On fitting the Lomax distribution: a comparison between minimum distance estimators and other estimation techniques

In this paper we investigate the performance of a variety of estimation techniques for the scale and shape parameter of the Lomax distribution. These methods include traditional methods such as the maximum likelihood estimator and the method of moments estimator. A version of the maximum likelihood estimator adjusted for bias is also included. Furthermore, alternative moment-based estimation techniques such as the $L$-moment estimator and the probability weighted moments estimator are included along with three different minimum distance estimators. The finite sample performances of each of these estimators is compared via an extensive Monte Carlo study. We find that no single estimator outperforms its competitors uniformly. We recommend one of the minimum distance estimators for use with smaller samples, while a bias reduced version of maximum likelihood estimation is recommended for use with larger samples. In addition, the desirable asymptotic properties of traditional maximum likelihood estimators make them appealing for larger samples. We also include a practical application demonstrating the use of the techniques on observed data.

==> (inline-0) <==
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=1$ $n=30$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.548&1.273&1.756&1.291&1.067&1.551&4.104&1.533&3.459%&-5.9574&1.7559
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.696&1.244&1.975&1.296&0.995&5.932&12.798&1.664&7.016%&-15.0766&1.9754
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 11.350&11.484&1.152&1.372&\textbf{0.994}&123.078&284.975&5.592&31.415%&72560.1429&1.1517
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
43.420&43.682&3.518&3.997&\textbf{2.989}&795.407&2994.470&16.286&113.530%&669734.8812&3.5183
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4476&0.1726&0.6559&0.1913&-0.0331&0.4509&3.0037&0.433&2.3594%&-7.0574&0.6559
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 40.691&15.691&59.627&17.391&\textbf{-3.009}&40.991&273.064&39.364&214.491%&-7.0574&0.6559
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6955&0.2439&0.9754&0.2957&-0.0052&4.9319&11.7978&0.6637&6.0156%&-16.0766&0.9754
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
69.550&24.390&97.540&29.570&\textbf{-0.520}&493.190&1179.780&66.370&601.560%&-16.0766&0.9754
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 11.550&11.512&1.582&1.409&\textbf{0.995}&123.269&293.969&5.779&36.978%&72602.6931&1.5817
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
43.810&43.737&4.469&4.085&\textbf{2.989}&819.651&3133.357&16.725&149.706%&669926.3641&4.4693
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 55.449&55.249&6.051&5.493&\textbf{3.984}&942.910&3427.326&22.504&186.684%&742529.0573&6.051
\\
% \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0035&0.0042&0.0038&0.0036&0.0036&6.82246116457383e+300&0.0526&0.0035&0.0178%&NaN&0.0038
% \\
\hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h18m15s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=1$ $n=30$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=30$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
 \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.833&2.551&2.188&1.713&1.380&4.167&9.183&2.410&5.284%&-14.9536&2.1876
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.433&2.130&1.682&1.251&0.947&8.057&18.068&1.978&5.945%&-19.1697&1.6816
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 537.796&538.608&8.824&9.202&\textbf{8.414}&309.924&796.103&44.575&767.605%&459310.533&8.8244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
738.852&739.722&9.124&9.620&\textbf{8.805}&1114.029&3334.014&51.386&943.020%&813088.4194&9.1242
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3331&1.0506&0.6876&0.2125&-0.1204&2.6668&7.6831&0.9101&3.7836%&-16.4536&0.6876
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 88.873&70.040&45.840&14.167&\textbf{-8.027}&177.787&512.207&60.673&252.240%&-16.4536&0.6876
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.4327&1.13&0.6816&0.2511&-0.0529&7.0571&17.0677&0.9777&4.9445%&-20.1697&0.6816
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
143.270&113.000&68.160&25.110&\textbf{-5.290}&705.710&1706.770&97.770&494.450%&-20.1697&0.6816
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 539.520&539.658&9.296&9.246&\textbf{8.428}&317.005&855.053&45.399&781.844%&459535.3235&9.2963
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
740.831&740.925&9.588&9.682&\textbf{8.807}&1163.721&3624.988&52.336&967.373%&813413.9272&9.588
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1280.350&1280.583&18.884&18.928&\textbf{17.235}&1480.726&4480.041&97.735&1749.217%&1272949.2507&18.8843
\\
% \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0034&0.0043&0.0034&0.0035&0.0036&2.28475770806158e+299&0.0454&0.0034&0.0109%&NaN&0.0034
% \\
\hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h18m15s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=1$ $n=30$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=30$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
 \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=30$}\\
\hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.434&3.183&2.628&2.144&1.716&5.885&13.805&3.141&6.300%&-11.5785&2.6276
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.138&1.955&1.456&1.160&0.883&8.222&19.081&1.932&4.734%&-10.1073&1.456
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 276.718&277.723&22.242&23.531&\textbf{22.106}&458.039&1270.088&66.723&576.623%&40259.0504&22.2422
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
141.037&141.567&11.052&11.499&\textbf{10.880}&979.618&2633.806&39.388&338.109%&23157.567&11.0524
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.4344&1.1834&0.6276&0.1444&-0.2838&3.8848&11.8046&1.1405&4.3004%&-13.5785&0.6276
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 71.720&57.170&31.380&\textbf{7.220}&-14.190&194.240&590.230&57.025&215.020%&-13.5785&0.6276
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.1379&0.9548&0.456&0.1598&-0.1166&7.2224&18.0806&0.9323&3.7337%&-11.1073&0.456
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
113.790&95.480&45.600&15.980&\textbf{-11.660}&722.240&1808.060&93.230&373.370%&-11.1073&0.456
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 278.748&279.095&22.634&23.549&\textbf{22.185}&473.085&1409.309&68.017&595.059%&40439.4013&22.6338
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
142.318&142.464&11.259&11.524&\textbf{10.893}&1031.683&2960.452&40.254&352.016%&23278.6232&11.2592
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 421.066&421.559&33.893&35.073&\textbf{33.077}&1504.768&4369.761&108.271&947.075%&63718.0245&33.893
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0032&0.0043&0.003&0.0034&0.0036&0.0464&0.04&0.0032&0.0073&NaN&0.003\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h18m15s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=1$ $n=30$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=1$ $n=30$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
 \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 9.655&9.414&2.648&2.148&1.695&6.233&15.411&3.319&15.448%&-2.8909&2.6477
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
6.389&6.222&1.382&1.091&0.815&8.098&20.126&1.950&10.897%&-4.0719&1.3824
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 365388.687&365392.647&13.878&15.932&\textbf{13.684}&488.114&1437.383&70.910&742413.813%&767434.0704&13.8781
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
177005.168&177007.078&5.990&6.485&\textbf{5.706}&885.173&2682.018&37.758&359896.206%&382117.3051&5.9903
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 7.5554&7.3144&0.5477&0.0479&-0.4055&4.1325&13.3106&1.2185&13.3483%&-4.9909&0.5477
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 359.781&348.305&26.081&\textbf{2.281}&-19.310&196.786&633.838&58.024&635.633%&-4.9909&0.5477
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%5.3885&5.2219&0.3824&0.0907&-0.1855&7.0983&19.1261&0.9497&9.8971%&-5.0719&0.3824
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
538.850&522.190&038.240&\textbf{9.070}&-18.550&709.830&1912.610&094.970&989.710%&-5.0719&0.3824
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 365409.233&365409.608&14.177&15.933&\textbf{13.847}&505.142&1614.412&72.387&742517.748%&767382.2363&14.1767
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
177016.504&177016.645&6.136&6.492&\textbf{5.740}&935.470&3047.556&38.656&359958.169%&382104.8175&6.1359
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 542425.737&542426.253&20.313&22.425&\textbf{19.587}&1440.612&4661.968&111.043&1102475.917%&1149487.0538&20.3126
\\
% \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0032&0.0042&0.0029&0.0033&0.0036&0.046&0.0397&0.0032&0.0069%&NaN&0.0029\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=2$ $n=30$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
      \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.799&1.512&1.740&1.343&1.114&-1.663&3.048&1.600&3.636%&-1.3929&1.7401
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.859&3.045&3.385&2.466&1.907&9.186&15.983&3.189&54.036%&34.3719&3.3854
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 160.024&160.305&1.838&2.521&\textbf{1.772}&498.322&172.420&16.417&239.042%&807.0952&1.838
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1765.374&1767.724&23.091&31.967&\textbf{22.783}&1958.550&5046.183&174.117&16777095.922%&14350843.71&23.0907
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6987&0.412&0.6401&0.2427&0.0135&-2.7633&1.9483&0.5001&2.536%&-2.4929&0.6401
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 63.518&37.455&58.191&22.064&\textbf{1.227}&-251.209&177.118&45.464&230.546%&-2.4929&0.6401
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.8588&1.0454&1.3854&0.466&-0.0934&7.1863&13.9833&1.1893&52.036%&32.3719&1.3854
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
92.940&52.270&69.270&23.300&\textbf{-4.670}&359.315&699.165&59.465&2601.800%&32.3719&1.3854
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 160.497&160.459&2.248&2.580&\textbf{1.772}&505.908&176.199&16.665&245.450%&813.2289&2.2475
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1768.653&1768.640&25.008&32.181&\textbf{22.789}&2009.997&5241.210&175.514&16778125.962%&14350456.5675&25.0076
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1929.149&1929.099&27.255&34.761&\textbf{24.562}&2515.905&5417.409&192.179&16778371.412%&14351269.7963&27.2551\\
\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=2$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.490&2.190&2.069&1.601&1.293&2.515&6.842&2.108&4.768%&-4.0642&2.0696
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.761&3.145&2.970&2.182&1.648&10.845&24.973&3.146&10.119%&-10.6768&2.9696
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 676.424&677.077&4.321&5.117&\textbf{4.141}&221.616&508.585&24.957&1262.070%&4183.0383&4.3208
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1459.962&1462.255&16.505&20.053&\textbf{15.751}&2155.142&7167.542&99.245&2823.523%&25288.728&16.5047
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9901&0.6904&0.5696&0.1011&-0.2072&1.0147&5.3422&0.6075&3.2683%&-5.5642&0.5696
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 66.007&46.027&37.974&\textbf{6.740}&-13.813&67.647&356.147&40.500&217.887%&-5.5642&0.5696
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.7605&1.1454&0.9696&0.1819&-0.3523&8.8446&22.9727&1.1457&8.1186%&-12.6768&0.9696
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
88.025&57.270&48.480&\textbf{9.095}&-17.615&442.230&1148.635&57.285&405.930%&-12.6768&0.9696
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 677.336&677.486&4.645&5.126&\textbf{4.184}&222.624&537.073&25.323&1272.625%&4213.5804&4.6448
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1462.915&1463.421&17.443&20.084&\textbf{15.874}&2233.152&7694.572&100.548&2889.152%&25446.901&17.4432
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 2140.251&2140.907&22.088&25.211&\textbf{20.057}&2455.776&8231.645&125.871&4161.778%&29660.4814&22.088\\
\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.599&3.338&2.541&2.032&1.592&5.486&12.973&3.076&6.557%&-11.3198&2.5409
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.290&3.921&2.672&2.096&1.555&13.712&32.403&3.524&9.315%&-18.902&2.6719
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 582.068&583.195&9.484&10.749&\textbf{9.168}&376.466&1074.949&54.959&1131.486%&64850.0259&9.484
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1195.937&1198.104&22.995&25.512&\textbf{22.433}&2377.218&7185.667&119.938&2474.232%&125188.8812&22.9949
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5985&1.3375&0.5409&0.0315&-0.4077&3.4862&10.9728&1.0757&4.5573%&-13.3198&0.5409
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 79.925&66.875&27.045&\textbf{1.575}&-20.385&174.310&548.640&53.785&227.865%&-13.3198&0.5409
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%2.2896&1.9212&0.6719&0.0958&-0.4447&11.7122&30.4026&1.524&7.3146%&-20.902&0.6719
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
114.480&96.060&33.595&\textbf{4.790}&-22.235&585.610&1520.130&76.200&365.730%&-20.902&0.6719
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 584.565&584.926&9.776&10.749&\textbf{9.333}&388.581&1195.243&56.111&1152.142%&65020.9568&9.7756
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1201.060&1201.675&23.444&25.518&\textbf{22.629}&2514.157&8109.266&122.248&2527.488%&125613.2556&23.4441
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1785.625&1786.601&33.220&36.267&\textbf{31.962}&2902.738&9304.509&178.359&3679.630%&190634.2123&33.2197
\\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=30$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 190.383&190.136&2.685&2.179&1.707&6.2167&14.403&3.393&234.221%&207.4698&2.6848
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
307.250&306.927&2.675&2.150&1.599&14.471&33.618&3.691&378.280%&343.2558&2.6748
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 347663582.853&347663676.119&11.600&12.938&\textbf{11.337}&448.558&1203.472&71.648&516949623.770%&517478254.8612&11.6001
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
917857063.178&917857261.160&21.660&24.066&\textbf{21.250}&2545.576&6995.775&127.771&1364784801.647%&1365233776.7568&21.6604
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 188.2827&188.0359&0.5848&0.0794&-0.3931&4.1166&12.3035&1.2928&232.1205%&205.3698&0.5848
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 8965.843&8954.091&27.848&\textbf{3.781}&-18.719&196.029&585.881&61.562&11053.357%&205.3698&0.5848
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%305.25&304.9266&0.6748&0.1499&-0.4011&12.4706&31.6177&1.6912&376.2798%&341.2558&0.6748
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
15262.500&15246.330&33.740&\textbf{7.495}&-20.055&623.530&1580.885&84.560&18813.990%&341.2558&0.6748
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 347664266.854&347664267.240&11.941&12.943&\textbf{11.490}&465.459&1354.728&73.312&516951808.753%&517468683.7706&11.941
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
917858455.060&917858455.647&22.114&24.086&\textbf{21.409}&2700.837&7994.756&130.619&1364789909.625%&1365213708.8973&22.1136
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1265522721.914&1265522722.887&34.055&37.029&\textbf{32.899}&3166.297&9349.484&203.930&1881741718.378%&1882682392.668&34.0545
\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=0.5$ $n=50$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=0.5$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.351&1.133&1.620&1.291&1.148&0.849&1.569&1.351&2.831%&0.4477&1.6196
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.702&0.522&0.913&0.649&0.553&1.343&2.312&0.702&3.052%&0.779&0.913
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.124&2.058&0.249&0.352&\textbf{0.210}&15.321&56.355&2.131&7.446%&326.2685&0.2486
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.293&1.244&0.180&0.187&\textbf{0.114}&19.728&146.272&1.287&5.189%&245.6358&0.1798
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2505&0.0325&0.5196&0.1905&0.0478&-0.2502&0.4689&0.2505&1.7314%&-0.6523&0.5196
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22.773&\textbf{2.955}&47.236&17.318&4.345&-22.746&42.627&22.773&157.400%&-0.6523&0.5196
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2021&0.0219&0.4134&0.1496&0.0534&0.843&1.8115&0.2022&2.5522%&0.2792&0.4134
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
40.420&\textbf{4.380}&82.680&29.920&10.680&168.600&362.300&40.440&510.440%&0.2792&0.4134
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.186&2.059&0.518&0.388&\textbf{0.212}&15.382&56.569&2.193&10.443%&326.6613&0.5186
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.334&1.245&0.351&0.209&\textbf{0.117}&20.436&149.539&1.338&11.702%&245.6892&0.3507
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 3.500&3.304&0.869&0.597&\textbf{0.328}&35.819&206.108&3.532&22.145%&572.3505&0.8692
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0022&0.0022&0.0025&0.0023&0.0023&1.42350934291955e+299&0.0515&0.0022&0.0197&NaN&0.0025\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m22s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=0.5$ $n=50$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=0.5$ $n=50$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=0.5$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.126&1.807&2.003&1.738&1.494&1.715&3.138&1.886&3.685%&-7.8269&2.0032
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.861&0.685&0.774&0.647&0.534&1.571&2.893&0.733&2.139%&-4.3409&0.7742
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 595.273&595.483&1.624&3.524&\textbf{1.565}&66.096&198.162&9.970&783.020%&359505.886&1.6249
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
172.636&172.692&0.390&0.710&\textbf{0.347}&63.135&193.330&2.587&226.867%&100522.7452&0.3901
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6256&0.3074&0.5032&0.2383&-0.0064&0.2147&1.6381&0.3863&2.1846%&-9.3269&0.5032
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 41.707&20.493&33.547&15.887&\textbf{-0.426}&14.313&109.207&25.753&145.640%&-9.3269&0.5032
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.3612&0.1853&0.2742&0.1472&0.0337&1.0713&2.393&0.2327&1.6393%&-4.8409&0.2742
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
72.240&37.060&54.840&29.440&\textbf{6.740}&214.260&478.600&46.540&327.860%&-4.8409&0.2742
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 595.605&595.519&1.878&3.581&\textbf{1.564}&66.136&200.825&10.119&787.714%&359556.927&1.878
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
172.749&172.709&0.465&0.731&\textbf{0.348}&64.276&199.038&2.641&229.532%&100536.1272&0.4653
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 768.354&768.227&2.343&4.312&\textbf{1.913}&130.412&399.863&12.759&1017.246%&460093.0542&2.3433
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0022&0.0023&0.0021&0.0023&0.0024&0.05&0.0429&0.0022&0.0113&NaN&0.0021\\
% \hline
% \end{tabular}
% }
% START DATE AND TIME=20220517-11h19m22s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=0.5$ $n=50$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=0.5$ $n=50$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=0.5$ $n=50$}\\
  \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.594&2.245&2.591&2.367&1.973&2.672&5.433&2.548&4.232%&-3.6556&2.5912
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.757&0.623&0.733&0.669&0.537&1.613&3.308&0.740&1.553%&-1.6979&0.733
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 55.438&55.900&\textbf{19.925}&29.093&20.083&145.045&446.923&32.044&78.078%&2334.4605&19.9251
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.586&7.643&\textbf{2.464}&3.460&2.473&57.567&181.289&4.228&11.135%&484.4018&2.4641
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5936&0.2447&0.5912&0.3667&-0.0272&0.6719&3.4332&0.5481&2.2315%&-5.6556&0.5912
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 29.680&12.235&29.560&18.335&\textbf{-1.360}&33.595&171.660&27.405&111.575%&-5.6556&0.5912
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2568&0.123&0.233&0.1688&0.0374&1.1134&2.8078&0.2398&1.0532%&-2.1979&0.233
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
51.360&24.600&46.600&33.760&\textbf{7.480}&222.680&561.560&47.960&210.640%&-2.1979&0.233
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 55.784&55.955&20.273&29.158&\textbf{20.081}&145.482&458.665&32.341&83.050%&2366.2126&20.2726
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.651&7.658&2.518&3.488&\textbf{2.475}&58.801&189.155&4.286&12.243%&489.1843&2.5181
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 63.435&63.612&22.791&32.646&\textbf{22.556}&204.283&647.821&36.627&95.293%&2855.397&22.7907
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0023&0.0025&0.0021&0.0025&0.0026&0.0421&0.0355&0.0023&0.0063&NaN&0.0021\\
% \hline
% \end{tabular}
% }
% \end{table}
% \end{table}
% % START DATE AND TIME=20220517-11h19m22s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=0.5$ $n=50$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=0.5$ $n=50$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=0.5$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.487&5.150&2.826&2.648&2.197&3.037&5.880&2.892&7.730%&-6.0869&2.8263
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.555&1.433&0.767&0.726&0.581&1.709&3.288&0.818&2.488%&-2.7979&0.7672
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22917.904&22920.300&\textbf{31.991}&43.181&32.283&185.326&491.626&56.360&34127.843%&87992.3932&31.9911
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1665.549&1665.804&\textbf{3.327}&4.613&3.387&61.731&162.781&7.008&2700.756%&11608.1913&3.3274
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.3872&3.0504&0.7263&0.5476&0.0967&0.9372&3.7801&0.7915&5.63%&-8.1869&0.7263
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 161.295&145.257&34.586&26.076&\textbf{4.605}&44.629&180.005&37.691&268.095%&-8.1869&0.7263
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.0554&0.9333&0.2672&0.2256&0.0805&1.2091&2.7875&0.3178&1.9879%&-3.2979&0.2672
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
211.080&186.660&53.440&45.120&\textbf{16.100}&241.820&157.500&63.560&397.580%&-3.2979&0.2672
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22927.085&22927.313&32.515&43.485&\textbf{32.289}&186.186&505.866&56.981&34156.127%&88050.6198&32.5154
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1666.497&1666.508&3.398&4.663&\textbf{3.393}&63.187&170.535&7.108&2704.438%&11617.9064&3.3984
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 24593.582&24593.821&35.914&48.148&\textbf{35.682}&249.373&676.401&64.089&36860.565%&99668.5261&35.9138
\\
% \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0024&0.0026&0.0021&0.0026&0.0027&0.0415&0.0348&0.0024&0.0059&NaN&0.0021\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
      \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=50$}\\
      \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.323&1.106&1.614&1.255&1.121&0.505&1.381&1.323&2.809
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.339&0.986&1.792&1.228&1.053&2.513&3.897&1.339&6.037
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.624&0.553&{0.219}&0.296&\textbf{0.182}&50.960&31.357&0.625&3.663
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.688&1.483&{0.586}&0.590&\textbf{0.371}&29.810&278.536&1.692&17.261
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2229&\textbf{0.0061}&0.5144&0.1548&0.0214&-0.5949&0.2805&0.2229&1.7089
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 20.264&\textbf{0.555}&46.764&14.073&1.946&-54.082&25.500&20.264&155.355
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.3392&\textbf{-0.014}&0.7923&0.2284&0.0526&1.5125&2.8967&0.3392&5.0374
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
33.920&\textbf{-1.400}&079.230&22.840&5.260&151.250&289.670&33.920&503.740
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.674&0.553&0.484&{0.320}&\textbf{0.182}&51.309&31.433&0.675&6.583
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.803&1.483&{1.214}&0.642&\textbf{0.373}&32.095&286.899&1.807&42.635
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 2.477&{2.036}&1.697&0.962&\textbf{0.556}&83.403&318.332&2.482&49.218\\
\hline
% \hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=50$}\\
     \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.150&1.838&2.005&1.648&1.436&1.940&3.689&1.906&3.776
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.693&1.361&1.499&1.167&0.975&3.403&6.538&1.431&4.203
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.016&596.258&1.340&1.545&\textbf{1.117}&87.278&240.235&9.392&785.770\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
691.061&691.306&1.435&1.647&\textbf{1.159}&268.737&842.151&9.520&909.547
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6499&0.3383&0.5045&0.1483&\textbf{-0.0644}&0.4396&2.189&0.4061&2.276
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 43.327&22.553&33.633&9.887&\textbf{-4.293}&29.307&145.933&27.073&151.733
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6925&0.3609&0.4986&0.167&\textbf{-0.0247}&2.4033&5.5382&0.4311&3.2031
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
69.250&36.090&49.860&16.700&\textbf{-2.470}&240.330&553.820&43.110&320.310
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.379&596.313&1.594&1.567&\textbf{1.121}&87.463&245.003&9.556&790.871
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
691.472&691.367&1.684&1.675&\textbf{1.160}&274.486&872.738&9.705&919.716
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1287.851&1287.680&3.278&3.241&\textbf{2.281}&361.949&1117.741&19.261&1710.587\\
\hline
% \hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.320&2.944&2.516&2.123&1.814&3.173&6.884&2.707&5.250
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.074&1.801&1.365&1.115&0.920&3.857&8.445&1.555&3.803
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2483.374&2484.388&5.184&5.811&\textbf{4.879}&171.012&546.535&31.569&2889.520
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2016.528&2017.097&2.878&3.072&\textbf{2.659}&292.249&924.379&18.984&2227.005
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3197&0.9437&0.5164&\textbf{0.1231}&-0.1861&1.1732&4.8838&0.7065&3.2496
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 65.985&47.185&25.820&\textbf{6.155}&-9.305&58.660&244.190&35.325&162.480
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.0735&0.8012&0.3646&0.1151&\textbf{-0.0798}&2.8572&7.4451&0.5551&2.
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
107.350&80.120&36.460&11.510&\textbf{-7.980}&285.720&744.510&55.510&280.260
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2484.867&2485.030&5.450&5.826&\textbf{4.913}&172.371&570.332&32.065&2899.791
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2017.478&2017.538&3.010&3.085&\textbf{2.665}&300.383&979.716&19.291&2234.637
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 4502.345&4502.568&8.461&8.911&\textbf{7.578}&472.754&1550.048&51.356&5134.428\\
\hline
% \hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.991&2.612&2.640&2.253&1.929&3.229&6.597&2.768&4.841
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.624&1.364&1.359&1.131&0.938&3.584&7.510&1.488&3.179
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 269.359&270.116&12.839&13.747&\textbf{12.746}&173.975&497.921&28.960&326.247
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
96.335&96.666&5.720&6.030&\textbf{5.621}&231.108&720.049&12.955&120.921
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.8908&0.5119&0.54&\textbf{0.1531}&-0.1712&1.1291&4.4965&0.6684&2.7405
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 42.419&24.376&25.714&\textbf{7.291}&-8.152&53.767&214.119&31.829&130.500
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6236&0.3643&0.3594&0.1311&\textbf{-0.0621}&2.5841&6.5097&0.4875&2.1794
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
62.360&36.430&35.940&13.110&\textbf{-6.210}&258.410&650.970&48.750&217.940
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 270.125&270.352&13.129&13.769&\textbf{12.774}&175.232&518.090&29.404&333.724
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
96.714&96.790&5.848&6.047&\textbf{5.625}&237.763&762.353&13.191&125.659
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 366.840&367.141&18.977&19.816&\textbf{18.399}&412.995&1280.443&42.595&459.383\\
\hline
% \hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
     \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=50$}\\
     \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.301&1.083&1.591&1.259&1.128&-2.292&1.191&1.301&2.732
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.383&1.733&3.168&2.271&1.949&4.399&5.927&2.383&10.936
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.290&0.218&0.182&0.294&\textbf{0.161}&402.879&16.815&0.290&0.613
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.385&1.704&1.694&2.458&\textbf{1.325}&54.707&390.725&2.385&42.258
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2013&\textbf{-0.017}&0.491&0.1593&0.0278&-3.3916&0.0914&0.2013&1.6323
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.300&\textbf{-1.546}&44.636&14.482&2.527&-308.327&8.309&18.300&148.391
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.3834&-0.2673&1.1678&0.2708&\textbf{-0.0512}&2.3988&3.9274&0.3834&8.9364
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
19.170&-13.365&58.390&13.540&\textbf{-2.560}&119.940&196.370&19.170&446.820
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.330&0.218&0.423&0.320&\textbf{0.161}&414.342&16.822&0.330&3.278
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.532&1.775&3.057&2.531&\textbf{1.328}&60.456&406.110&2.532&122.113
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 2.862&1.993&3.481&2.851&\textbf{1.489}&474.797&422.932&2.862&125.391\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,\sigma=2$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.808&1.491&1.948&1.553&1.371&1.241&2.383&1.772&3.363
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.595&1.933&2.833&2.113&1.794&4.820&8.101&2.536&7.409
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.202&28.239&1.887&2.046&\textbf{1.767}&55.617&88.554&6.925&57.970
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
83.779&83.827&6.908&7.475&\textbf{6.360}&309.369&1114.943&24.392&170.295
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3075&\textbf{-0.0093}&0.4476&0.0532&-0.1294&-0.2586&0.8827&0.2724&1.8631
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 20.500&\textbf{-0.620}&29.840&3.547&-8.627&-17.240&58.847&18.160&124.207
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.5945&\textbf{-0.0668}&0.8333&0.1127&-0.206&2.8198&6.1012&0.5359&5.4092
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
29.725&\textbf{-3.340}&41.665&5.635&-10.300&140.990&305.060&26.795&270.460

\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.294&28.236&2.087&2.048&\textbf{1.783}&55.678&89.324&6.998&61.435
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
84.123&83.823&7.601&7.487&\textbf{6.402}&317.289&1152.056&24.677&199.538
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 112.417&112.058&9.689&9.535&\textbf{8.186}&372.968&1241.381&31.674&260.973\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.118&2.749&2.58&2.122&1.838&3.229&6.386&2.717&5.114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.611&3.084&2.733&2.182&1.833&7.109&14.240&3.006&7.101
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 429.342&430.218&13.506&14.216&\textbf{13.368}&172.395&452.488&33.492&746.095
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
972.878&974.588&\text{24.715}&26.020&\textbf{24.404}&824.161&2352.802&70.692&1660.075
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1183&0.7493&0.58&\textbf{0.1219}&-0.1625&1.2285&4.386&0.7167&3.1135
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 55.915&37.465&29.000&\textbf{6.095}&-8.125&61.425&219.300&35.835&155.675
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.611&1.0843&0.7328&0.1823&\textbf{-0.1674}&5.1091&12.2397&1.0057&5.1012
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
80.550&54.215&36.640&9.115&\textbf{-8.370}&255.455&611.985&50.285&255.060
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 430.550&430.736&13.841&14.230&\textbf{13.393}&173.887&471.680&34.003&755.714
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
975.376&975.666&25.249&26.051&\textbf{24.430}&850.182&2502.376&71.697&1685.931
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1405.926&1406.402&39.090&40.280&\textbf{37.823}&1024.069&2974.056&105.699&2441.645\\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.152&2.777&2.624&2.155&1.845&3.649&7.522&2.874&5.228
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.368&2.865&2.624&2.097&1.736&7.739&15.862&3.025&6.679
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 284.587&285.472&6.821&7.550&\textbf{6.573}&202.153&545.941&34.459&642.052
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
427.456&428.922&11.381&12.440&\textbf{10.905}&975.709&2570.732&60.609&958.376
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0517&0.677&0.5237&\textbf{0.0559}&-0.2547&1.5491&5.4224&0.7743&3.1281
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 50.081&32.238&24.938&\textbf{2.662}&-12.129&73.767&258.209&36.871&148.957
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.3675&0.8649&0.6244&\textbf{0.0971}&-0.2645&5.7389&13.8624&1.0248&4.6788
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
68.375&43.245&31.220&\textbf{4.855}&-13.225&286.945&693.120&51.240&233.940
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 285.664&285.902&7.094&7.552&\textbf{6.637}&204.532&575.289&35.055&651.772
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
429.283&429.627&11.769&12.448&\textbf{10.973}&1008.547&2762.641&61.653&980.171
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 714.947&715.529&18.864&19.999&\textbf{17.610}&1213.079&3337.930&96.708&1631.944\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=0.5$ $n=100$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=0.5$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.210&1.114&1.464&1.222&1.158&0.622&0.764&1.210&2.411%&2.1242&1.4644
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.588&0.510&0.794&0.594&0.551&0.780&0.926&0.588&2.797%&2.4538&0.7944
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.094&\textbf{0.062}&0.085&0.150&0.120&0.101&0.955&0.094&0.161%&0.5555&0.0849
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.057&\textbf{0.036}&0.063&0.079&0.064&0.148&1.013&0.057&0.807%&1.293&0.0631
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1104&0.0144&0.3644&0.1224&0.0583&-0.4778&-0.336&0.1104&1.3114%&1.0242&0.3644
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 10.036&\textbf{1.309}&33.127&11.127&5.300&-43.436&-30.546&10.036&119.218%&1.0242&0.3644
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0882&0.01&0.2944&0.0937&0.0512&0.2796&0.4259&0.0882&2.2967%&1.9538&0.2944
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
17.640&\textbf{2.000}&58.880&18.740&10.240&55.920&85.180&17.640&459.340%&1.9538&0.2944
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.106&\textbf{0.062}&0.218&0.165&0.124&0.329&1.068&0.106&1.881%&1.6044&0.2176
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.065&\textbf{0.036}&0.150&0.088&0.066&0.226&1.194&0.065&6.082%&5.1102&0.1498
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.171&\textbf{0.098}&0.367&0.252&0.190&0.555&2.262&0.171&7.963%&6.7146&0.3674
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0011&0.0011&0.0014&0.0012&0.0012&0.0546&0.0469&0.0011&0.0225&NaN&0.0014\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m32s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=0.5$ $n=100$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=0.5$ $n=100$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=0.5$ $n=100$}\\
\hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.725&1.518&1.867&1.725&1.606&1.051&1.303&1.725&2.832%&1.7864&1.8665
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.628&0.517&0.693&0.623&0.570&0.790&0.950&0.628&1.575%&0.9581&0.6927
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.839&2.720&\textbf{0.412}&0.538&0.438&9.325&9.192&2.797&4.256%&39.7078&0.4115
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.768&0.736&\textbf{0.111}&0.130&0.107&5.566&6.520&0.757&1.224%&11.2554&0.1109
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2252&0.018&0.3665&0.2245&0.1062&-0.4488&-0.1974&0.2251&1.332%&0.2864&0.3665
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 15.013&\textbf{1.200}&24.433&14.967&7.080&-29.920&-13.160&15.007&88.800%&0.2864&0.3665
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1284&0.0171&0.1927&0.1234&0.0696&0.2898&0.45&0.1284&1.075%&0.4581&0.1927
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
25.680&\textbf{3.420}&38.540&24.680&13.920&57.960&90.000&25.680&215.000%&0.4581&0.1927
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.890&2.721&0.546&0.589&\textbf{0.449}&9.526&9.231&2.848&6.029%&39.7859&0.5459
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.785&0.736&0.148&0.145&\textbf{0.112}&5.649&6.721&0.773&2.379%&11.4641&0.148
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 3.674&3.456&0.694&0.734&\textbf{0.561}&15.175&15.952&3.621&8.408%&51.25&0.6938
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0011&0.001&0.0011&0.0012&0.0011&0.0405&0.0332&0.0011&0.0092&NaN&0.0011\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m32s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=0.5$ $n=100$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=0.5$ $n=100$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=2,  \sigma=0.5$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.452&2.040&2.531&2.356&2.155&1.823&2.637&2.452&3.580%&-0.4069&2.531
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.682&0.528&0.700&0.647&0.582&0.923&1.315&0.682&1.208%&-0.3344&0.6998
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.160&\textbf{1.950}&4.354&4.603&4.339&23.413&78.133&2.160&3.280%&1082.6082&4.3536
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.256&\textbf{0.226}&0.596&0.627&0.597&7.300&24.999&0.257&0.396%&170.9233&0.5957
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4522&0.0398&0.531&0.3562&0.1546&-0.1773&0.6369&0.4522&1.5801%&-2.4069&0.531
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22.610&\textbf{1.990}&26.550&17.810&7.730&-8.865&31.845&22.610&79.005%&-2.4069&0.531
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1818&0.0276&0.1998&0.1474&0.0815&0.4232&0.8149&0.1818&0.7076%&-0.8344&0.1998
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
36.360&\textbf{5.520}&39.960&29.480&16.300&84.640&162.980&36.360&141.520%&-0.8344&0.1998
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.364&\textbf{1.952}&4.635&4.729&4.362&23.442&78.531&2.364&5.777%&1088.293&4.6352
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.289&\textbf{0.227}&0.636&0.649&0.604&7.478&25.661&0.290&0.897%&171.6024&0.6355
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 2.654&\textbf{2.179}&5.271&5.378&4.966&30.921&104.192&2.654&6.674%&1259.8955&5.2707
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0012&0.0011&0.0011&0.0012&0.0012&0.03&0.0236&0.0012&0.0036&NaN&0.0011\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m32s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=0.5$ $n=100$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=0.5$ $n=100$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=0.5$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.673&2.225&2.677&2.514&2.273&2.094&2.998&2.648&3.826%&-2.5887&2.6774
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.720&0.561&0.708&0.663&0.588&0.991&1.387&0.710&1.216%&-1.1034&0.7084
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22.568&22.449&4.027&7.376&\textbf{4.022}&42.484&106.531&7.955&29.925%&28264.571&4.0274
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.496&3.480&\textbf{0.454}&0.828&0.454&9.342&25.135&1.032&4.599%&3881.4089&0.4541
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.573&0.1248&0.5774&0.4137&0.1725&-0.0063&0.8983&0.5478&1.7262%&-4.6887&0.5774
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 27.286&5.943&27.495&19.700&8.214&\textbf{-0.300}&42.776&26.086&82.200%&-4.6887&0.5774
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2199&0.0615&0.2084&0.1627&0.0875&0.4908&0.8874&0.2095&0.716%&-1.6034&0.2084
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
43.980&\textbf{12.300}&41.680&32.540&17.500&98.160&177.480&41.900&143.200%&-1.6034&0.2084
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22.894&22.462&4.360&7.546&\textbf{4.051}&42.480&107.327&8.254&32.902%&28283.7284&4.3604
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.544&3.484&0.498&0.854&\textbf{0.462}&9.582&25.920&1.076&5.111%&3883.5917&0.4975
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 26.439&25.946&4.858&8.400&\textbf{4.513}&52.062&133.247&9.330&38.012%&32167.3202&4.8578
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 0.0012&0.0011&0.0011&0.0012&0.0012&0.0289&0.0227&0.0012&0.0033&NaN&0.0011\\
% \hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
       \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=100$}\\
       \hline
 \multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.209&1.113&1.473&1.208&1.146&-0.074&0.775&1.209&2.423
 \\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
 1.167&1.012&1.593&1.161&1.079&1.733&1.862&1.167&5.565
 \\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.096&\textbf{0.065}&0.085&0.139&0.112&84.437&0.954&0.096&0.163
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.226&\textbf{0.144}&0.244&0.287&0.232&5.603&4.037&0.226&5.525
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.109&\textbf{0.0133}&0.3727&0.1083&0.0457&-1.174&-0.3253&0.109&1.3233
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 9.909&\textbf{1.209}&33.882&9.846&4.155&-106.727&-29.573&9.909&120.300
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1673&\textbf{0.0122}&0.593&0.1612&0.0788&0.7325&0.8617&0.1673&4.5652
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
16.730&\textbf{1.220}&59.300&16.120&7.880&73.250&86.170&16.730&456.520
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.108&\textbf{0.065}&0.223&0.150&0.114&85.807&1.060&0.108&1.914
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.254&0.144&0.595&0.313&\textbf{0.238}&6.139&4.780&0.254&26.365
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.362&\textbf{0.209}&0.819&0.463&0.353&91.946&5.840&0.362&28.280\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.669&1.478&1.837&1.615&1.510&1.005&1.271&1.667&2.828
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.179&0.978&1.333&1.122&1.030&1.492&1.840&1.177&3.096
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.812&2.707&0.397&0.460&\textbf{0.387}&4.926&7.516&2.230&4.254
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.047&2.930&0.429&0.455&\textbf{0.387}&11.107&21.090&2.413&4.718
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1685&-0.0226&0.3372&0.1146&\textbf{0.0103}&-0.4952&-0.2291&0.1666&1.3284
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 11.233&-1.507&22.480&7.640&\textbf{0.687}&-33.013&-15.273&11.107&88.560
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1793&\textbf{-0.0223}&0.3332&0.1221&0.0295&0.4918&0.8397&0.1772&2.0957
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
17.930&\textbf{-2.230}&33.320&12.210&2.950&49.180&83.970&17.720&209.570
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.840&2.707&0.511&0.473&\textbf{0.387}&5.171&7.568&2.258&6.018
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.079&2.930&0.540&0.470&\textbf{0.388}&11.348&21.792&2.444&9.109
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 5.919&5.637&1.051&0.943&\textbf{0.774}&16.519&29.360&4.702&15.127\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.277&1.926&2.350&2.069&1.906&1.852&2.420&2.275&3.490
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.207&0.954&1.237&1.059&0.958&1.875&2.387&1.205&2.319
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.013&3.835&0.772&0.827&\textbf{0.634}&42.510&64.493&3.316&6.068
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.012&1.914&0.410&0.403&\textbf{0.310}&52.418&78.709&1.674&3.085
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2768&-0.0737&0.35&\textbf{0.0688}&-0.094&-0.1478&0.42&0.2746&1.4899
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
13.840&-3.685&17.500&\textbf{3.440}&-4.700&-7.390&21.000&13.730&74.495
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2068&-0.0463&0.2374&0.0591&\textbf{-0.0425}&0.8749&1.387&0.2053&1.3191
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.680&-4.630&23.740&5.910&\textbf{-4.250}&87.490&138.700&20.530&131.910
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.090&3.840&0.895&0.832&\textbf{0.643}&42.528&64.662&3.391&8.287
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.055&1.916&0.467&0.407&\textbf{0.312}&53.178&80.625&1.716&4.824
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 6.144&5.756&1.361&1.239&\textbf{0.955}&95.706&145.288&5.108&13.112 \\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.385&2.002&2.458&2.175&2.001&1.973&2.575&2.385&3.615
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.201&0.941&1.229&1.060&0.958&1.863&2.375&1.201&2.239
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.992&1.818&1.481&1.616&\textbf{1.415}&47.596&64.052&1.990&3.348
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.956&0.871&0.752&0.756&\textbf{0.694}&49.628&67.465&0.955&1.613
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2848&-0.098&0.3575&\textbf{0.0753}&-0.0993&-0.1272&0.4751&0.2847&1.5154
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 13.562&-0.047&17.024&\textbf{3.586}&-4.729&-6.057&22.624&13.557&72.162
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.201&-0.0589&0.229&0.0604&\textbf{-0.0417}&0.8632&1.3754&0.201&1.2391
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.100&-5.890&22.900&6.040&\textbf{-4.170}&86.320&137.540&20.100&123.910
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.073&1.827&1.609&1.621&\textbf{1.425}&47.608&64.271&2.071&5.644
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.996&0.874&0.804&0.760&\textbf{0.696}&50.368&69.350&0.995&3.148
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 3.069&2.701&2.413&2.381&\textbf{2.121}&97.976&133.621&3.066&8.792\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
    \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.214&1.118&1.480&1.205&1.144&-1.901&0.772&1.214&2.428
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.244&1.947&3.038&2.213&2.059&3.420&3.532&2.244&11.122
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.078&\textbf{0.051}&0.076&0.111&0.091&303.093&0.231&0.078&0.139
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.708&\textbf{0.445}&0.814&0.907&0.740&15.081&6.833&0.708&90.572
\\
\hline
%multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1138&\textbf{0.0181}&0.376&0.1046&0.0436&-3.0005&-0.328&0.1138&1.3277
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 10.346&\textbf{1.646}&34.182&9.509&3.964&-272.773&-29.818&10.346&120.700
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.244&\textbf{-0.0532}&1.0381&0.2132&0.0591&1.4196&1.532&0.244&9.1223
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
12.200&\textbf{-2.660}&51.905&10.660&2.955&70.980&76.600&12.200&456.115
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.091&\textbf{0.051}&0.218&0.122&0.093&312.066&0.338&0.091&1.902
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.767&\textbf{0.447}&1.891&0.953&0.743&17.095&9.179&0.767&173.780
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.858&\textbf{0.499}&2.109&1.075&0.835&329.160&9.518&0.858&175.682\\
\hline
\multicolumn{11}{c}{$\beta=1.5,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.616&1.433&1.818&1.546&1.451&0.881&1.223&1.616&2.786
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.243&1.858&2.621&2.101&1.934&2.846&3.529&2.243&6.114
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.218&\textbf{0.118}&0.196&0.227&0.177&9.079&2.806&0.218&0.431
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.924&\textbf{0.490}&0.879&0.854&0.671&3.136&27.575&0.924&3.029
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1164&-0.0672&0.3177&\textbf{0.0462}&-0.049&-0.6195&-0.2766&0.1164&1.2858
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
7.760&-4.480&21.180&\textbf{3.080}&-3.267&-41.350&-18.440&7.760&85.720
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2433&-0.1416&0.6206&0.1005&\textbf{-0.0662}&0.8462&1.529&0.2433&4.1141
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
12.165&-7.080&31.030&5.025&\textbf{-3.310}&42.310&76.450&12.165&205.705
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.232&\textbf{0.123}&0.296&0.230&0.180&9.462&2.882&0.232&2.084
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.983&\textbf{0.510}&1.264&0.864&0.675&3.851&29.911&0.983&19.954
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1.215&\textbf{0.633}&1.561&1.094&0.854&13.313&32.792&1.215&22.039\\
\hline
\multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.539&2.197&2.348&2.035&1.881&1.731&2.230&2.245&3.760
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.677&2.186&2.448&2.058&1.867&3.424&4.283&2.344&4.895
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 946.652&946.682&3.065&3.157&\textbf{2.951}&30.190&42.755&3.541&981.582
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1220.728&1220.683&4.593&4.768&\textbf{4.388}&130.527&180.535&5.650&1266.010
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5389&0.1965&0.3478&\textbf{0.0352}&-0.1189&-0.2693&0.2303&0.2451&1.7598
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 26.945&9.825&17.390&\textbf{1.760}&-5.945&-13.465&11.515&12.255&87.990
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6772&0.186&0.448&\textbf{0.0577}&-0.133&1.4241&2.2831&0.3437&2.8947
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
33.860&9.300&22.400&\textbf{2.885}&-6.650&71.205&114.155&17.185&144.735
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 946.848&946.626&3.186&3.158&\textbf{2.965}&30.260&42.804&3.600&984.580
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1221.064&1220.595&4.793&4.771&\textbf{4.406}&132.542&185.730&5.767&1274.262
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 2167.912&2167.222&7.979&7.928&\textbf{7.370}&162.801&228.533&9.368&2258.843\\
\hline
\multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.401&2.032&2.445&2.105&1.943&2.004&2.642&2.400&3.656
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.401&1.904&2.417&2.022&1.832&3.688&4.804&2.400&4.496
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.948&5.819&1.964&1.988&\textbf{1.806}&47.292&70.363&5.772&10.067
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.848&9.593&2.624&2.574&\textbf{2.275}&157.652&267.535&9.534&16.941
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3008&-0.068&0.3449&\textbf{0.005}&-0.1574&-0.0963&0.5422&0.3002&1.5564
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 14.324&-3.238&16.424&\textbf{0.238}&-7.495&-4.586&25.819&14.295&74.114
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.4005&-0.0965&0.4171&\textbf{0.0216}&-0.168&1.688&2.8043&0.3997&2.4963
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.025&-4.825&20.855&\textbf{1.080}&-8.400&84.400&140.215&19.985&124.815
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 6.038&5.823&2.083&1.988&\textbf{1.831}&47.296&70.650&5.862&12.488
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.008&9.601&2.797&2.574&\textbf{2.303}&160.486&275.372&9.693&23.171
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 16.046&15.423&4.880&4.562&\textbf{4.134}&207.782&346.023&15.554&35.659\\
\hline
\end{tabular}
}
\end{center}
\end{table}

% \end{landscape}
\end{landscape}
 \clearpage
}

\begin{figure}[!h!]
\centering
\begin{tabular}{cc}
\includegraphics[width=0.5\textwidth]{plots/AccPlots01.20220606.pdf} &
\includegraphics[width=0.5\textwidth]{plots/AccPlots02.20220606.pdf} \\
\includegraphics[width=0.5\textwidth]{plots/AccPlots03.20220606.pdf} &
\includegraphics[width=0.5\textwidth]{plots/AccPlots04.20220606.pdf} 
\end{tabular}
\begin{tabular}{cc}
\includegraphics[width=0.5\textwidth]{plots/AccPlots05.20220606.pdf} &
\includegraphics[width=0.5\textwidth]{plots/AccPlots06.20220606.pdf} \\
\includegraphics[width=0.5\textwidth]{plots/AccPlots07.20220606.pdf} &
\includegraphics[width=0.5\textwidth]{plots/AccPlots08.20220606.pdf} 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=0.5$ $n=200$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=0.5$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.149&1.108&1.361&1.165&1.136&0.547&0.644&1.149&2.230%&2.1242&1.361
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.540&0.507&0.715&0.550&0.531&0.626&0.705&0.540&2.902%&2.7444&0.7147
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.034&\textbf{0.029}&0.037&0.068&0.061&0.031&0.051&0.034&0.042%&0.0505&0.0371
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.020&\textbf{0.017}&0.028&0.034&0.031&0.033&0.055&0.020&1.428%&1.4141&0.0282
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0492&0.0081&0.261&0.0646&0.0357&-0.5526&-0.4559&0.0492&1.1303%&1.0242&0.261
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.473&\textbf{0.736}&23.727&5.873&3.246&-50.236&-41.446&4.473&102.755%&1.0242&0.261
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0403&0.0071&0.2147&0.0498&0.0308&0.126&0.2052&0.0403&2.4018%&2.2444&0.2147
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.060&\textbf{1.420}&42.940&9.960&6.160&25.200&41.040&8.060&480.360%&2.2444&0.2147
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.037&\textbf{0.029}&0.105&0.072&0.062&0.336&0.259&0.037&1.319%&1.0994&0.1052
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.022&\textbf{0.017}&0.074&0.037&0.032&0.048&0.097&0.022&7.197%&6.4512&0.0743
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.058&\textbf{0.046}&0.180&0.109&0.095&0.385&0.355&0.059&8.516%&7.5506&0.1796
\\
 \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 6e-04&6e-04&8e-04&6e-04&6e-04&0.0514&0.0435&6e-04&0.028&NaN&8e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m42s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=0.5$ $n=200$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=0.5$ $n=200$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=0.5$ $n=200$}\\
  \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.625&1.537&1.741&1.675&1.619&0.883&1.044&1.625&2.518%&2.3039&1.741
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.572&0.525&0.627&0.593&0.568&0.586&0.654&0.572&1.383%&1.2359&0.6273
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.107&\textbf{0.080}&0.120&0.182&0.157&0.138&0.187&0.107&0.177%&0.228&0.1199
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.028&\textbf{0.020}&0.032&0.042&0.037&0.065&0.082&0.028&0.144%&0.1662&0.0323
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1251&0.0367&0.241&0.175&0.1192&-0.6174&-0.4556&0.1251&1.0184%&0.8039&0.241
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 8.34&\textbf{2.447}&16.067&11.667&7.947&-41.160&-30.373&8.340&67.893%&0.8039&0.241
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0721&0.0251&0.1273&0.0932&0.0682&0.0861&0.1536&0.0721&0.8828%&0.7359&0.1273
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
14.420&\textbf{5.020}&25.460&18.640&13.640&17.220&30.720&14.420&176.560%&0.7359&0.1273
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.122&\textbf{0.081}&0.178&0.212&0.171&0.519&0.395&0.122&1.214%&0.8743&0.178
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.033&\textbf{0.021}&0.049&0.051&0.041&0.073&0.106&0.033&0.923%&0.7078&0.0485
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.155&\textbf{0.102}&0.227&0.263&0.212&0.592&0.500&0.155&2.138%&1.5821&0.2265
\\
% \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 5e-04&5e-04&6e-04&6e-04&6e-04&0.0337&0.0262&5e-04&0.0085&NaN&6e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m42s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=0.5$ $n=200$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=0.5$ $n=200$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
     \hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=0.5$ $n=200$}\\
  \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.341&2.130&2.411&2.339&2.236&1.534&1.785&2.341&3.163%&2.5375&2.4109
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.635&0.557&0.654&0.632&0.598&0.683&0.745&0.635&1.016%&0.7683&0.6539
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.382&\textbf{0.226}&0.335&0.501&0.404&1.371&3.196&0.382&0.652%&2.8809&0.3354
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.048&\textbf{0.028}&0.04&0.060&0.048&0.355&0.850&0.048&0.087%&0.4015&0.042
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3414&0.1301&0.4109&0.3392&0.2355&-0.4661&-0.2146&0.3414&1.163%&0.5375&0.4109
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 17.070&\textbf{6.505}&20.545&16.960&11.775&-23.305&-10.730&17.070&58.150%&0.5375&0.4109
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1346&0.0567&0.1539&0.1319&0.0984&0.1833&0.2453&0.1346&0.5155%&0.2683&0.1539
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
26.920&\textbf{11.340}&30.780&26.380&19.680&36.660&49.060&26.920&103.100%&0.2683&0.1539
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.498&\textbf{0.243}&0.504&0.615&0.459&1.588&3.241&0.498&2.005%&3.1695&0.5043
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.066&\textbf{0.031}&0.066&0.077&0.058&0.388&0.910&0.066&0.353%&0.4735&0.0657
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.564&\textbf{0.274}&0.570&0.693&0.517&1.977&4.151&0.564&2.358%&3.643&0.57
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 6e-04&5e-04&6e-04&6e-04&6e-04&0.0218&0.0157&6e-04&0.0022&NaN&6e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220517-11h19m42s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=0.5$ $n=200$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=0.5$ $n=200$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=0.5$ $n=200$}\\
  \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.493&2.245&2.553&2.484&2.368&1.674&1.948&2.493&3.314%&2.4699&2.5527
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.646&0.560&0.660&0.641&0.605&0.700&0.765&0.646&0.994%&0.6865&0.6604
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.456&\textbf{0.248}&0.393&0.600&0.476&0.842&3.199&0.456&0.753%&35.6634&0.3928
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.051&\textbf{0.027}&0.044&0.065&0.051&0.176&1.054&0.051&0.087%&4.1686&0.0437
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3926&0.1446&0.4527&0.384&0.2676&-0.4261&-0.1524&0.3926&1.2137%&0.3699&0.4527
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.695&\textbf{6.886}&21.557&18.286&12.743&-20.291&-7.257&18.695&57.795%&0.3699&0.4527
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1455&0.0596&0.1604&0.1409&0.1054&0.2002&0.2648&0.1456&0.494%&0.1865&0.1604
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
29.100&\textbf{11.920}&32.080&28.180&21.080&40.040&52.960&29.120&98.800%&0.1865&0.1604
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.610&\textbf{0.269}&0.598&0.748&0.547&1.024&3.222&0.610&2.226%&35.7967&0.5977
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.072&\textbf{0.031}&0.069&0.084&0.063&0.216&1.124&0.072&0.331%&4.203&0.0694
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.682&\textbf{0.300}&0.667&0.832&0.610&1.240&4.346&0.682&2.557%&39.9997&0.6672
\\
% \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 6e-04&5e-04&6e-04&6e-04&6e-04&0.0205&0.0146&6e-04&0.0019&NaN&6e-04\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
    \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.148&1.107&1.366&1.159&1.130&0.419&0.650&1.148&2.235
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.074&1.008&1.432&1.088&1.050&1.291&1.411&1.074&5.635
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.034&\textbf{0.029}&0.036&0.067&0.060&14.728&0.049&0.034&0.042
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.083&\textbf{0.069}&0.109&0.137&0.124&1.689&0.216&0.083&5.172
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0481&\textbf{0.007}&0.2664&0.0589&0.0302&-0.6812&-0.4504&0.0481&1.1353
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.373&\textbf{0.636}&24.218&5.355&2.746&-61.927&-40.946&4.373&103.209
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0744&\textbf{0.0083}&0.4322&0.0877&0.0502&0.2913&0.4106&0.0744&4.6353
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.440&\textbf{0.830}&43.220&8.770&5.020&29.130&41.060&7.440&463.530
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.036&\textbf{0.029}&0.107&0.070&0.061&15.191&0.252&0.036&1.330
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.088&\textbf{0.069}&0.296&0.145&0.127&1.774&0.384&0.088&26.658
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.124&\textbf{0.097}&0.403&0.215&0.188&16.965&0.636&0.124&27.988\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.565&1.484&1.705&1.576&1.527&0.853&1.011&1.566&2.502
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.072&0.987&1.206&1.080&1.036&1.129&1.264&1.072&2.753
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.098&\textbf{0.074}&0.109&0.157&0.138&0.127&0.171&0.098&0.170
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.105&\textbf{0.078}&0.120&0.150&0.132&0.243&0.305&0.105&0.466
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0655&\textbf{-0.0159}&0.2054&0.0764&0.0266&-0.6466&-0.4893&0.0655&1.0016
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
4.367&\textbf{-1.060}&13.693&5.093&1.773&-43.107&-32.620&4.367&66.773
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0721&\textbf{-0.0133}&0.206&0.0803&0.0363&0.1293&0.2639&0.0721&1.7534
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.210&\textbf{-1.330}&20.600&8.030&3.630&12.930&26.390&7.210&175.340

\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.103&\textbf{0.075}&0.151&0.163&0.139&0.545&0.410&0.102&1.173
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.110&\textbf{0.078}&0.162&0.157&0.134&0.259&0.374&0.110&3.541
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.213&\textbf{0.153}&0.313&0.320&0.273&0.804&0.785&0.213&4.714\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.125&1.958&2.225&2.069&1.986&1.413&1.600&2.125&3.018
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.091&0.971&1.150&1.051&1.000&1.244&1.319&1.091&1.925
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.303&\textbf{0.195}&0.269&0.368&0.310&8.136&2.886&0.303&0.591
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.155&\textbf{0.098}&0.137&0.168&0.142&7.815&3.088&0.155&0.314
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1252&-0.0425&0.2253&0.0689&\textbf{-0.0136}&-0.5873&-0.4009&0.1252&1.0177
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
6.260&-2.125&11.265&3.445&\textbf{-0.680}&-29.365&-0.201&6.260&50.885
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0909&\textbf{-0.0295}&0.1502&0.0511&0&0.2439&0.3185&0.0909&0.9245
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.090&\textbf{-2.950}&15.020&5.110&0.000&24.390&31.850&9.090&92.450
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.319&\textbf{0.197}&0.319&0.373&0.310&8.480&3.046&0.319&1.627
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.163&\textbf{0.099}&0.159&0.171&0.142&7.874&3.189&0.163&1.168
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.482&\textbf{0.296}&0.479&0.544&0.453&16.354&6.235&0.482&2.795\\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.233&2.044&2.322&2.180&2.088&1.452&1.679&2.233&3.104
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.089&0.962&1.137&1.053&1.000&1.190&1.288&1.089&1.833
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.315&\textbf{0.187}&0.289&0.424&0.353&0.581&0.694&0.315&0.591
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.142&\textbf{0.083}&0.130&0.171&0.144&0.467&0.542&0.142&0.275
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.133&-0.0557&0.2216&0.0795&\textbf{-0.0116}&-0.6485&-0.4213&0.1331&1.004
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
6.333&-2.652&10.552&3.786&\textbf{-0.552}&-30.881&-20.062&6.338&47.810
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0892&-0.0379&0.137&0.0533&\textbf{1e-04}&0.1895&0.2884&0.0892&0.8326
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.920&-3.790&13.700&5.330&\textbf{0.010}&18.950&28.840&8.920&83.260
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.332&\textbf{0.191}&0.338&0.430&0.353&1.001&0.872&0.332&1.599
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.150&\textbf{0.085}&0.149&0.174&0.144&0.503&0.625&0.150&0.968
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.482&\textbf{0.275}&0.487&0.604&0.497&1.504&1.497&0.482&2.567\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
      \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.155&1.113&1.380&1.156&1.127&-0.656&0.666&1.155&2.250
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.128&1.996&2.850&2.128&2.056&2.856&2.806&2.128&11.271
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.032&\textbf{0.027}&0.036&0.056&0.051&134.211&0.049&0.032&0.042
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.309&\textbf{0.257}&0.425&0.472&0.429&15.687&0.824&0.309&58.604
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0546&\textbf{0.0132}&0.28&0.0556&0.0274&-1.7559&-0.4345&0.0546&1.1504
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
 4.964&\textbf{1.200}&25.455&5.055&2.491&-159.627&-39.500&4.964&104.582
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1276&\textbf{-0.0037}&0.8496&0.1282&0.0558&0.8555&0.8062&0.1276&9.2712
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
6.380&\textbf{-0.185}&42.480&6.410&2.790&42.775&40.310&6.380&463.560
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.035&\textbf{0.027}&0.114&0.059&0.052&137.281&0.238&0.035&1.365
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.325&\textbf{0.257}&1.146&0.488&0.432&16.417&1.473&0.325&144.554
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.360&\textbf{0.284}&1.260&0.548&0.484&153.697&1.711&0.360&145.920\\
\hline
\multicolumn{11}{c}{$\beta=1.5,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.555&1.475&1.711&1.532&1.486&0.812&1.016&1.555&2.510
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.118&1.951&2.417&2.071&1.989&2.274&2.535&2.118&5.474
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.091&\textbf{0.069}&0.102&0.128&0.113&5.146&0.157&0.091&0.160
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.382&\textbf{0.288}&0.447&0.474&0.420&1.205&1.101&0.382&1.918
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0551&-0.0247&0.2107&0.0324&\textbf{-0.0144}&-0.6876&-0.4837&0.0551&1.0104
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
3.673&-1.647&14.047&2.160&\textbf{-0.960}&-45.840&-32.247&3.673&67.360
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1175&-0.0494&0.4172&0.071&\textbf{-0.011}&0.2736&0.5346&0.1175&3.474
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.875&-2.470&20.860&3.550&\textbf{-0.550}&13.680&26.730&5.875&173.700
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.094&\textbf{0.070}&0.146&0.129&0.113&5.619&0.391&0.094&1.181
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.396&\textbf{0.290}&0.621&0.479&0.421&1.280&1.387&0.396&13.987
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.490&\textbf{0.360}&0.768&0.607&0.534&6.899&1.778&0.490&15.168\\
\hline
\multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.103&1.939&2.209&2.013&1.935&1.346&1.558&2.103&3.006
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.147&1.912&2.274&2.024&1.928&2.355&2.555&2.147&3.836
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.285&\textbf{0.179}&0.265&0.301&0.256&0.515&0.517&0.285&0.547
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.571&\textbf{0.356}&0.532&0.547&0.466&1.827&1.750&0.571&1.119
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1028&-0.0609&0.209&\textbf{0.0128}&-0.0647&-0.6541&-0.4421&0.1028&1.0055
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
5.140&-3.045&10.450&\textbf{0.640}&-3.235&-32.705&-22.105&5.140&50.275
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1465&-0.0878&0.2739&\textbf{0.0238}&-0.0717&0.3547&0.5551&0.1465&1.8363
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.325&-4.390&13.695&\textbf{1.190}&-3.585&17.735&27.755&7.325&91.815
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.295&\textbf{0.183}&0.309&0.301&0.260&0.942&0.712&0.295&1.558
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.593&\textbf{0.364}&0.607&0.547&0.472&1.952&2.058&0.593&4.491
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.888&\textbf{0.547}&0.915&0.848&0.731&2.895&2.770&0.888&6.048\\
\hline
\multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.230&2.042&2.322&2.118&2.033&1.493&1.701&2.230&3.136
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.176&1.923&2.277&2.033&1.934&2.452&2.616&2.176&3.722
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.549&0.414&0.408&0.465&\textbf{0.385}&4.102&2.775&0.549&0.958
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.839&0.590&0.661&0.699&\textbf{0.580}&10.645&5.927&0.839&1.543
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1297&-0.0579&0.2224&\textbf{0.0183}&-0.0672&-0.6074&-0.3988&0.1297&1.036
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
6.176&-2.757&10.591&\textbf{0.871}&-3.200&-28.924&-18.991&6.176&49.333 
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1762&-0.0767&0.2769&\textbf{0.0333}&-0.0664&0.4524&0.6161&0.1763&1.722
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.810&-3.835&13.845&\textbf{1.665}&-3.320&22.620&30.805&8.815&86.100
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.566&0.418&0.458&0.466&\textbf{0.389}&4.471&2.934&0.566&2.032
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.870&0.596&0.738&0.700&\textbf{0.585}&10.849&6.306&0.870&4.508
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 1.436&1.014&1.196&1.165&\textbf{0.974}&15.319&9.240&1.436&6.540\\
\hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=0.5$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=0.5$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.116&1.101&1.285&1.123&1.112&0.577&0.650&1.116&2.118%&2.0699&1.2852
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.514&0.501&0.653&0.517&0.510&0.637&0.676&0.513&3.048%&2.965&0.6531
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.012&0.011&0.017&0.022&0.021&\textbf{0.010}&0.017&0.012&0.011%&0.0132&0.0168
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.007&\textbf{0.006}&0.012&0.011&0.011&0.009&0.014&0.007&2.019%&1.9965&0.0121
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0164&0.0012&0.1852&0.0225&0.0119&-0.5226&-0.4504&0.0164&1.0181&0.9699&0.1852
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.491&\textbf{0.109}&16.836&2.046&1.082&-47.509&-40.946&1.491&92.555
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0135&0.0013&0.1531&0.0173&0.0104&0.1374&0.176&0.0134&2.5482&2.465&0.1531
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.700&\textbf{0.260}&30.620&3.460&2.080&27.480&35.200&2.680&509.640
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.012&\textbf{0.011}&0.051&0.022&0.021&0.283&0.219&0.012&1.047%&0.9539&0.0511
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.007&\textbf{0.006}&0.035&0.011&0.011&0.028&0.045&0.007&8.512%&8.0725&0.0355
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.019&\textbf{0.017}&0.087&0.033&0.032&0.311&0.264&0.019&9.559%&9.0264&0.0866
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&4e-04&2e-04&2e-04&0.0446&0.0378&2e-04&0.0332&0.033&4e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h04m11s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=0.5$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=0.5$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=0.5$ $n=500$}\\
     \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.552&1.521&1.631&1.580&1.560&0.866&0.980&1.552&2.311%&2.2152&1.6311
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.529&0.513&0.567&0.541&0.532&0.516&0.537&0.529&1.243%&1.1714&0.5673
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.030&\textbf{0.027}&0.047&0.056&0.053&0.054&0.062&0.030&0.051%&0.0634&0.0468
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.008&\textbf{0.007}&0.012&0.013&0.012&0.015&0.015&0.008&0.098%&0.1003&0.0124
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0517&0.0211&0.1311&0.0796&0.06&-0.6342&-0.5203&0.0517&0.8106&0.7152&0.1311
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
3.447&\textbf{1.407}&8.740&5.307&4&-42.280&-34.687&3.447&54.040
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0287&0.0127&0.0673&0.0407&0.0321&0.0161&0.0365&0.0287&0.7428&0.6714&0.0673
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.740&\textbf{2.540}&13.460&8.140&6.420&3.220&7.300&5.740&148.560
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.033&\textbf{0.028}&0.064&0.062&0.057&0.456&0.333&0.033&0.708%&0.5748&0.064
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.008&\textbf{0.007}&0.017&0.014&0.013&0.016&0.017&0.008&0.649%&0.551&0.0169
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.041&\textbf{0.035}&0.081&0.077&0.070&0.472&0.349&0.041&1.357%&1.1258&0.0809
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.026&0.019&2e-04&0.0074&0.0071&2e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h04m11s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=0.5$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=0.5$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=2,  \sigma=0.5$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.148&2.084&2.205&2.171&2.135&1.413&1.551&2.148&2.756%&2.5973&2.2049
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.558&0.534&0.575&0.564&0.553&0.552&0.549&0.558&0.843%&0.7759&0.5752
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.083&\textbf{0.071}&0.094&0.121&0.113&0.173&0.156&0.083&0.160%&0.1891&0.0941
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.010&\textbf{0.008}&0.011&0.014&0.013&0.029&0.023&0.010&0.021%&0.0278&0.0112
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.148&0.084&0.2049&0.1705&0.1354&-0.5873&-0.4486&0.148&0.7557&0.5973&0.2049
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
7.400&\textbf{4.200}&10.245&8.525&6.770&-29.365&-22.430&7.400&37.785
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0575&0.0343&0.0752&0.064&0.053&0.0519&0.0491&0.0575&0.3431&0.2759&0.0752
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
11.500&\textbf{6.860}&15.040&12.800&10.600&10.380&9.820&11.500&68.620
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.105&\textbf{0.078}&0.136&0.150&0.131&0.518&0.357&0.105&0.731%&0.5459&0.1361
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.013&\textbf{0.010}&0.017&0.017&0.016&0.031&0.026&0.013&0.139%&0.1039&0.0169
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.118&\textbf{0.088}&0.153&0.168&0.147&0.550&0.383&0.118&0.870%&0.6499&0.1529
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.0146&0.009&2e-04&0.0013&0.0011&2e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h04m11s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=0.5$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=0.5$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=0.5$ $n=500$}\\
\hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.281&2.207&2.335&2.299&2.260&1.548&1.685&2.281&2.874%&2.6998&2.335
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.566&0.541&0.582&0.571&0.559&0.569&0.560&0.566&0.821%&0.7523&0.5821
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.100&\textbf{0.085}&0.110&0.139&0.128&0.216&0.191&0.100&0.195%&0.2283&0.1096
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.011&\textbf{0.009}&0.012&0.014&0.013&0.033&0.026&0.011&0.024%&0.03&0.0117
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.181&0.1073&0.235&0.1986&0.1597&-0.5521&-0.4147&0.181&0.7742&0.5998&0.235
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
8.619&\textbf{5.110}&11.191&9.457&7.605&-26.291&-19.748&8.619&36.867
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0664&0.0413&0.0821&0.0708&0.0593&0.0691&0.0604&0.0664&0.3206&0.2523&0.0821
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
13.280&\textbf{8.260}&16.420&14.160&11.860&13.820&12.080&13.280&64.120
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.133&\textbf{0.096}&0.165&0.178&0.154&0.521&0.363&0.133&0.794%&0.5881&0.1648
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.015&\textbf{0.011}&0.018&0.019&0.017&0.037&0.030&0.015&0.126%&0.0937&0.0184
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.148&\textbf{0.107}&0.183&0.198&0.171&0.559&0.393&0.148&0.921%&0.6817&0.1832
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.0134&0.0081&2e-04&0.0011&9e-04&2e-04\\
% \hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=1$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.115&1.100&1.287&1.120&1.109&0.579&0.652&1.115&2.119%&2.0713&1.2872
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.025&1.000&1.309&1.030&1.017&1.274&1.353&1.025&5.956%&5.7909&1.3086
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.012&0.011&0.016&0.022&0.021&\textbf{0.010}&0.016&0.012&0.011%&0.0132&0.0163
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.028&\textbf{0.026}&0.047&0.045&0.043&0.038&0.055&0.028&6.038%&5.9782&0.0472
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0154&2e-04&0.1872&0.0199&0.0093&-0.5209&-0.448&0.0154&1.0193&0.9713&0.1872
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
1.400&\textbf{0.018}&17.018&1.809&0.846&-47.355&-40.727&1.400&92.664
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0245&2e-04&0.3086&0.0304&0.0166&0.2738&0.3525&0.0245&4.9558&4.7909&0.3086
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.450&\textbf{0.020}&30.860&3.040&1.660&27.380&35.250&2.450&495.580
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.012&\textbf{0.011}&0.051&0.022&0.021&0.281&0.216&0.012&1.050%&0.9565&0.0514
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.028&\textbf{0.026}&0.142&0.046&0.044&0.113&0.179&0.028&30.598%&28.9308&0.1424
\\
\hline
\multicolumn{2}{|c|}{TMSE} & 0.040&\textbf{0.037}&0.194&0.068&0.065&0.394&0.396&0.040&31.647%&29.8873&0.1937
\\
 \hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&4e-04&2e-04&2e-04&0.0441&0.0373&2e-04&0.0321&0.032&4e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h02m59s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=1$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.528&1.498&1.620&1.540&1.521&0.858&0.969&1.528&2.309%&2.2147&1.6201
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.029&0.999&1.119&1.040&1.024&1.022&1.060&1.029&2.491%&2.3498&1.1192
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.032&\textbf{0.029}&0.046&0.064&0.061&0.053&0.060&0.032&0.050%&0.063&0.0459
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.034&\textbf{0.030}&0.049&0.059&0.057&0.060&0.059&0.034&0.304%&0.3159&0.0493
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0278&-0.0018&0.1201&0.0399&0.0211&-0.6424&-0.5315&0.0278&0.8089&0.7147&0.1201
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.853&\textbf{-0.120}&8.007&2.660&1.407&-42.827&-35.433&1.853&53.927
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0294&-0.0015&0.1192&0.04&0.0235&0.0218&0.0596&0.0294&1.4912&1.3498&0.1192
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.940&\textbf{-0.150}&11.920&4.000&2.350&2.180&5.960&2.940&149.120
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.033&\textbf{0.029}&0.060&0.065&0.061&0.465&0.342&0.033&0.705%&0.5737&0.0603
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.034&\textbf{0.030}&0.064&0.061&0.057&0.060&0.063&0.034&2.528%&2.1377&0.0635
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.067&\textbf{0.059}&0.124&0.126&0.118&0.525&0.405&0.067&3.232%&2.7114&0.1238
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&3e-04&2e-04&2e-04&0.026&0.0191&2e-04&0.0075&0.0072&3e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h02m59s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=1$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.049&1.991&2.113&2.049&2.017&1.324&1.450&2.049&2.687%&2.5319&2.1127
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.035&0.994&1.074&1.034&1.014&1.028&1.020&1.035&1.644%&1.5115&1.0744
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.087&\textbf{0.075}&0.101&0.168&0.157&0.175&0.157&0.087&0.165%&0.1969&0.1008
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.043&\textbf{0.037}&0.049&0.074&0.070&0.112&0.088&0.043&0.089%&0.1153&0.0491
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0492&-0.0086&0.1127&0.0492&0.017&-0.6764&-0.5501&0.0492&0.6872&0.5319&0.1127
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
2.460&\textbf{-0.430}&5.635&2.460&0.850&-33.820&-27.505&2.460&34.360
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0347&-0.0065&0.0744&0.034&0.0142&0.0279&0.02&0.0347&0.6444&0.5115&0.0744
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.470&\textbf{-0.650}&7.440&3.400&1.420&2.790&2.000&3.470&64.440
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.089&\textbf{0.075}&0.114&0.171&0.157&0.633&0.460&0.089&0.637%&0.4798&0.1135
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.044&\textbf{0.037}&0.055&0.076&0.070&0.113&0.088&0.044&0.505%&0.3769&0.0546
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.133&\textbf{0.112}&0.168&0.246&0.227&0.746&0.548&0.133&1.142%&0.8567&0.1681
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.0155&0.0098&2e-04&0.0014&0.0013&2e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h02m59s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=1$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=1$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.152&2.088&2.211&2.158&2.123&1.426&1.554&2.152&2.774%&2.6089&2.2114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.035&0.992&1.069&1.038&1.017&1.038&1.026&1.035&1.576%&1.4463&1.0692
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.101&\textbf{0.087}&0.113&0.202&0.188&0.205&0.182&0.101&0.192%&0.232&0.1129
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.044&\textbf{0.038}&0.049&0.079&0.074&0.121&0.097&0.044&0.089%&0.1178&0.0491
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0524&-0.0124&0.1114&0.0581&0.0225&-0.6745&-0.5461&0.0524&0.674&0.5089&0.1114
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.495&\textbf{-0.591}&5.305&2.767&1.071&-32.119&-26.005&2.495&32.095
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0349&-0.0085&0.0692&0.0376&0.0169&0.0382&0.0259&0.0349&0.576&0.4463&0.0692
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.490&\textbf{-0.850}&6.920&3.760&1.690&3.820&2.590&3.490&5.760
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.104&\textbf{0.087}&0.125&0.206&0.188&0.660&0.481&0.104&0.646%&0.4909&0.1253
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.046&\textbf{0.038}&0.054&0.081&0.074&0.122&0.097&0.046&0.421%&0.317&0.0539
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.149&\textbf{0.125}&0.179&0.286&0.262&0.783&0.578&0.149&1.067%&0.8079&0.1792
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.0142&0.0088&2e-04&0.0011&NaN&2e-04\\
% \hline
\end{tabular}
\begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=2$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
\resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
  \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.118&1.103&1.290&1.123&1.112&0.476&0.653&1.118&2.122%&2.074&1.2901
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.050&2.001&2.616&2.062&2.034&2.570&2.679&2.050&12.338%&12.0083&2.6161
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.012&\textbf{0.011}&0.017&0.021&0.020&10.634&0.017&0.012&0.011%&0.0134&0.0168
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.110&\textbf{0.103}&0.196&0.174&0.168&2.275&0.212&0.110&72.915%&72.145&0.1959
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.018&0.0028&0.1901&0.0228&0.0121&-0.6238&-0.4472&0.018&1.022&0.974&0.1901
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
1.636&\textbf{0.255}&17.282&2.073&1.100&-56.709&-40.655&1.636&92.909
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0498&0.0011&0.6161&0.0618&0.0344&0.5698&0.6795&0.0498&10.3378&10.0083&0.6161
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.490&\textbf{0.055}&30.805&3.090&1.720&28.490&33.975&2.490&516.890
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.012&\textbf{0.011}&0.053&0.022&0.020&11.022&0.217&0.012&1.055%&0.9621&0.0529
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.113&\textbf{0.103}&0.576&0.178&0.169&2.600&0.673&0.113&179.777%&172.3033&0.5755
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.124&\textbf{0.114}&0.628&0.200&0.190&13.622&0.890&0.124&180.832%&173.2654&0.6284
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&4e-04&2e-04&2e-04&2.22455819348699e+298&0.037&2e-04&0.0326&0.0324&4e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h03m03s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=1.5,  \sigma=2$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
\multicolumn{11}{c}{$\beta=1.5,  \sigma=2$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.524&1.495&1.623&1.527&1.509&0.860&0.972&1.524&2.313%&2.2191&1.6233
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.051&1.989&2.244&2.054&2.022&2.047&2.123&2.051&4.965%&4.6844&2.2438
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.031&\textbf{0.029}&0.045&0.057&0.054&0.052&0.059&0.031&0.050%&0.0624&0.0452
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.132&\textbf{0.120}&0.195&0.211&0.201&0.239&0.238&0.132&1.096%&1.1541&0.1945
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0243&-0.0052&0.1233&0.0271&0.0085&-0.6398&-0.5281&0.0243&0.8125&0.7191&0.1233
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
1.620&\textbf{-0.347}&8.220&1.807&0.567&-42.653&-35.207&1.620&54.167
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0507&-0.0108&0.2438&0.0543&0.0219&0.0467&0.1227&0.0507&2.9648&2.6844&0.2438
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.535&\textbf{-0.540}&12.190&2.715&1.095&2.335&6.135&2.535&148.240
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.032&\textbf{0.029}&0.060&0.058&0.054&0.462&0.338&0.032&0.711%&0.5796&0.0604
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.135&\textbf{0.120}&0.254&0.214&0.201&0.241&0.253&0.135&9.886%&8.3601&0.254
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.167&\textbf{0.149}&0.314&0.271&0.255&0.703&0.591&0.167&10.596%&8.9397&0.3144
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&3e-04&2e-04&2e-04&0.0258&0.0188&2e-04&0.0073&0.007&3e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h03m03s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2,  \sigma=2$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
 \multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.042&1.985&2.108&2.027&1.995&1.321&1.447&2.042&2.686%&2.531&2.1075
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.060&1.979&2.142&2.039&2.000&2.054&2.039&2.060&3.290%&3.0238&2.1419
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.083&\textbf{0.072}&0.099&0.141&0.131&0.175&0.157&0.083&0.166%&0.1984&0.0989
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.164&\textbf{0.142}&0.192&0.251&0.235&0.449&0.349&0.164&0.340%&0.4464&0.1921
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0422&-0.015&0.1075&0.0265&-0.005&-0.679&-0.5528&0.0422&0.6861&0.531&0.1075
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} &
2.110&-0.750&5.375&1.325&\textbf{-0.250}&-33.950&-27.640&2.110&34.305
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0602&-0.0214&0.1419&0.0388&1e-04&0.0539&0.0391&0.0602&1.2895&1.0238&0.1419
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.010&-1.070&7.095&1.940&\textbf{0.005}&2.695&1.955&3.010&64.475
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.085&\textbf{0.073}&0.111&0.141&0.131&0.636&0.463&0.085&0.636%&0.4804&0.1105
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.168&\textbf{0.142}&0.212&0.252&0.235&0.452&0.350&0.168&2.003%&1.4945&0.2122
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.253&\textbf{0.215}&0.323&0.393&0.366&1.088&0.813&0.253&2.639%&1.9749&0.3227
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.0156&0.0099&2e-04&0.0014&0.0013&2e-04\\
% \hline
% \end{tabular}
% }
% \end{table}
% % START DATE AND TIME=20220518-13h03m03s
%       \begin{table}[htbp]
%   \centering
%   \caption{$\beta=2.1,  \sigma=2$ $n=500$}
%   \resizebox{\columnwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=2$ $n=500$} \\
% \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
\multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=500$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.144&2.080&2.204&2.129&2.094&1.420&1.547&2.144&2.771%&2.6049&2.2041
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.060&1.974&2.129&2.039&1.999&2.072&2.045&2.060&3.153%&2.8917&2.1292
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.099&\textbf{0.085}&0.114&0.164&0.152&0.208&0.184&0.099&0.194%&0.2356&0.1136
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.175&\textbf{0.149}&0.198&0.261&0.244&0.488&0.388&0.175&0.367%&0.4819&0.1979
\\
\hline
%\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0444&-0.0198&0.1041&0.0286&-0.0059&-0.6797&-0.5532&0.0444&0.6706&0.5049&0.1041
\multirow{2}[4]{*}{RB} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.114&-0.943&4.957&1.362&\textbf{-0.281}&-32.367&-26.343&2.114&31.933
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0599&-0.0261&0.1292&0.0394&-8e-04&0.0719&0.0449&0.0599&1.1525&0.8917&0.1292
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.995&-1.305&6.460&1.970&\textbf{-0.040}&3.595&2.245&2.995&57.625
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.101&\textbf{0.085}&0.125&0.164&0.152&0.670&0.490&0.101&0.644%&0.4905&0.1245
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.179&\textbf{0.150}&0.215&0.263&0.244&0.493&0.390&0.179&1.695%&1.2771&0.2145
\\
\hline
\multicolumn{2}{|c|}{TMSE } & 0.280&\textbf{0.235}&0.339&0.427&0.397&1.163&0.879&0.280&2.339%&1.7676&0.339
\\
\hline
% \multicolumn{2}{|c|}{TMSE (DF sq.diff.)} & 2e-04&2e-04&2e-04&2e-04&2e-04&0.0143&0.0089&2e-04&0.0011&NaN&2e-04\\
% \hline
\end{tabular}

==> Tables20220525/output/output20220216/20220216-10h49m03s-Full.beta=1.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m03s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=1.5,  \sigma=1$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6717&1.4777&1.8288&0.9856&1.2647&1.6717&2.7927&6.3149&1.8288
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1822&0.9774&1.3253&1.5496&1.8315&1.1823&3.1525&6.8343&1.3253
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4352&0.3215&0.2958&12.6553&8.0716&0.4353&0.8967&130047.0683&0.2958
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4895&0.3616&0.3325&22.0969&21.1246&0.4898&1.9924&148891.0805&0.3325
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1717&-0.0223&0.3288&-0.5144&-0.2353&0.1717&1.2927&4.8149&0.3288
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1822&-0.0226&0.3253&0.5496&0.8315&0.1823&2.1525&5.8343&0.3253
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4647&0.3219&0.4039&12.9187&8.1262&0.4648&2.5678&130057.2467&0.4039
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5227&0.362&0.4383&22.3968&21.8139&0.523&6.6253&148910.2304&0.4383
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.9874&0.684&0.8422&35.3154&29.9401&0.9877&9.1931&278967.4771&0.8422\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&1.81787018350624e+299&0.0349&0.0011&0.0099&7.105&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m03s-Full.beta=2.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m03s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2.5,  \sigma=1$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4524&2.995&3.1933&4.288&5.1195&3.4213&4.8345&7.962&3.1933
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.5101&1.2622&1.3578&3.2124&3.7455&1.4941&2.3617&4.0049&1.3578
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 43.8365&44.3728&8.3082&276.4112&312.0369&29.2726&143.4368&2195.1414&8.3082
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
11.6909&11.8365&2.2373&165.5809&186.1596&7.8944&37.2654&626.3949&2.2373
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9524&0.495&0.6933&1.788&2.6195&0.9213&2.3345&5.462&0.6933
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5101&0.2622&0.3578&2.2124&2.7455&0.4941&1.3617&3.0049&0.3578
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 44.7392&44.6133&8.788&279.5804&318.8677&30.1186&148.8724&2224.7556&8.788
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
11.9499&11.904&2.3651&170.4592&193.6788&8.1377&39.1158&635.362&2.3651
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 56.6892&56.5174&11.1531&450.0396&512.5465&38.2563&187.9882&2860.1175&11.1531\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0233&0.0178&0.0011&0.0019&8.078&0.001\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m03s-Full.beta=2.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m03s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2,  \sigma=1$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.478&2.1282&2.4454&2.1352&2.7658&2.4496&3.6844&9.3398&2.4454
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.3387&1.0861&1.3013&2.1398&2.6823&1.3196&2.4412&6.523&1.3013
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 23.0839&23.0431&3.1065&77.1925&106.4432&11.7821&52.4009&151037.6079&3.1065
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.3447&10.3125&1.4436&88.9296&115.3716&5.1784&22.6954&83509.1013&1.4436
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.478&0.1282&0.4454&0.1352&0.7658&0.4496&1.6844&7.3398&0.4454
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3387&0.0861&0.3013&1.1398&1.6823&0.3196&1.4412&5.523&0.3013
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 23.31&23.0572&3.3045&77.203&107.019&11.9831&55.2328&151076.3772&3.3045
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.4584&10.3188&1.5342&90.2197&118.1902&5.28&24.7703&83531.2537&1.5342
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 33.7684&33.3761&4.8388&167.4227&225.2092&17.2631&80.0031&234607.6309&4.8388\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0291&0.0229&0.0011&0.0035&0.0115&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m03s-Full.beta=3.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m03s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=3,  \sigma=1$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.7732&4.2783&3.9786&7.0647&8.6135&4.6668&6.555&27.8522&3.9786
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.7664&1.5526&1.4097&4.284&5.0913&1.7208&2.5928&11.152&1.4097
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 121.893&123.6071&14.715&575.6258&701.63&78.626&390.1964&1726399.9108&14.715
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
22.7716&23.0822&2.8301&227.5091&270.887&14.8077&68.6892&249784.3539&2.8301
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.7732&1.2783&0.9786&4.0647&5.6135&1.6668&3.555&24.8522&0.9786
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7664&0.5526&0.4097&3.284&4.0913&0.7208&1.5928&10.152&0.4097
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 125.0251&125.2287&15.6711&592.09&733.0712&81.3963&402.7953&1726844.9044&15.6711
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
23.3567&23.3853&2.9977&238.2709&287.5989&15.3258&71.2195&249862.4392&2.9977
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 148.3819&148.614&18.6688&830.3609&1020.6701&96.7221&474.0148&1976707.3436&18.6688\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.02&0.0152&0.0011&0.0014&0.0075&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m03s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:40:28 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.99 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.68 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.84 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=1 & n=100 & 35.32 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 29.94 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.99 \\ 
  7 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 9.19 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 278967.48 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.84 \\ 
  10 & MLE & Measure & beta=2 & sigma=1 & n=100 & 33.77 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 33.38 \\ 
  12 & LME & Measure & beta=2 & sigma=1 & n=100 & 4.84 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=1 & n=100 & 167.42 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 225.21 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 17.26 \\ 
  16 & MME & Measure & beta=2 & sigma=1 & n=100 & 80.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 234607.63 \\ 
  18 & PWM & Measure & beta=2 & sigma=1 & n=100 & 4.84 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 56.69 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 56.52 \\ 
  21 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 11.15 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=1 & n=100 & 450.04 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 512.55 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 38.26 \\ 
  25 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 187.99 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 2860.12 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 11.15 \\ 
  28 & MLE & Measure & beta=3 & sigma=1 & n=100 & 148.38 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 148.61 \\ 
  30 & LME & Measure & beta=3 & sigma=1 & n=100 & 18.67 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=1 & n=100 & 830.36 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 1020.67 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 96.72 \\ 
  34 & MME & Measure & beta=3 & sigma=1 & n=100 & 474.01 \\ 
  35 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 1976707.34 \\ 
  36 & PWM & Measure & beta=3 & sigma=1 & n=100 & 18.67 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m03s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:40:28 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=1 & n=100 & 181787018350624229332064482482084282602604822808686222086826422600406468626442880202480026068600642028200282242280222024246020860022848620402880404466644668026044682262046000244464684680404040648066066624288048682020048688026826682826820642682280002668866466086886864424642802262886688486208806684284.00 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.03 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 7.11 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  12 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=1 & n=100 & 0.03 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  16 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 0.01 \\ 
  18 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  21 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=1 & n=100 & 0.02 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 0.02 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  25 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 8.08 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  28 & MLE & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  30 & LME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  34 & MME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  35 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 0.01 \\ 
  36 & PWM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m03s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:40:28 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.17 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & -0.02 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=100 & -0.51 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & -0.24 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.17 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=100 & 1.29 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 4.81 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & -0.02 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=100 & 0.55 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.83 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 2.15 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 5.83 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.48 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 0.13 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=100 & 0.45 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=100 & 0.14 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.77 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.45 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=100 & 1.68 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=100 & 7.34 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.45 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.34 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.09 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.30 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=100 & 1.14 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 1.68 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.32 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=100 & 1.44 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 5.52 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.30 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.95 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 0.49 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.69 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=100 & 1.79 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 2.62 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.92 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=100 & 2.33 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 5.46 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.69 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.51 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.26 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.36 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=100 & 2.21 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 2.75 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.49 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 1.36 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 3.00 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.36 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=100 & 1.77 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 1.28 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=100 & 0.98 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=100 & 4.06 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 5.61 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 1.67 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=100 & 3.55 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=100 & 24.85 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.98 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.77 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.55 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.41 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=100 & 3.28 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 4.09 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.72 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=100 & 1.59 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 10.15 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.41 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m03s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:40:28 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 1.67 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 1.48 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 1.83 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=100 & 0.99 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 1.26 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 1.67 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.79 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 6.31 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 1.83 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 1.18 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.98 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 1.33 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=100 & 1.55 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 1.83 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 1.18 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 3.15 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 6.83 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 1.33 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=100 & 2.48 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 2.13 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=100 & 2.45 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=100 & 2.14 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 2.77 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 2.45 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=100 & 3.68 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=100 & 9.34 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.45 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=100 & 1.34 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 1.09 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.30 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=100 & 2.14 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 2.68 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.32 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=100 & 2.44 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 6.52 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.30 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 3.45 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 2.99 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=100 & 3.19 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=100 & 4.29 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 5.12 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 3.42 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=100 & 4.83 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 7.96 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 3.19 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 1.51 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 1.26 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 1.36 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=100 & 3.21 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 3.75 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 1.49 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 2.36 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 4.00 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 1.36 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=100 & 4.77 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 4.28 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=100 & 3.98 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=100 & 7.06 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 8.61 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 4.67 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=100 & 6.55 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=100 & 27.85 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=100 & 3.98 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=100 & 1.77 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 1.55 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=100 & 1.41 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=100 & 4.28 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 5.09 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 1.72 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=100 & 2.59 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 11.15 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=100 & 1.41 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m03s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:40:28 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.46 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.40 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=100 & 12.92 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 8.13 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.46 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.57 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 130057.25 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.40 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.52 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.36 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=100 & 22.40 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 21.81 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.52 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 6.63 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 148910.23 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=100 & 23.31 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 23.06 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=100 & 3.30 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=100 & 77.20 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 107.02 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 11.98 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=100 & 55.23 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=100 & 151076.38 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=100 & 3.30 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=100 & 10.46 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 10.32 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.53 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=100 & 90.22 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 118.19 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 5.28 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=100 & 24.77 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 83531.25 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.53 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 44.74 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 44.61 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=100 & 8.79 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=100 & 279.58 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 318.87 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 30.12 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=100 & 148.87 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 2224.76 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 8.79 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 11.95 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 11.90 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 2.37 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=100 & 170.46 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 193.68 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 8.14 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 39.12 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 635.36 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 2.37 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=100 & 125.03 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 125.23 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=100 & 15.67 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=100 & 592.09 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 733.07 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 81.40 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=100 & 402.80 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=100 & 1726844.90 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=100 & 15.67 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=100 & 23.36 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 23.39 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=100 & 3.00 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=100 & 238.27 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 287.60 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 15.33 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=100 & 71.22 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 249862.44 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=100 & 3.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m03s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:40:28 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=100 & 12.66 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 8.07 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.90 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 130047.07 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.36 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=100 & 22.10 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 21.12 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 1.99 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 148891.08 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=100 & 23.08 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 23.04 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=100 & 3.11 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=100 & 77.19 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 106.44 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 11.78 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=100 & 52.40 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=100 & 151037.61 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=100 & 3.11 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=100 & 10.34 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 10.31 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.44 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=100 & 88.93 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 115.37 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 5.18 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=100 & 22.70 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 83509.10 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.44 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 43.84 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 44.37 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=100 & 8.31 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=100 & 276.41 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 312.04 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 29.27 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=100 & 143.44 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 2195.14 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 8.31 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 11.69 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 11.84 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 2.24 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=100 & 165.58 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 186.16 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 7.89 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 37.27 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 626.39 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 2.24 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=100 & 121.89 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 123.61 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=100 & 14.71 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=100 & 575.63 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 701.63 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 78.63 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=100 & 390.20 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=100 & 1726399.91 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=100 & 14.71 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=100 & 22.77 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 23.08 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=100 & 2.83 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=100 & 227.51 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 270.89 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 14.81 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=100 & 68.69 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 249784.35 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=100 & 2.83 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m20s-Full.beta=1.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m20s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=1.5,  \sigma=2$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6717&1.4777&1.8288&0.234&1.257&1.6717&2.7927&6.3149&1.8288
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3645&1.9548&2.6507&3.2891&3.6444&2.3645&6.3049&13.6686&2.6507
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4352&0.3215&0.2958&97.6125&6.7844&0.4354&0.8967&130047.0683&0.2958
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.9582&1.4463&1.33&82.0458&70.7652&1.9589&7.9695&595564.3219&1.33
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1717&-0.0223&0.3288&-1.266&-0.243&0.1717&1.2927&4.8149&0.3288
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3645&-0.0452&0.6507&1.2891&1.6444&0.3645&4.3049&11.6686&0.6507
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4646&0.3219&0.4039&99.2056&6.8428&0.4648&2.5678&130057.2467&0.4039
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0909&1.4482&1.7532&83.6994&73.4621&2.0916&26.5012&595640.9217&1.7532
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.5555&1.7701&2.1571&182.9049&80.3048&2.5564&29.069&725698.1684&2.1571\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&1.63885457077832e+301&0.0364&0.0011&0.0099&7.105&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m20s-Full.beta=2.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m20s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2.5,  \sigma=2$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4382&2.9807&3.1933&4.0806&4.9011&3.4105&4.8345&7.962&3.1933
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.0056&2.5098&2.7156&6.1018&7.1566&2.977&4.7233&8.0099&2.7156
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 36.8868&37.41&8.3082&221.2966&253.2866&26.072&143.4368&2195.1414&8.3082
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
39.5299&40.0976&8.9491&528.0276&604.7715&28.1738&149.0616&2505.5797&8.9491
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9382&0.4807&0.6933&1.5806&2.4011&0.9105&2.3345&5.462&0.6933
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0056&0.5098&0.7156&4.1018&5.1566&0.977&2.7233&6.0099&0.7156
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 37.7633&37.6374&8.788&223.7728&259.0267&26.8984&148.8724&2224.7556&8.788
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
40.5371&40.3535&9.4603&544.7994&631.3014&29.1255&156.4632&2541.4479&9.4603
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 78.3004&77.9909&18.2483&768.5722&890.3281&56.0239&305.3356&4766.2035&18.2483\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0233&0.0179&0.0011&0.0019&8.078&0.001\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m20s-Full.beta=2.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m20s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2,  \sigma=2$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4677&2.118&2.4454&2.084&2.692&2.4443&3.6844&9.3398&2.4454
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.6635&2.1582&2.6025&4.173&5.2149&2.6322&4.8825&13.046&2.6025
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.6222&18.5742&3.1065&63.7584&87.2394&10.3311&52.4009&151037.6079&3.1065
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
33.227&33.0839&5.7745&294.0275&378.9846&18.1356&90.7814&334036.4054&5.7745
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4677&0.118&0.4454&0.084&0.692&0.4443&1.6844&7.3398&0.4454
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6635&0.1582&0.6025&2.173&3.2149&0.6322&2.8825&11.046&0.6025
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.8391&18.5863&3.3045&63.7591&87.7095&10.5275&55.2328&151076.3772&3.3045
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
33.6639&33.1057&6.137&298.7202&389.282&18.5334&99.0812&334125.0148&6.137
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 52.503&51.692&9.4415&362.4793&476.9915&29.061&154.314&485201.392&9.4415\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0296&0.0232&0.0011&0.0035&0.0115&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m20s-Full.beta=3.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m20s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=3,  \sigma=2$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.9527&4.4579&3.9859&6.7057&8.1368&4.7323&17.2901&49.3405&3.9859
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.6756&3.2481&2.8251&8.1131&9.5831&3.4932&13.3762&38.6994&2.8251
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 174.9235&176.8146&14.8194&467.2376&564.1292&82.9518&312607.3112&2975174.6228&14.8194
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
124.4791&125.8431&11.3944&737.3803&868.4196&61.5377&180652.611&1720571.0928&11.3944
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.9527&1.4579&0.9859&3.7057&5.1368&1.7323&14.2901&46.3405&0.9859
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6756&1.2481&0.8251&6.1131&7.5831&1.4932&11.3762&36.6994&0.8251
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 178.719&178.9224&15.7899&480.9228&590.4596&85.9445&312780.2583&2977024.5433&15.7899
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
127.2741&127.3882&12.0741&774.6764&925.8361&63.7612&180763.9647&1721745.8803&12.0741
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 305.9931&306.3106&27.864&1255.5991&1516.2956&149.7057&493544.2229&4698770.4236&27.864\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.0201&0.0151&0.0011&0.0014&0.0075&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m20s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:42:39 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 2.56 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 1.77 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 2.16 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=2 & n=100 & 182.90 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 80.30 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 2.56 \\ 
  7 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 29.07 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 725698.17 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 2.16 \\ 
  10 & MLE & Measure & beta=2 & sigma=2 & n=100 & 52.50 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 51.69 \\ 
  12 & LME & Measure & beta=2 & sigma=2 & n=100 & 9.44 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=2 & n=100 & 362.48 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 476.99 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 29.06 \\ 
  16 & MME & Measure & beta=2 & sigma=2 & n=100 & 154.31 \\ 
  17 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 485201.39 \\ 
  18 & PWM & Measure & beta=2 & sigma=2 & n=100 & 9.44 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 78.30 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 77.99 \\ 
  21 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 18.25 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=2 & n=100 & 768.57 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 890.33 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 56.02 \\ 
  25 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 305.34 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 4766.20 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 18.25 \\ 
  28 & MLE & Measure & beta=3 & sigma=2 & n=100 & 305.99 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 306.31 \\ 
  30 & LME & Measure & beta=3 & sigma=2 & n=100 & 27.86 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=2 & n=100 & 1255.60 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 1516.30 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 149.71 \\ 
  34 & MME & Measure & beta=3 & sigma=2 & n=100 & 493544.22 \\ 
  35 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 4698770.42 \\ 
  36 & PWM & Measure & beta=3 & sigma=2 & n=100 & 27.86 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m20s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:42:39 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=2 & n=100 & 16388545707783178620260440008882462028666402824264064840002848602064644026068422688648064042426000406008404624648684664024604240882802040402642024426044402280264208866460866204284608004000428088080204864660402422800606024068664422446222660000246464448602468622826028820882884204864628226040022026806066.00 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.04 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.01 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 7.11 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  12 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=2 & n=100 & 0.03 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  16 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 0.01 \\ 
  18 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  21 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=2 & n=100 & 0.02 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 0.02 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  25 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 8.08 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  28 & MLE & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  30 & LME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  34 & MME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  35 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 0.01 \\ 
  36 & PWM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m20s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:42:39 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.17 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & -0.02 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.33 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=100 & -1.27 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & -0.24 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.17 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=100 & 1.29 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 4.81 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.33 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.36 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & -0.05 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.65 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=100 & 1.29 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 1.64 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.36 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 4.30 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 11.67 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.65 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.47 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.12 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=100 & 0.08 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.69 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.44 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=100 & 1.68 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=100 & 7.34 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.66 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.16 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.60 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=100 & 2.17 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 3.21 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.63 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=100 & 2.88 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 11.05 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.60 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.94 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 0.48 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.69 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=100 & 1.58 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 2.40 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.91 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=100 & 2.33 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 5.46 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.69 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 1.01 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.51 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.72 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=100 & 4.10 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 5.16 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.98 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 2.72 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 6.01 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.72 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=100 & 1.95 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 1.46 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=100 & 0.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=100 & 3.71 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 5.14 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 1.73 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=100 & 14.29 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=100 & 46.34 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=100 & 1.68 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 1.25 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.83 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=100 & 6.11 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 7.58 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 1.49 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=100 & 11.38 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 36.70 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.83 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m20s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:42:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 1.67 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 1.48 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 1.83 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=100 & 0.23 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 1.26 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 1.67 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.79 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 6.31 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 1.83 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 2.36 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.95 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 2.65 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=100 & 3.29 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 3.64 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 2.36 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 6.30 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 13.67 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 2.65 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=100 & 2.47 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 2.12 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=100 & 2.45 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=100 & 2.08 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 2.69 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 2.44 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=100 & 3.68 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=100 & 9.34 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.45 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=100 & 2.66 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 2.16 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=100 & 2.60 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=100 & 4.17 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 5.21 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 2.63 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=100 & 4.88 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 13.05 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=100 & 2.60 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 3.44 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 2.98 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=100 & 3.19 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=100 & 4.08 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 4.90 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 3.41 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=100 & 4.83 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 7.96 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 3.19 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 3.01 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 2.51 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 2.72 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=100 & 6.10 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 7.16 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 2.98 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 4.72 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 8.01 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 2.72 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=100 & 4.95 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 4.46 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=100 & 3.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=100 & 6.71 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 8.14 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 4.73 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=100 & 17.29 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=100 & 49.34 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=100 & 3.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=100 & 3.68 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 3.25 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=100 & 2.83 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=100 & 8.11 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 9.58 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 3.49 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=100 & 13.38 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 38.70 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=100 & 2.83 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m20s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:42:39 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.46 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.40 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=100 & 99.21 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 6.84 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.46 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.57 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 130057.25 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.40 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 2.09 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.45 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 1.75 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=100 & 83.70 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 73.46 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 2.09 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 26.50 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 595640.92 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 1.75 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=100 & 18.84 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 18.59 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=100 & 3.30 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=100 & 63.76 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 87.71 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 10.53 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=100 & 55.23 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=100 & 151076.38 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=100 & 3.30 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=100 & 33.66 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 33.11 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=100 & 6.14 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=100 & 298.72 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 389.28 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 18.53 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=100 & 99.08 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 334125.01 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=100 & 6.14 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 37.76 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 37.64 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=100 & 8.79 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=100 & 223.77 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 259.03 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 26.90 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=100 & 148.87 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 2224.76 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 8.79 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 40.54 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 40.35 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 9.46 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=100 & 544.80 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 631.30 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 29.13 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 156.46 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 2541.45 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 9.46 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=100 & 178.72 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 178.92 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=100 & 15.79 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=100 & 480.92 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 590.46 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 85.94 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=100 & 312780.26 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=100 & 2977024.54 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=100 & 15.79 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=100 & 127.27 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 127.39 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=100 & 12.07 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=100 & 774.68 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 925.84 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 63.76 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=100 & 180763.96 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 1721745.88 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=100 & 12.07 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m20s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:42:39 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.44 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.30 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=100 & 97.61 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 6.78 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.44 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.90 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 130047.07 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.30 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 1.96 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.45 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 1.33 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=100 & 82.05 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 70.77 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 1.96 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 7.97 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 595564.32 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 1.33 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=100 & 18.62 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 18.57 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=100 & 3.11 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=100 & 63.76 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 87.24 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 10.33 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=100 & 52.40 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=100 & 151037.61 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=100 & 3.11 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=100 & 33.23 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 33.08 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=100 & 5.77 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=100 & 294.03 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 378.98 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 18.14 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=100 & 90.78 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 334036.41 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=100 & 5.77 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 36.89 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 37.41 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=100 & 8.31 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=100 & 221.30 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 253.29 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 26.07 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=100 & 143.44 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 2195.14 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 8.31 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 39.53 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 40.10 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 8.95 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=100 & 528.03 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 604.77 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 28.17 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 149.06 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 2505.58 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 8.95 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=100 & 174.92 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 176.81 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=100 & 14.82 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=100 & 467.24 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 564.13 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 82.95 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=100 & 312607.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=100 & 2975174.62 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=100 & 14.82 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=100 & 124.48 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 125.84 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=100 & 11.39 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=100 & 737.38 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 868.42 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 61.54 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=100 & 180652.61 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 1720571.09 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=100 & 11.39 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m35s-Full.beta=1.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m35s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=1.5,  \sigma=3$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6717&1.4777&1.8288&-1.8659&1.2349&1.6717&2.7927&6.3149&1.8288
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.5467&2.9323&3.976&5.2184&5.488&3.5467&9.4574&20.5029&3.976
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4352&0.3215&0.2958&347.7844&6.2223&0.4353&0.8967&130047.0665&0.2958
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.4057&3.254&2.9924&173.3936&144.6706&4.4068&17.9315&1340019.7055&2.9924
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1717&-0.0223&0.3288&-3.3659&-0.2651&0.1717&1.2927&4.8149&0.3288
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5467&-0.0677&0.976&2.2184&2.488&0.5467&6.4574&17.5029&0.976
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4646&0.3219&0.4039&359.079&6.292&0.4647&2.5678&130057.2449&0.4039
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.7042&3.2582&3.9447&178.2978&150.8462&4.7053&59.6278&1340192.0551&3.9447
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 5.1688&3.5802&4.3485&537.3768&157.1382&5.17&62.1955&1470249.3&4.3485\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&2.9905720362169e+301&0.0459&0.0011&0.0099&7.105&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m35s-Full.beta=2.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m35s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2.5,  \sigma=3$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4297&2.9722&3.1933&3.9932&4.8044&3.4044&4.8345&7.962&3.1933
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.4953&3.7516&4.0734&8.9611&10.5144&4.4561&7.085&12.0148&4.0734
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 33.3894&33.9049&8.3082&198.6251&227.7911&24.5895&143.4368&2195.1414&8.3082
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
80.7015&81.9595&20.1356&1073.9671&1224.718&59.8528&335.3886&5637.5543&20.1356
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9297&0.4722&0.6933&1.4932&2.3044&0.9044&2.3345&5.462&0.6933
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4953&0.7516&1.0734&5.9611&7.5144&1.4561&4.085&9.0148&1.0734
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 34.2504&34.1245&8.788&200.835&233.0784&25.405&148.8724&2224.7556&8.788
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
82.9292&82.5162&21.2857&1109.3942&1281.0612&61.9671&352.0423&5718.2577&21.2857
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 117.1796&116.6407&30.0737&1310.2292&1514.1396&87.3721&500.9147&7943.0133&30.0737\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0234&0.0179&0.0011&0.0019&8.078&0.001\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m35s-Full.beta=2.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m35s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2,  \sigma=3$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4616&2.1119&2.4454&1.9978&2.6541&2.4419&3.6844&9.3398&2.4454
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.983&3.2251&3.9038&6.1961&7.7058&3.9434&7.3237&19.5689&3.9038
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.1875&16.1353&3.1065&63.8828&78.4285&9.6922&52.4009&151037.6079&3.1065
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
64.853&64.5126&12.9926&594.8167&766.7221&38.2308&204.2582&751581.912&12.9926
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4616&0.1119&0.4454&-0.0022&0.6541&0.4419&1.6844&7.3398&0.4454
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.983&0.2251&0.9038&3.1961&4.7058&0.9434&4.3237&16.5689&0.9038
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.3989&16.1462&3.3045&63.8764&78.8485&9.8865&55.2328&151076.3772&3.3045
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
65.8129&64.5569&13.8082&604.9724&788.7904&39.1169&222.9326&751781.2833&13.8082
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 82.2118&80.703&17.1127&668.8488&867.6389&49.0035&278.1654&902857.6605&17.1127\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&2.00401541349742e+299&0.0234&0.0011&0.0035&0.0115&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m35s-Full.beta=3.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m35s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=3,  \sigma=3$ $n=100$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.9314&4.4366&3.991&6.5273&7.8722&4.7231&17.5231&49.8072&3.991
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.4753&4.8341&4.2422&11.817&13.8879&5.223&20.2736&58.4685&4.2422
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 158.4825&160.3525&15.0639&418.1496&498.4233&78.5837&313143.3994&2977308.7676&15.0639
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
246.7571&249.777&25.821&1476.8395&1728.0452&129.9248&406899.1455&3872996.9994&25.821
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.9314&1.4366&0.991&3.5273&4.8722&1.7231&14.5231&46.8072&0.991
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.4753&1.8341&1.2422&8.817&10.8879&2.223&17.2736&55.4685&1.2422
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 162.197&162.4003&16.0444&430.5498&522.1114&81.5448&313323.0043&2979201.9531&16.0444
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
252.8596&253.116&27.3615&1554.4317&1846.4193&134.8534&407156.8332&3875686.4586&27.3615
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 415.0565&415.5164&43.4059&1984.9815&2368.5308&216.3982&720479.8374&6854888.4118&43.4059\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.02&0.0151&0.0011&0.0014&0.0075&0.0011\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m35s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:46:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 5.17 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 3.58 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 4.35 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=3 & n=100 & 537.38 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 157.14 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 5.17 \\ 
  7 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 62.20 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 1470249.30 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 4.35 \\ 
  10 & MLE & Measure & beta=2 & sigma=3 & n=100 & 82.21 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 80.70 \\ 
  12 & LME & Measure & beta=2 & sigma=3 & n=100 & 17.11 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=3 & n=100 & 668.85 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 867.64 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 49.00 \\ 
  16 & MME & Measure & beta=2 & sigma=3 & n=100 & 278.17 \\ 
  17 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 902857.66 \\ 
  18 & PWM & Measure & beta=2 & sigma=3 & n=100 & 17.11 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 117.18 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 116.64 \\ 
  21 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 30.07 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=3 & n=100 & 1310.23 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 1514.14 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 87.37 \\ 
  25 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 500.91 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 7943.01 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 30.07 \\ 
  28 & MLE & Measure & beta=3 & sigma=3 & n=100 & 415.06 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 415.52 \\ 
  30 & LME & Measure & beta=3 & sigma=3 & n=100 & 43.41 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=3 & n=100 & 1984.98 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 2368.53 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 216.40 \\ 
  34 & MME & Measure & beta=3 & sigma=3 & n=100 & 720479.84 \\ 
  35 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 6854888.41 \\ 
  36 & PWM & Measure & beta=3 & sigma=3 & n=100 & 43.41 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m35s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:46:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=3 & n=100 & 29905720362168969996808464202462800682084228428422286624866604884622022480262860460682862862686226040624222482222048606602484402222646462462484864666660068682042200040840686000648880046024888628684680884420400648460404606406286026460640028240266822446048208046826248202606046862408260486282006042842840.00 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 0.05 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 0.01 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 7.11 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MLE & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  12 & LME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=3 & n=100 & 200401541349741565044622684624444464828280006842260482802402460840480462420442408484064028888884208868082024240488464422404022004826686464640022442426206826664828668088026884008426280242408868226824242822022244844842404026644404868866080088628264048220088826862228624862888066442022220866444444086022.00 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 0.02 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  16 & MME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 0.01 \\ 
  18 & PWM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  21 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=3 & n=100 & 0.02 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 0.02 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  25 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 8.08 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  28 & MLE & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  30 & LME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  34 & MME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  35 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 0.01 \\ 
  36 & PWM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m35s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:46:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.17 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & -0.02 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.33 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=100 & -3.37 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & -0.27 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.17 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=100 & 1.29 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 4.81 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.33 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.55 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & -0.07 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.98 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=100 & 2.22 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 2.49 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.55 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 6.46 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 17.50 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.98 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.46 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 0.11 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=100 & 0.45 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=100 & -0.00 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.65 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.44 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=100 & 1.68 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=100 & 7.34 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.45 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.98 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 0.23 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.90 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=100 & 3.20 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 4.71 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.94 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=100 & 4.32 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 16.57 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.90 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.93 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 0.47 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.69 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=100 & 1.49 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 2.30 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.90 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=100 & 2.33 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 5.46 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.69 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 1.50 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.75 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 1.07 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=100 & 5.96 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 7.51 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 1.46 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 4.08 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 9.01 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 1.07 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=100 & 1.93 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 1.44 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=100 & 0.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=100 & 3.53 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 4.87 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 1.72 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=100 & 14.52 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=100 & 46.81 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=100 & 2.48 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 1.83 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=100 & 1.24 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=100 & 8.82 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 10.89 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 2.22 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=100 & 17.27 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 55.47 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=100 & 1.24 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m35s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:46:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 1.67 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 1.48 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 1.83 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=100 & -1.87 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.23 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 1.67 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=100 & 2.79 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 6.31 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 1.83 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 3.55 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 2.93 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 3.98 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=100 & 5.22 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 5.49 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 3.55 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 9.46 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 20.50 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 3.98 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=100 & 2.46 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 2.11 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=100 & 2.45 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=100 & 2.00 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 2.65 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 2.44 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=100 & 3.68 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=100 & 9.34 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.45 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=100 & 3.98 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 3.23 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=100 & 3.90 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=100 & 6.20 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 7.71 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 3.94 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=100 & 7.32 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 19.57 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=100 & 3.90 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 3.43 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 2.97 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=100 & 3.19 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=100 & 3.99 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 4.80 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 3.40 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=100 & 4.83 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 7.96 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 3.19 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 4.50 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 3.75 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 4.07 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=100 & 8.96 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 10.51 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 4.46 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 7.08 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 12.01 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 4.07 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=100 & 4.93 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 4.44 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=100 & 3.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=100 & 6.53 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 7.87 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 4.72 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=100 & 17.52 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=100 & 49.81 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=100 & 3.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=100 & 5.48 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 4.83 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=100 & 4.24 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=100 & 11.82 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 13.89 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 5.22 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=100 & 20.27 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 58.47 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=100 & 4.24 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m35s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:46:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.46 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.40 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=100 & 359.08 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 6.29 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.46 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=100 & 2.57 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 130057.24 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.40 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 4.70 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 3.26 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 3.94 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=100 & 178.30 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 150.85 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 4.71 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 59.63 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 1340192.06 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 3.94 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=100 & 16.40 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 16.15 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=100 & 3.30 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=100 & 63.88 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 78.85 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 9.89 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=100 & 55.23 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=100 & 151076.38 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=100 & 3.30 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=100 & 65.81 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 64.56 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=100 & 13.81 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=100 & 604.97 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 788.79 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 39.12 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=100 & 222.93 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 751781.28 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=100 & 13.81 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 34.25 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 34.12 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=100 & 8.79 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=100 & 200.84 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 233.08 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 25.41 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=100 & 148.87 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 2224.76 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 8.79 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 82.93 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 82.52 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 21.29 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=100 & 1109.39 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 1281.06 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 61.97 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 352.04 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 5718.26 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 21.29 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=100 & 162.20 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 162.40 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=100 & 16.04 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=100 & 430.55 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 522.11 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 81.54 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=100 & 313323.00 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=100 & 2979201.95 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=100 & 16.04 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=100 & 252.86 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 253.12 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=100 & 27.36 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=100 & 1554.43 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1846.42 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 134.85 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=100 & 407156.83 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 3875686.46 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=100 & 27.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m35s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:46:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.44 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.30 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=100 & 347.78 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 6.22 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.44 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.90 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 130047.07 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.30 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 4.41 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 3.25 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 2.99 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=100 & 173.39 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 144.67 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 4.41 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 17.93 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 1340019.71 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 2.99 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=100 & 16.19 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 16.14 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=100 & 3.11 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=100 & 63.88 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 78.43 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 9.69 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=100 & 52.40 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=100 & 151037.61 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=100 & 3.11 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=100 & 64.85 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 64.51 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=100 & 12.99 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=100 & 594.82 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 766.72 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 38.23 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=100 & 204.26 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 751581.91 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=100 & 12.99 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 33.39 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 33.90 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=100 & 8.31 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=100 & 198.63 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 227.79 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 24.59 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=100 & 143.44 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 2195.14 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 8.31 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 80.70 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 81.96 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 20.14 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=100 & 1073.97 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 1224.72 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 59.85 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 335.39 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 5637.55 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 20.14 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=100 & 158.48 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 160.35 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=100 & 15.06 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=100 & 418.15 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 498.42 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 78.58 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=100 & 313143.40 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=100 & 2977308.77 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=100 & 15.06 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=100 & 246.76 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 249.78 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=100 & 25.82 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=100 & 1476.84 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1728.05 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 129.92 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=100 & 406899.15 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 3872997.00 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=100 & 25.82 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m51s-Full.beta=1.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m51s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5737&1.4914&1.7059&0.8484&1.0038&1.5737&2.4961&2.2948&1.7059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0766&0.9904&1.2019&1.1205&1.2518&1.0766&2.7979&2.5193&1.2019
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1006&0.0759&0.1096&0.1218&0.1619&0.1006&0.1638&0.1915&0.1096
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1062&0.0788&0.1188&0.2199&0.2749&0.1062&4.4084&4.1585&0.1188
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0737&-0.0086&0.2059&-0.6516&-0.4962&0.0737&0.9961&0.7948&0.2059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0766&-0.0096&0.2019&0.1205&0.2518&0.0766&1.7979&1.5193&0.2019
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.106&0.076&0.152&0.5463&0.408&0.106&1.1561&0.8232&0.152
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1121&0.0789&0.1595&0.2344&0.3383&0.1121&7.6403&6.4663&0.1595
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.218&0.1549&0.3115&0.7807&0.7463&0.218&8.7963&7.2895&0.3115\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&0.0343&0.027&6e-04&0.0088&0.0087&6e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m51s-Full.beta=2.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m51s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2.5,  \sigma=1$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7638&2.4525&2.793&2.113&2.3076&2.7639&3.598&3.703&2.793
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1423&0.9738&1.1494&1.3938&1.4264&1.1423&1.6745&1.7171&1.1494
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.059&0.7475&0.8951&24.1133&17.2888&1.0594&1.7388&977.7111&0.8951
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3008&0.2095&0.2573&11.8722&8.7277&0.3009&0.5014&315.8387&0.2573
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2638&-0.0475&0.293&-0.387&-0.1924&0.2639&1.098&1.203&0.293
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1423&-0.0262&0.1494&0.3938&0.4264&0.1423&0.6745&0.7171&0.1494
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1285&0.7496&0.9809&24.2607&17.3241&1.1289&2.9444&979.0605&0.9809
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.321&0.2101&0.2795&12.026&8.9086&0.3211&0.9562&316.3213&0.2795
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.4496&0.9598&1.2604&36.2868&26.2327&1.4501&3.9006&1295.3818&1.2604\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&0.0174&0.0121&5e-04&0.0011&0.0017&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m51s-Full.beta=2.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m51s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2,  \sigma=1$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1509&1.9786&2.2244&1.3674&1.5611&2.1509&2.9788&2.6734&2.2244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1082&0.9846&1.1505&1.1958&1.2774&1.1082&1.8984&1.6444&1.1505
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3276&0.2132&0.3063&4.3954&0.8038&0.3276&0.5666&3.8997&0.3063
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.166&0.1074&0.1545&4.5215&0.714&0.166&0.3108&2.0015&0.1545
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1509&-0.0214&0.2244&-0.6326&-0.4389&0.1509&0.9788&0.6734&0.2244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1082&-0.0154&0.1505&0.1958&0.2774&0.1082&0.8984&0.6444&0.1505
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3503&0.2136&0.3566&4.7951&0.9964&0.3503&1.5245&4.3529&0.3566
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1777&0.1076&0.1771&4.5594&0.7909&0.1777&1.1178&2.4166&0.1771
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.528&0.3212&0.5337&9.3545&1.7873&0.528&2.6424&6.7694&0.5337\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&0.0227&0.0165&5e-04&0.0024&0.0027&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m51s-Full.beta=3.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h49m51s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=3,  \sigma=1$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4358&2.9782&3.3721&3.3784&3.3403&3.4362&4.3093&6.586&3.3721
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1893&0.9915&1.1544&1.8159&1.6806&1.1895&1.6108&2.5792&1.1544
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.759&5.4257&1.8476&112.9598&73.0599&5.8793&9.8172&13779.7265&1.8476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1447&1.0814&0.3505&36.9241&23.854&1.1711&1.9654&2554.2536&0.3505
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4358&-0.0218&0.3721&0.3784&0.3403&0.4362&1.3093&3.586&0.3721
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1893&-0.0085&0.1544&0.8159&0.6806&0.1895&0.6108&1.5792&0.1544
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.9483&5.4256&1.9859&113.0917&73.1684&6.069&11.5306&13791.2077&1.9859
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1804&1.0813&0.3743&37.586&24.3148&1.2069&2.3382&2556.492&0.3743
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 7.1287&6.5069&2.3602&150.6777&97.4832&7.2759&13.8688&16347.6997&2.3602\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&0.0143&0.0097&5e-04&7e-04&0.0021&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h49m51s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:37:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=1 & n=200 & 0.78 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.75 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  7 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 8.80 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 7.29 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  10 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  12 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=1 & n=200 & 9.35 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 1.79 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  16 & MME & Measure & beta=2 & sigma=1 & n=200 & 2.64 \\ 
  17 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 6.77 \\ 
  18 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 1.45 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.96 \\ 
  21 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 1.26 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=1 & n=200 & 36.29 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 26.23 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 1.45 \\ 
  25 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 3.90 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 1295.38 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 1.26 \\ 
  28 & MLE & Measure & beta=3 & sigma=1 & n=200 & 7.13 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 6.51 \\ 
  30 & LME & Measure & beta=3 & sigma=1 & n=200 & 2.36 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=1 & n=200 & 150.68 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 97.48 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 7.28 \\ 
  34 & MME & Measure & beta=3 & sigma=1 & n=200 & 13.87 \\ 
  35 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 16347.70 \\ 
  36 & PWM & Measure & beta=3 & sigma=1 & n=200 & 2.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m51s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:37:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  7 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  10 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  12 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  16 & MME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  18 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  21 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=1 & n=200 & 0.02 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 0.01 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  25 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  28 & MLE & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  30 & LME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  34 & MME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  35 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  36 & PWM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m51s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:37:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=200 & -0.65 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & -0.50 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.79 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.25 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 1.80 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 1.52 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=200 & -0.02 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=200 & -0.63 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & -0.44 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=200 & 0.98 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=200 & 0.67 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & -0.02 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=200 & 0.20 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.28 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.90 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 0.64 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & -0.05 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.29 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=200 & -0.39 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & -0.19 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.10 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 1.20 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.29 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & -0.03 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=200 & 0.39 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 0.43 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.67 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.72 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.44 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=200 & -0.02 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=200 & 0.37 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=200 & 0.38 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 0.34 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.44 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=200 & 1.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=200 & 3.59 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.37 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.19 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & -0.01 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.15 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=200 & 0.82 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.68 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.19 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.61 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 1.58 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m51s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:37:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=200 & 0.85 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=200 & 2.50 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 2.29 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.99 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=200 & 1.12 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 1.25 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 2.80 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.52 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=200 & 2.15 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 1.98 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=200 & 1.37 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.56 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 2.15 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=200 & 2.98 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=200 & 2.67 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.98 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=200 & 1.20 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 1.28 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.90 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.64 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 2.76 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 2.45 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=200 & 2.79 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=200 & 2.11 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 2.31 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 2.76 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=200 & 3.60 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 3.70 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 2.79 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 1.14 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 1.15 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=200 & 1.39 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 1.43 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 1.14 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 1.67 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 1.72 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 1.15 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=200 & 3.44 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 2.98 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=200 & 3.37 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=200 & 3.38 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 3.34 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 3.44 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=200 & 4.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=200 & 6.59 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=200 & 3.37 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.19 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.99 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=200 & 1.15 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=200 & 1.82 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 1.68 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.19 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=200 & 1.61 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 2.58 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=200 & 1.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m51s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:37:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=200 & 0.55 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.41 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.16 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.82 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=200 & 0.23 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.34 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 7.64 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 6.47 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.35 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=200 & 4.80 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.00 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.35 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=200 & 1.52 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=200 & 4.35 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=200 & 4.56 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.79 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.12 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 2.42 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 1.13 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.98 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=200 & 24.26 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 17.32 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 1.13 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=200 & 2.94 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 979.06 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.98 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.21 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.28 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=200 & 12.03 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 8.91 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.96 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 316.32 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.28 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=200 & 5.95 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 5.43 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=200 & 1.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=200 & 113.09 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 73.17 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 6.07 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=200 & 11.53 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=200 & 13791.21 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=200 & 1.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.18 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.37 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=200 & 37.59 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 24.31 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.21 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=200 & 2.34 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 2556.49 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.37 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h49m51s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:37:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  7 & MME & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.19 \\ 
  9 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  12 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.27 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  16 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 4.41 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 4.16 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  19 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  20 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  21 & LME & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=1 & n=200 & 4.40 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.80 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  25 & MME & beta & beta=2 & sigma=1 & n=200 & 0.57 \\ 
  26 & MME.b & beta & beta=2 & sigma=1 & n=200 & 3.90 \\ 
  27 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  28 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  30 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=1 & n=200 & 4.52 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.71 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  34 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  35 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 2.00 \\ 
  36 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 1.06 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  39 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.90 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=1 & n=200 & 24.11 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 17.29 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 1.06 \\ 
  43 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.74 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 977.71 \\ 
  45 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.90 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.30 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.21 \\ 
  48 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=1 & n=200 & 11.87 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 8.73 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.30 \\ 
  52 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.50 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 315.84 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  55 & MLE & beta & beta=3 & sigma=1 & n=200 & 5.76 \\ 
  56 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 5.43 \\ 
  57 & LME & beta & beta=3 & sigma=1 & n=200 & 1.85 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=1 & n=200 & 112.96 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 73.06 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 5.88 \\ 
  61 & MME & beta & beta=3 & sigma=1 & n=200 & 9.82 \\ 
  62 & MME.b & beta & beta=3 & sigma=1 & n=200 & 13779.73 \\ 
  63 & PWM & beta & beta=3 & sigma=1 & n=200 & 1.85 \\ 
  64 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.14 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  66 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.35 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=1 & n=200 & 36.92 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 23.85 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.17 \\ 
  70 & MME & sigma & beta=3 & sigma=1 & n=200 & 1.97 \\ 
  71 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 2554.25 \\ 
  72 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.35 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m12s-Full.beta=1.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m12s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=1.5,  \sigma=2$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5737&1.4914&1.7059&0.7226&1.0026&1.5737&2.4961&2.2948&1.7059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1531&1.9808&2.4038&2.2869&2.504&2.1531&5.5957&5.0386&2.4038
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1006&0.0759&0.1096&14.0831&0.1638&0.1006&0.1638&0.1915&0.1096
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4248&0.3152&0.475&2.5951&1.0978&0.4248&17.6337&16.6339&0.475
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0737&-0.0086&0.2059&-0.7774&-0.4974&0.0737&0.9961&0.7948&0.2059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1531&-0.0192&0.4038&0.2869&0.504&0.1531&3.5957&3.0386&0.4038
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.106&0.076&0.152&14.6861&0.4111&0.106&1.1561&0.8232&0.152
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4482&0.3156&0.638&2.6771&1.3517&0.4482&30.5612&25.8654&0.638
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.5542&0.3916&0.79&17.3632&1.7629&0.5542&31.7172&26.6886&0.79\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&1.98995366779715e+299&0.0277&6e-04&0.0088&0.0087&6e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m12s-Full.beta=2.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m12s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2.5,  \sigma=2$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7638&2.4525&2.793&2.0876&2.2976&2.7638&3.598&3.703&2.793
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2846&1.9477&2.2987&2.7523&2.8386&2.2846&3.3489&3.4341&2.2987
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0589&0.7473&0.8951&18.717&14.4954&1.0592&1.7388&977.7111&0.8951
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.203&0.8377&1.0291&36.9481&29.2117&1.2034&2.0056&1263.3548&1.0291
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2638&-0.0475&0.293&-0.4124&-0.2024&0.2638&1.098&1.203&0.293
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2846&-0.0523&0.2987&0.7523&0.8386&0.2846&1.3489&1.4341&0.2987
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1284&0.7495&0.9809&18.8852&14.5349&1.1287&2.9444&979.0605&0.9809
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2839&0.8404&1.1182&37.5105&29.912&1.2843&3.825&1265.2851&1.1182
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.4123&1.5899&2.0991&56.3957&44.4468&2.413&6.7693&2244.3456&2.0991\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&0.0174&0.0121&5e-04&0.0011&0.0017&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m12s-Full.beta=2.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m12s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2,  \sigma=2$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1509&1.9786&2.2244&1.3644&1.5611&2.1509&2.9788&2.6734&2.2244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2164&1.9692&2.3009&2.3856&2.5547&2.2164&3.7968&3.2888&2.3009
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3276&0.2132&0.3063&3.6096&0.8049&0.3276&0.5666&3.8997&0.3063
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.664&0.4295&0.6179&14.7825&2.8592&0.664&1.2431&8.0061&0.6179
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1509&-0.0214&0.2244&-0.6356&-0.4389&0.1509&0.9788&0.6734&0.2244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2164&-0.0308&0.3009&0.3856&0.5547&0.2164&1.7968&1.2888&0.3009
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3503&0.2136&0.3566&4.0133&0.9975&0.3503&1.5245&4.3529&0.3566
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7107&0.4304&0.7084&14.9298&3.1666&0.7108&4.4714&9.6663&0.7084
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.061&0.644&1.065&18.943&4.1641&1.0611&5.9959&14.0191&1.065\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&0.0228&0.0165&5e-04&0.0024&0.0027&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m12s-Full.beta=3.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m12s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=3,  \sigma=2$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4355&2.9779&3.3721&3.3021&3.2926&3.4347&4.3093&6.586&3.3721
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3784&1.9828&2.3088&3.5448&3.3062&2.3776&3.2215&5.1584&2.3088
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.6715&5.338&1.8476&90.9164&59.2641&5.4364&9.8172&13779.7265&1.8476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.5018&4.2484&1.4019&118.9813&77.1925&4.2949&7.8614&10217.0144&1.4019
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4355&-0.0221&0.3721&0.3021&0.2926&0.4347&1.3093&3.586&0.3721
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3784&-0.0172&0.3088&1.5448&1.3062&0.3776&1.2215&3.1584&0.3088
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.8606&5.3379&1.9859&90.9986&59.3439&5.6247&11.5306&13791.2077&1.9859
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.6445&4.2482&1.4972&121.3557&78.8909&4.437&9.3528&10225.9681&1.4972
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 10.5051&9.5862&3.483&212.3543&138.2348&10.0618&20.8833&24017.1758&3.483\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&0.0143&0.0097&5e-04&7e-04&0.0021&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m12s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.55 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=2 & n=200 & 17.36 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 1.76 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.55 \\ 
  7 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 31.72 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 26.69 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  10 & MLE & Measure & beta=2 & sigma=2 & n=200 & 1.06 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.64 \\ 
  12 & LME & Measure & beta=2 & sigma=2 & n=200 & 1.06 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=2 & n=200 & 18.94 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 4.16 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 1.06 \\ 
  16 & MME & Measure & beta=2 & sigma=2 & n=200 & 6.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 14.02 \\ 
  18 & PWM & Measure & beta=2 & sigma=2 & n=200 & 1.06 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 2.41 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 1.59 \\ 
  21 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 2.10 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=2 & n=200 & 56.40 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 44.45 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 2.41 \\ 
  25 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 6.77 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 2244.35 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 2.10 \\ 
  28 & MLE & Measure & beta=3 & sigma=2 & n=200 & 10.51 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 9.59 \\ 
  30 & LME & Measure & beta=3 & sigma=2 & n=200 & 3.48 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=2 & n=200 & 212.35 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 138.23 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 10.06 \\ 
  34 & MME & Measure & beta=3 & sigma=2 & n=200 & 20.88 \\ 
  35 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 24017.18 \\ 
  36 & PWM & Measure & beta=3 & sigma=2 & n=200 & 3.48 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m12s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=2 & n=200 & 198995366779715153280044842808400880828400882464846224026842404600006426606440840062208644240222440826624048068048842026288080622666444028206480226426066880688222244266624244046804224840668624482404444244822068424222464486824444468240460262086640008280860460004228046662662008286848646022880664240688.00 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  7 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  10 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  12 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  16 & MME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  18 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  21 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=2 & n=200 & 0.02 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 0.01 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  25 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  28 & MLE & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  30 & LME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  34 & MME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  35 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  36 & PWM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m12s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.07 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=200 & -0.78 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & -0.50 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.07 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.00 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=200 & 0.29 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 0.50 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 3.60 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 3.04 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.15 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=200 & -0.02 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=200 & -0.64 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & -0.44 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.15 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=200 & 0.98 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & -0.03 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=200 & 0.39 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 0.55 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.80 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 1.29 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 0.26 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & -0.05 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.29 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=200 & -0.41 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & -0.20 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 0.26 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 1.20 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.29 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 0.28 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & -0.05 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.30 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=200 & 0.75 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 0.84 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 0.28 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.35 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.43 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.30 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.44 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=200 & -0.02 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=200 & 0.37 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=200 & 0.30 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 0.29 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.43 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=200 & 1.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=200 & 3.59 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.37 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.38 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & -0.02 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.31 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=200 & 1.54 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 1.31 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.38 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=200 & 1.22 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 3.16 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.31 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m12s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 1.57 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=200 & 0.72 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 1.00 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 1.57 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=200 & 2.50 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 2.29 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 2.15 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.98 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 2.40 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=200 & 2.29 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 2.50 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 2.15 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 5.60 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 5.04 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 2.40 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=200 & 2.15 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 1.98 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=200 & 1.36 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.56 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 2.15 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=200 & 2.98 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=200 & 2.67 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 1.97 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=200 & 2.30 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=200 & 2.39 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.55 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=200 & 3.80 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 3.29 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=200 & 2.30 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 2.76 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 2.45 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=200 & 2.79 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=200 & 2.09 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 2.76 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=200 & 3.60 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 3.70 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 2.79 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 2.28 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.95 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=200 & 2.75 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 2.84 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 2.28 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.35 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 3.43 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=200 & 3.44 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 2.98 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=200 & 3.37 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=200 & 3.30 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 3.29 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 3.43 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=200 & 4.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=200 & 6.59 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=200 & 3.37 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=200 & 2.38 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 1.98 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=200 & 2.31 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=200 & 3.54 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 3.31 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 2.38 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=200 & 3.22 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 5.16 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=200 & 2.31 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m12s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=200 & 14.69 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.41 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.16 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.82 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.45 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.32 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.64 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=200 & 2.68 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.35 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.45 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 30.56 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 25.87 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.64 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=200 & 4.01 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.00 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=200 & 1.52 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=200 & 4.35 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.43 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=200 & 14.93 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 3.17 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=200 & 4.47 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 9.67 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 1.13 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.75 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.98 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=200 & 18.89 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 14.53 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 1.13 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=200 & 2.94 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 979.06 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.98 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 1.28 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.84 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 1.12 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=200 & 37.51 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 29.91 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 1.28 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.82 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1265.29 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 1.12 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=200 & 5.86 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 5.34 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=200 & 1.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=200 & 91.00 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 59.34 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 5.62 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=200 & 11.53 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=200 & 13791.21 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=200 & 1.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=200 & 4.64 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 4.25 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=200 & 1.50 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=200 & 121.36 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 78.89 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 4.44 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=200 & 9.35 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 10225.97 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=200 & 1.50 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m12s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=2 & n=200 & 14.08 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  7 & MME & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.19 \\ 
  9 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.32 \\ 
  12 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.48 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=2 & n=200 & 2.60 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.10 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  16 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 17.63 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 16.63 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.48 \\ 
  19 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.33 \\ 
  20 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  21 & LME & beta & beta=2 & sigma=2 & n=200 & 0.31 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=2 & n=200 & 3.61 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.80 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.33 \\ 
  25 & MME & beta & beta=2 & sigma=2 & n=200 & 0.57 \\ 
  26 & MME.b & beta & beta=2 & sigma=2 & n=200 & 3.90 \\ 
  27 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.31 \\ 
  28 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.66 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.43 \\ 
  30 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=2 & n=200 & 14.78 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.86 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.66 \\ 
  34 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.24 \\ 
  35 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 8.01 \\ 
  36 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  37 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 1.06 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.75 \\ 
  39 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.90 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=2 & n=200 & 18.72 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 14.50 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 1.06 \\ 
  43 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.74 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 977.71 \\ 
  45 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.90 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 1.20 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.84 \\ 
  48 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 1.03 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=2 & n=200 & 36.95 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 29.21 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 1.20 \\ 
  52 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 2.01 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1263.35 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 1.03 \\ 
  55 & MLE & beta & beta=3 & sigma=2 & n=200 & 5.67 \\ 
  56 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 5.34 \\ 
  57 & LME & beta & beta=3 & sigma=2 & n=200 & 1.85 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=2 & n=200 & 90.92 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 59.26 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 5.44 \\ 
  61 & MME & beta & beta=3 & sigma=2 & n=200 & 9.82 \\ 
  62 & MME.b & beta & beta=3 & sigma=2 & n=200 & 13779.73 \\ 
  63 & PWM & beta & beta=3 & sigma=2 & n=200 & 1.85 \\ 
  64 & MLE & sigma & beta=3 & sigma=2 & n=200 & 4.50 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 4.25 \\ 
  66 & LME & sigma & beta=3 & sigma=2 & n=200 & 1.40 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=2 & n=200 & 118.98 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 77.19 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 4.29 \\ 
  70 & MME & sigma & beta=3 & sigma=2 & n=200 & 7.86 \\ 
  71 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 10217.01 \\ 
  72 & PWM & sigma & beta=3 & sigma=2 & n=200 & 1.40 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m26s-Full.beta=1.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m26s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=1.5,  \sigma=3$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5737&1.4914&1.7059&0.1403&0.9979&1.5737&2.4961&2.2948&1.7059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.2297&2.9712&3.6057&3.6506&3.7689&3.2297&8.3936&7.5579&3.6057
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1006&0.0759&0.1096&76.8946&0.1708&0.1006&0.1638&0.1915&0.1096
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9558&0.7093&1.0689&15.2329&2.4628&0.9558&39.6758&37.4263&1.0689
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0737&-0.0086&0.2059&-1.3597&-0.5021&0.0737&0.9961&0.7948&0.2059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2297&-0.0288&0.6057&0.6506&0.7689&0.2297&5.3936&4.5579&0.6057
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.106&0.076&0.152&78.7358&0.4229&0.106&1.1561&0.8232&0.152
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0085&0.7101&1.4356&15.6547&3.0538&1.0085&68.7626&58.1971&1.4356
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.1144&0.7861&1.5876&94.3905&3.4768&1.1145&69.9187&59.0203&1.5876\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&1.07212035094377e+300&0.0304&6e-04&0.0088&0.0087&6e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m26s-Full.beta=2.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m26s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2.5,  \sigma=3$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7638&2.4525&2.793&2.0907&2.2926&2.7638&3.598&3.703&2.793
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.4269&2.9215&3.4481&4.1343&4.2472&3.4269&5.0234&5.1512&3.4481
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0587&0.7472&0.8951&18.0554&13.2403&1.0589&1.7388&977.7111&0.8951
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.7065&1.8845&2.3154&79.7506&59.9366&2.7068&4.5127&2842.5483&2.3154
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2638&-0.0475&0.293&-0.4093&-0.2074&0.2638&1.098&1.203&0.293
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4269&-0.0785&0.4481&1.1343&1.2472&0.4269&2.0234&2.1512&0.4481
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1282&0.7493&0.9809&18.2211&13.282&1.1284&2.9444&979.0605&0.9809
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.8885&1.8905&2.5159&81.0293&61.4861&2.8887&8.6062&2846.8915&2.5159
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 4.0167&2.6398&3.4968&99.2504&74.7681&4.0171&11.5506&3825.952&3.4968\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&0.0174&0.0121&5e-04&0.0011&0.0017&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m26s-Full.beta=2.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m26s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=2,  \sigma=3$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1509&1.9786&2.2244&1.3425&1.5611&2.1509&2.9788&2.6734&2.2244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.3247&2.9539&3.4514&3.5795&3.8324&3.3247&5.6952&4.9332&3.4514
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3276&0.2132&0.3063&5.3254&0.8051&0.3276&0.5666&3.8997&0.3063
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4939&0.9664&1.3903&29.9829&6.4335&1.4941&2.7971&18.0138&1.3903
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1509&-0.0214&0.2244&-0.6575&-0.4389&0.1509&0.9788&0.6734&0.2244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3247&-0.0461&0.4514&0.5795&0.8324&0.3247&2.6952&1.9332&0.4514
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3503&0.2136&0.3566&5.7571&0.9976&0.3503&1.5245&4.3529&0.3566
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.5992&0.9684&1.5939&30.3157&7.1257&1.5994&10.0606&21.7491&1.5939
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.9495&1.182&1.9505&36.0728&8.1234&1.9497&11.5851&26.102&1.9505\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&3.97147385408803e+298&0.0166&5e-04&0.0024&0.0027&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m26s-Full.beta=3.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220216-10h50m26s
      \begin{table}[htbp]
  \centering
  \caption{Add caption}
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
      \cline{2-11}    \multicolumn{1}{r|}{} &       & \multicolumn{9}{c|}{$\beta=3,  \sigma=3$ $n=200$} \\
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.chisq}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4351&2.9775&3.3721&3.2638&3.2683&3.4338&4.3093&6.586&3.3721
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.5671&2.9737&3.4633&5.2519&4.9187&3.5651&4.8323&7.7376&3.4633
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.5736&5.2397&1.8476&80.9396&52.9284&5.1886&9.8172&13779.7265&1.8476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.9354&9.3646&3.1543&238.5195&155.3912&9.1733&17.6882&22988.2823&3.1543
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4351&-0.0225&0.3721&0.2638&0.2683&0.4338&1.3093&3.586&0.3721
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5671&-0.0263&0.4633&2.2519&1.9187&0.5651&1.8323&4.7376&0.4633
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.7624&5.2397&1.9859&81.0011&52.9951&5.3762&11.5306&13791.2077&1.9859
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.256&9.3643&3.3686&243.5666&159.057&9.4917&21.0437&23008.4282&3.3686
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 16.0184&14.6041&5.3545&324.5677&212.0522&14.868&32.5743&36799.6358&5.3545\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&0.0143&0.0097&5e-04&7e-04&0.0021&5e-04\\
\hline
\end{tabular}
\end{table}

==> Tables20220525/output/output20220216/20220216-10h50m26s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:30 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 1.11 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.79 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 1.59 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=3 & n=200 & 94.39 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 3.48 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 1.11 \\ 
  7 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 69.92 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 59.02 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 1.59 \\ 
  10 & MLE & Measure & beta=2 & sigma=3 & n=200 & 1.95 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 1.18 \\ 
  12 & LME & Measure & beta=2 & sigma=3 & n=200 & 1.95 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=3 & n=200 & 36.07 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 8.12 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 1.95 \\ 
  16 & MME & Measure & beta=2 & sigma=3 & n=200 & 11.59 \\ 
  17 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 26.10 \\ 
  18 & PWM & Measure & beta=2 & sigma=3 & n=200 & 1.95 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 4.02 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 2.64 \\ 
  21 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 3.50 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=3 & n=200 & 99.25 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 74.77 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 4.02 \\ 
  25 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 11.55 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 3825.95 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 3.50 \\ 
  28 & MLE & Measure & beta=3 & sigma=3 & n=200 & 16.02 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 14.60 \\ 
  30 & LME & Measure & beta=3 & sigma=3 & n=200 & 5.35 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=3 & n=200 & 324.57 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 212.05 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 14.87 \\ 
  34 & MME & Measure & beta=3 & sigma=3 & n=200 & 32.57 \\ 
  35 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 36799.64 \\ 
  36 & PWM & Measure & beta=3 & sigma=3 & n=200 & 5.35 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m26s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:30 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  4 & MDE.Phi.chisq & Measure & beta=1.5 & sigma=3 & n=200 & 1072120350943766605288668820268666400026828066468426088602280260684664282682042422400626624220844464886488668884840048482846624268606608666688240040428688880262804422608644288204008882282264804046486606222262620242240286268240260008420806662404266280688844822604066084004244220024068046226048206446886.00 \\ 
  5 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 0.03 \\ 
  6 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  7 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  8 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  9 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  10 & MLE & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  11 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  12 & LME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  13 & MDE.Phi.chisq & Measure & beta=2 & sigma=3 & n=200 & 39714738540880314608828444668240686266286288864482882206084406466266042608864886046042668266840604000688864688424080002466222248606624260882442668280028082486206646846408222420200884446244828484666088402466224026062282842644260640002608822280862602846664280402028488446624606086408022846202222460682.00 \\ 
  14 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  15 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  16 & MME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  17 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  18 & PWM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  19 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  20 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  21 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  22 & MDE.Phi.chisq & Measure & beta=2.5 & sigma=3 & n=200 & 0.02 \\ 
  23 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 0.01 \\ 
  24 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  25 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  26 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  27 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  28 & MLE & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  29 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  30 & LME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  31 & MDE.Phi.chisq & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  32 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  33 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  34 & MME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  35 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  36 & PWM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m26s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:30 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.07 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.21 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=200 & -1.36 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & -0.50 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.07 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.00 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.79 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.21 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.23 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & -0.03 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.61 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=200 & 0.65 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 0.77 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.23 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.39 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 4.56 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.61 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=200 & -0.02 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=200 & 0.22 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=200 & -0.66 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & -0.44 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=200 & 0.98 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=200 & 0.67 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.22 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=200 & 0.32 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & -0.05 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=200 & 0.45 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=200 & 0.58 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 0.83 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 0.32 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.70 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=200 & 0.45 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 0.26 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & -0.05 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.29 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=200 & -0.41 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & -0.21 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 0.26 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.10 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 1.20 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.29 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & -0.08 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 1.25 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 2.02 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.15 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.44 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=200 & -0.02 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=200 & 0.37 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=200 & 0.26 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 0.27 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.43 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=200 & 1.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=200 & 3.59 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.37 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.57 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & -0.03 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.46 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=200 & 2.25 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 1.92 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.57 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=200 & 1.83 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 4.74 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.46 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m26s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:30 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 1.57 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 1.71 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=200 & 0.14 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 1.00 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 1.57 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=200 & 2.50 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 2.29 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 1.71 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 3.23 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 2.97 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 3.61 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=200 & 3.65 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.77 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 3.23 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 8.39 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 7.56 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 3.61 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=200 & 2.15 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 1.98 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=200 & 2.22 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=200 & 1.34 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 1.56 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 2.15 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=200 & 2.98 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=200 & 2.67 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=200 & 2.22 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=200 & 3.32 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 2.95 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=200 & 3.45 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=200 & 3.58 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.83 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 3.32 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=200 & 5.70 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 4.93 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=200 & 3.45 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 2.76 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 2.45 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=200 & 2.79 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=200 & 2.09 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 2.29 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 2.76 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=200 & 3.60 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 3.70 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 2.79 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 3.43 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.92 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=200 & 4.13 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 4.25 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 3.43 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 5.02 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 5.15 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=200 & 3.44 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 2.98 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=200 & 3.37 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=200 & 3.26 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 3.27 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 3.43 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=200 & 4.31 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=200 & 6.59 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=200 & 3.37 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=200 & 3.57 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 2.97 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.46 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=200 & 5.25 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 4.92 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 3.57 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=200 & 4.83 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 7.74 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.46 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m26s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:30 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.15 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=200 & 78.74 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.42 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.16 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.82 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.15 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 1.01 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.44 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=200 & 15.65 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.05 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 1.01 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 68.76 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 58.20 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.44 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=200 & 0.36 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=200 & 5.76 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 1.00 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=200 & 1.52 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=200 & 4.35 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.36 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.60 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.97 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.59 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=200 & 30.32 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 7.13 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.60 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=200 & 10.06 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 21.75 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.59 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.75 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.98 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=200 & 18.22 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 13.28 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=200 & 2.94 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 979.06 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.98 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 2.89 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.89 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 2.52 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=200 & 81.03 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 61.49 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 2.89 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 8.61 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2846.89 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 2.52 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=200 & 5.76 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 5.24 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=200 & 1.99 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=200 & 81.00 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 53.00 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 5.38 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=200 & 11.53 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=200 & 13791.21 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.99 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=200 & 10.26 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 9.36 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.37 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=200 & 243.57 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 159.06 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 9.49 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=200 & 21.04 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 23008.43 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.37 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220216/20220216-10h50m26s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Feb 16 12:38:30 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  4 & MDE.Phi.chisq & beta & beta=1.5 & sigma=3 & n=200 & 76.89 \\ 
  5 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.17 \\ 
  6 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  7 & MME & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  8 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.19 \\ 
  9 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  10 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.96 \\ 
  11 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  12 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.07 \\ 
  13 & MDE.Phi.chisq & sigma & beta=1.5 & sigma=3 & n=200 & 15.23 \\ 
  14 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 2.46 \\ 
  15 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.96 \\ 
  16 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 39.68 \\ 
  17 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 37.43 \\ 
  18 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.07 \\ 
  19 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.33 \\ 
  20 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  21 & LME & beta & beta=2 & sigma=3 & n=200 & 0.31 \\ 
  22 & MDE.Phi.chisq & beta & beta=2 & sigma=3 & n=200 & 5.33 \\ 
  23 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.81 \\ 
  24 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.33 \\ 
  25 & MME & beta & beta=2 & sigma=3 & n=200 & 0.57 \\ 
  26 & MME.b & beta & beta=2 & sigma=3 & n=200 & 3.90 \\ 
  27 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.31 \\ 
  28 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.49 \\ 
  29 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.97 \\ 
  30 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.39 \\ 
  31 & MDE.Phi.chisq & sigma & beta=2 & sigma=3 & n=200 & 29.98 \\ 
  32 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 6.43 \\ 
  33 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.49 \\ 
  34 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.80 \\ 
  35 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 18.01 \\ 
  36 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.39 \\ 
  37 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  38 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.75 \\ 
  39 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.90 \\ 
  40 & MDE.Phi.chisq & beta & beta=2.5 & sigma=3 & n=200 & 18.06 \\ 
  41 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 13.24 \\ 
  42 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  43 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.74 \\ 
  44 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 977.71 \\ 
  45 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.90 \\ 
  46 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 2.71 \\ 
  47 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.88 \\ 
  48 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 2.32 \\ 
  49 & MDE.Phi.chisq & sigma & beta=2.5 & sigma=3 & n=200 & 79.75 \\ 
  50 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 59.94 \\ 
  51 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 2.71 \\ 
  52 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 4.51 \\ 
  53 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2842.55 \\ 
  54 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 2.32 \\ 
  55 & MLE & beta & beta=3 & sigma=3 & n=200 & 5.57 \\ 
  56 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 5.24 \\ 
  57 & LME & beta & beta=3 & sigma=3 & n=200 & 1.85 \\ 
  58 & MDE.Phi.chisq & beta & beta=3 & sigma=3 & n=200 & 80.94 \\ 
  59 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 52.93 \\ 
  60 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 5.19 \\ 
  61 & MME & beta & beta=3 & sigma=3 & n=200 & 9.82 \\ 
  62 & MME.b & beta & beta=3 & sigma=3 & n=200 & 13779.73 \\ 
  63 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.85 \\ 
  64 & MLE & sigma & beta=3 & sigma=3 & n=200 & 9.94 \\ 
  65 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 9.36 \\ 
  66 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.15 \\ 
  67 & MDE.Phi.chisq & sigma & beta=3 & sigma=3 & n=200 & 238.52 \\ 
  68 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 155.39 \\ 
  69 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 9.17 \\ 
  70 & MME & sigma & beta=3 & sigma=3 & n=200 & 17.69 \\ 
  71 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 22988.28 \\ 
  72 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h08m14s-Full.beta=1.5.sig=1.n=200.LaTeX.TESTING.tex <==
% START DATE AND TIME=20220217-12h18m27s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.8522&1.7365&1.9286&1.7966&1.7358&1.0724&1.2685&1.8522&2.6709&2.3558&1.9286
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2907&1.1739&1.3633&1.2221&1.1708&1.376&1.5936&1.2907&2.4948&2.2113&1.3633
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1031&0.0767&0.1057&0.1524&0.1337&0.1739&0.2292&0.1031&0.2458&0.4285&0.1057
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0894&0.0655&0.1143&0.0674&0.0589&0.3469&0.646&0.0894&0.2989&0.5707&0.1143
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3522&0.2365&0.4286&0.2966&0.2358&-0.4276&-0.2315&0.3522&1.1709&0.8558&0.4286
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2907&0.1739&0.3633&0.2221&0.1708&0.376&0.5936&0.2907&1.4948&1.2113&0.3633
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2168&0.125&0.2788&0.2251&0.176&0.3394&0.2599&0.2168&1.5921&1.118&0.2788
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1649&0.0892&0.2348&0.11&0.0822&0.4537&0.9338&0.165&2.5034&1.9808&0.2348
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.3818&0.2141&0.5136&0.3351&0.2582&0.793&1.1937&0.3818&4.0956&3.0988&0.5136\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&6e-04&6e-04&5e-04&0.0253&0.0196&5e-04&0.0031&0.0045&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h22m40s-Full.beta=1.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h22m40s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h22m40s-Full.beta=2.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h22m40s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h22m40s-Full.beta=2.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h22m40s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h22m40s-Full.beta=3.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h22m40s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h22m40s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:30:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h22m40s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:30:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h22m40s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:30:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h22m40s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:30:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h22m40s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:30:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h22m40s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:30:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m05s-Full.beta=1.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5747&1.4922&1.708&3208.6035&3343.3821&0.851&1.0069&1.5747&2.4976&2.2965&1.708
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0775&0.9912&1.2039&3062.0559&3193.0712&1.1196&1.2516&1.0775&2.7305&2.4535&1.2039
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1003&0.0757&0.1084&102846934898.405&111676869039.436&0.1198&0.1593&0.1003&0.1634&0.1908&0.1084
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.106&0.0787&0.1177&93692971624.7712&101888274853.831&0.2202&0.2756&0.106&0.4649&0.5265&0.1177
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0747&-0.0078&0.208&3207.1035&3341.8821&-0.649&-0.4931&0.0747&0.9976&0.7965&0.208
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0775&-0.0088&0.2039&3061.0559&3192.0712&0.1196&0.2516&0.0775&1.7305&1.4535&0.2039
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1059&0.0758&0.1517&102846935717.691&111676869528.615&0.5409&0.4024&0.1059&1.1586&0.8253&0.1517
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.112&0.0788&0.1593&93692972390.8978&101888275344.701&0.2345&0.3389&0.112&3.4594&2.639&0.1593
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.2179&0.1546&0.3109&196539908108.589&213565144873.316&0.7755&0.7413&0.2179&4.618&3.4643&0.3109\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&0.0334&0.026&6e-04&0.0083&0.0081&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m05s-Full.beta=2.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7632&2.4519&2.7923&217464.0694&155909.9854&2.1137&2.3085&2.7633&3.5985&3.6981&2.7923
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.142&0.9735&1.1489&113053.5453&81454.347&1.3944&1.4274&1.142&1.6748&1.7143&1.1489
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0558&0.744&0.8851&21278878473869.6&13047266561314.5&24.1194&17.31&1.0562&1.7382&977.4643&0.8851
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2998&0.2084&0.254&5717051466451.75&3507230934384.41&11.8768&8.7508&0.2999&0.5018&315.7588&0.254
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2632&-0.0481&0.2923&217461.5694&155907.4854&-0.3863&-0.1915&0.2633&1.0985&1.1981&0.2923
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.142&-0.0265&0.1489&113052.5453&81453.347&0.3944&0.4274&0.142&0.6748&0.7143&0.1489
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.125&0.7462&0.9705&21324040120174.4&13070268978672.7&24.2662&17.3449&1.1254&2.9449&978.8021&0.9705
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.32&0.2091&0.2762&5729260639300.25&3513514859032.17&12.0312&8.9326&0.3201&0.9571&316.2375&0.2762
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.4449&0.9553&1.2466&27053300759474.7&16583783837704.9&36.2973&26.2775&1.4454&3.902&1295.0396&1.2466\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0173&0.0121&5e-04&0.0011&0.0017&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m05s-Full.beta=2.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1512&1.9789&2.2245&13297.6133&12446.0448&1.3675&1.5611&2.1512&2.9789&2.6732&2.2245
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1084&0.9848&1.1505&8696.8344&8363.5337&1.1958&1.2772&1.1085&1.8974&1.6432&1.1505
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3277&0.2132&0.3065&264154985007.922&639721006289.155&4.3956&0.8045&0.3277&0.5675&3.9009&0.3065
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1661&0.1074&0.1545&113425889307.124&295186750632.309&4.5218&0.7149&0.166&0.3013&1.9948&0.1545
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1512&-0.0211&0.2245&13295.6133&12444.0448&-0.6325&-0.4389&0.1512&0.9789&0.6732&0.2245
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1084&-0.0152&0.1505&8695.8344&8362.5337&0.1958&0.2772&0.1085&0.8974&0.6432&0.1505
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3505&0.2137&0.3569&264305342841.458&639811888440.611&4.7953&0.997&0.3505&1.5256&4.3538&0.3569
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1778&0.1076&0.1772&113490164254.697&295227163926.374&4.5596&0.7917&0.1778&1.1065&2.4083&0.1772
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.5283&0.3213&0.5341&377795507096.155&935039052366.985&9.3549&1.7887&0.5283&2.6321&6.7621&0.5341\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0227&0.0165&5e-04&0.0024&0.0026&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m05s-Full.beta=3.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m05s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 196539908108.59 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 213565144873.32 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.78 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.74 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 4.62 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 3.46 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 377795507096.16 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 935039052366.98 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 9.35 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 1.79 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 2.63 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 6.76 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 1.44 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.96 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 1.25 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=200 & 27053300759474.66 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=200 & 16583783837704.86 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=200 & 36.30 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 26.28 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 1.45 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 3.90 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 1295.04 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 1.25 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m05s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m05s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 3207.10 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 3341.88 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.80 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 3061.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 3192.07 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.25 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 1.73 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 1.45 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 13295.61 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 12444.04 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & -0.63 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 0.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 0.67 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & -0.02 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 8695.83 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 8362.53 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 0.20 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.28 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.90 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 0.64 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & -0.05 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.29 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 217461.57 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 155907.49 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & -0.39 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & -0.19 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 1.20 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.29 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & -0.03 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 113052.55 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 81453.35 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 0.39 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 0.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.67 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.71 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m05s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 3208.60 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 3343.38 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 2.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.99 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 3062.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 3193.07 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 1.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 1.25 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 2.73 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.45 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 2.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 13297.61 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 12446.04 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 1.37 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 2.15 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 2.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 2.67 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.98 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 8696.83 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 8363.53 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 1.20 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 1.28 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.90 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.64 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 2.76 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 2.45 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 2.79 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 217464.07 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 155909.99 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 2.11 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 2.31 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 2.76 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 3.70 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 2.79 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 1.14 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 1.15 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 113053.55 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 81454.35 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 1.39 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 1.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 1.14 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 1.67 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 1.71 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 1.15 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m05s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 102846935717.69 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 111676869528.62 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.54 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.40 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 93692972390.90 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 101888275344.70 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.23 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.34 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 3.46 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.64 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 264305342841.46 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 639811888440.61 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.80 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.35 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 4.35 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 113490164254.70 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 295227163926.37 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.56 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.79 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 2.41 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 1.12 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 21324040120174.41 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 13070268978672.70 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 24.27 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 17.34 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 1.13 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 2.94 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 978.80 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.21 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.28 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 5729260639300.25 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 3513514859032.17 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 12.03 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 8.93 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.96 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 316.24 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.28 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m05s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 102846934898.41 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 111676869039.44 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 93692971624.77 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 101888274853.83 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.28 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 0.46 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.53 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 264154985007.92 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 639721006289.16 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.40 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.80 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 0.57 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 3.90 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 113425889307.12 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 295186750632.31 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.52 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.71 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.99 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 1.06 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.74 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.89 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 21278878473869.62 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 13047266561314.51 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 24.12 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 17.31 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 1.06 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.74 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 977.46 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.89 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.30 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.21 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.25 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 5717051466451.75 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 3507230934384.41 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 11.88 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 8.75 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.30 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.50 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 315.76 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.25 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m27s-Full.beta=1.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m27s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m27s-Full.beta=2.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m27s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m27s-Full.beta=2.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m27s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m27s-Full.beta=3.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m27s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m27s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:31:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m27s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:31:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m27s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:31:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m27s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:31:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m27s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:31:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m27s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:31:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m47s-Full.beta=1.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m47s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5765&1.4939&1.7114&3326.1311&3312.2061&0.8423&1.0107&1.5765&2.5007&2.3001&1.7114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1569&1.984&2.4133&6348.4353&6326.5699&2.2468&2.5089&2.1569&5.4355&4.8837&2.4133
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1001&0.0756&0.1073&110523146443.055&109602828014.151&1.5073&0.158&0.1002&0.1629&0.1897&0.1073
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4246&0.315&0.4686&402740565304.442&399982328244.02&0.9626&1.102&0.4246&1.8081&2.0476&0.4686
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0765&-0.0061&0.2114&3324.6311&3310.7061&-0.6577&-0.4893&0.0765&1.0007&0.8001&0.2114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1569&-0.016&0.4133&6346.4353&6324.5699&0.2468&0.5089&0.1569&3.4355&2.8837&0.4133
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.106&0.0756&0.152&110523147300.549&109602828506.286&1.9397&0.3974&0.106&1.1642&0.8299&0.152
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4491&0.3152&0.6393&402740568489.361&399982330195.867&1.0234&1.3608&0.4491&13.6106&10.3632&0.6393
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.5551&0.3908&0.7913&513263715789.91&509585158702.154&2.9632&1.7582&0.5551&14.7748&11.1931&0.7913\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&2.97585711720122e+298&0.0257&6e-04&0.008&0.0078&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m47s-Full.beta=2.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m47s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7622&2.4508&2.7902&252260.589&145012.4385&2.0826&2.2729&2.7622&3.5972&3.6929&2.7902
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2828&1.9457&2.2954&267975.3329&155212.0186&2.7454&2.8053&2.2828&3.348&3.422&2.2954
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0303&0.7184&0.7999&29138119416342.7&10670404027489.8&18.3883&11.0423&1.0307&1.7121&977.3447&0.7999
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1684&0.802&0.9034&34950093156924.1&12960210957703.6&36.2559&22.6834&1.1688&1.9774&1262.7885&0.9034
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2622&-0.0492&0.2902&252258.089&145009.9385&-0.4174&-0.2271&0.2622&1.0972&1.1929&0.2902
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2828&-0.0543&0.2954&267973.3329&155210.0186&0.7454&0.8053&0.2828&1.348&1.422&0.2954
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.099&0.7208&0.884&29198839747855.7&10690364869346.3&18.5607&11.0927&1.0993&2.9157&978.67&0.884
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2483&0.8049&0.9906&35018407854766.1&12983005086475&36.8078&23.3296&1.2487&3.7942&1264.6843&0.9906
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.3472&1.5257&1.8747&64217247602621.8&23673369955821.2&55.3685&34.4223&2.348&6.71&2243.3544&1.8747\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&5e-04&6e-04&6e-04&0.0173&0.0121&6e-04&0.0011&0.0016&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m47s-Full.beta=2.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m47s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1513&1.9788&2.2248&22528.0973&9341.3576&1.365&1.5614&2.1513&2.9794&2.6734&2.2248
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2173&1.9698&2.3018&30226.8757&12526.752&2.3864&2.5548&2.2173&3.7938&3.2848&2.3018
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3288&0.2139&0.3071&962870074664.426&443255758196.166&3.6108&0.8063&0.3288&0.5684&3.901&0.3071
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6668&0.4311&0.6199&1801966335833.82&817566121912.984&14.7873&2.8638&0.6668&1.1852&7.9571&0.6199
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1513&-0.0212&0.2248&22526.0973&9339.3576&-0.635&-0.4386&0.1513&0.9794&0.6734&0.2248
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2173&-0.0302&0.3018&30224.8757&12524.752&0.3864&0.5548&0.2173&1.7938&1.2848&0.3018
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3517&0.2143&0.3577&963281212717.553&443298656220.628&4.0137&0.9986&0.3517&1.5275&4.3541&0.3577
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7139&0.432&0.7109&1802699682311.03&817641234713.017&14.9351&3.1714&0.714&4.4028&9.607&0.7109
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.0656&0.6463&1.0686&2765980895028.58&1260939890933.65&18.9488&4.17&1.0656&5.9303&13.9611&1.0686\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0227&0.0165&5e-04&0.0024&0.0026&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m47s-Full.beta=3.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h23m47s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h23m47s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:46:05 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.56 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 513263715789.91 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 509585158702.15 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 2.96 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 1.76 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.56 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 14.77 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 11.19 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.65 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 2765980895028.58 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 1260939890933.65 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 18.95 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 4.17 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 5.93 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 13.96 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 2.35 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 1.53 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 1.87 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=200 & 64217247602621.78 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=200 & 23673369955821.23 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=200 & 55.37 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 34.42 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 2.35 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 6.71 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 2243.35 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 1.87 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m47s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:46:05 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 29758571172012247650086860068264248404842486408482282266884222480240824844468662000004404408646220420460882040886444428464444880868846662442646042648022222008864402404448404642224608668424200868862802462020648684842602804264022464448020448844864004662426686244448620806688600240266026048024284222844.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m47s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:46:05 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 3324.63 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 3310.71 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & -0.66 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.80 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.41 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 6346.44 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 6324.57 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.25 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 0.51 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 3.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 2.88 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.41 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 22526.10 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 9339.36 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & -0.64 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.15 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 0.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & -0.03 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 30224.88 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 12524.75 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 0.39 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 0.55 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.79 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 1.28 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 0.26 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & -0.05 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.29 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 252258.09 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 145009.94 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & -0.42 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & -0.23 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 0.26 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 1.19 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.29 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 0.28 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & -0.05 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.30 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 267973.33 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 155210.02 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 0.75 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 0.81 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 0.28 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.35 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.30 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m47s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:46:05 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 1.58 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 3326.13 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 3312.21 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 0.84 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 1.58 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 2.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 2.16 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 2.41 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 6348.44 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 6326.57 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 2.25 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 2.51 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 2.16 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 5.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 4.88 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 2.41 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 2.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 22528.10 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 9341.36 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 1.36 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 2.15 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 2.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 2.67 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 1.97 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 2.30 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 30226.88 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 12526.75 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 2.39 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.55 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 3.79 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 3.28 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 2.30 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 2.76 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 2.45 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 2.79 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 252260.59 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 145012.44 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 2.08 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 2.27 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 2.76 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 3.69 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 2.79 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 2.28 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.95 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 267975.33 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 155212.02 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 2.75 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 2.81 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 2.28 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.35 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 3.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m47s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:46:05 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 110523147300.55 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 109602828506.29 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.94 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.45 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.32 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.64 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 402740568489.36 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 399982330195.87 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 1.02 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.36 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.45 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 13.61 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 10.36 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.64 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 963281212717.55 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 443298656220.63 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 4.01 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 4.35 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.43 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 1802699682311.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 817641234713.02 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 14.94 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 3.17 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 4.40 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 9.61 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.72 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.88 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 29198839747855.71 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 10690364869346.25 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 18.56 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 11.09 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 2.92 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 978.67 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.88 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 1.25 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.99 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 35018407854766.07 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 12983005086474.98 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 36.81 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 23.33 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 1.25 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.79 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1264.68 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.99 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h23m47s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:46:05 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 110523146443.06 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 109602828014.15 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.51 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.31 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 402740565304.44 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 399982328244.02 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.96 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.10 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 1.81 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 2.05 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.33 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.31 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 962870074664.43 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 443255758196.17 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 3.61 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.81 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.33 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 0.57 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 3.90 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.31 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.43 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 1801966335833.82 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 817566121912.98 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 14.79 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.86 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.19 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 7.96 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 1.03 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.72 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 29138119416342.66 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 10670404027489.82 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 18.39 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 11.04 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 1.03 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.71 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 977.34 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 1.17 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.90 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 34950093156924.09 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 12960210957703.65 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 36.26 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 22.68 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 1.17 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.98 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1262.79 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.90 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m05s-Full.beta=1.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m05s-Full.beta=2.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m05s-Full.beta=2.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m05s-Full.beta=3.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m05s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m05s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:33:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m05s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:33:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m05s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:33:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m05s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:33:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m05s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:33:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m05s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 12:33:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m20s-Full.beta=1.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5802&1.4971&1.7182&5267.3975&6705.7895&0.6847&1.0184&1.5802&2.5081&2.3088&1.7182
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.2402&2.9798&3.6338&15081.3015&19214.131&3.4426&3.7808&3.2402&8.1397&7.3212&3.6338
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1011&0.0761&0.1069&277282894411.19&449464694981.486&19.6661&0.1579&0.1011&0.1642&0.1912&0.1069
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9648&0.7137&1.0571&2273438015460.36&3690586557358.4&5.3958&2.4991&0.9648&5.535&6.1546&1.0571
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0802&-0.0029&0.2182&5265.8975&6704.2895&-0.8153&-0.4816&0.0802&1.0081&0.8088&0.2182
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2402&-0.0202&0.6338&15078.3015&19211.131&0.4426&0.7808&0.2402&5.1397&4.3212&0.6338
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1075&0.0761&0.1545&277282895797.797&449464696009.223&20.3289&0.3898&0.1075&1.1804&0.8453&0.1545
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0224&0.7141&1.4588&2273438026835.8&3690586566255.29&5.5911&3.1085&1.0224&31.9507&24.8264&1.4588
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.1298&0.7901&1.6133&2550720922633.6&4140051262264.52&25.92&3.4983&1.1299&33.1311&25.6717&1.6133\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&1.94785034682457e+299&0.0252&6e-04&0.0077&0.0075&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m20s-Full.beta=2.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7638&2.4525&2.7913&224134.6366&169712.6007&2.1132&2.3012&2.7638&3.5987&3.6903&2.7913
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.4275&2.9221&3.4459&350287.0227&264255.4927&4.1866&4.2682&3.4275&5.0257&5.1304&3.4459
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0609&0.75&0.882&27414408654735.8&17808294201793&21.023&13.7208&1.0611&1.7621&976.5128&0.882
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.7185&1.8974&2.28&67181169943894.2&43380392748809.1&94.5582&62.1581&2.7188&4.5882&2839.1153&2.28
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2638&-0.0475&0.2913&224132.1366&169710.1007&-0.3868&-0.1988&0.2638&1.0987&1.1903&0.2913
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4275&-0.0779&0.4459&350284.0227&264252.4927&1.1866&1.2682&0.4275&2.0257&2.1304&0.4459
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1304&0.7522&0.9667&27461902428533.3&17835314890666&21.1705&13.7589&1.1305&2.9691&977.8319&0.9667
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.901&1.9033&2.4786&67297150723452.9&43445884089422.2&95.9567&63.7602&2.9013&8.6911&2843.37&2.4786
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 4.0314&2.6555&3.4454&94759053151986.2&61281198980088.2&117.1272&77.5191&4.0318&11.6602&3821.2018&3.4454\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0174&0.0121&5e-04&0.0011&0.0016&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m20s-Full.beta=2.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.151&1.9785&2.2256&19833.9038&6287.4517&1.3549&1.5623&2.1511&2.9801&2.6726&2.2256
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.326&2.9544&3.4551&40288.8197&12912.5554&3.5784&3.8349&3.326&5.6936&4.9269&3.4551
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3236&0.2084&0.3041&996583040686.966&231135355980.577&4.0591&0.7993&0.3236&0.5582&3.8699&0.3041
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4749&0.9414&1.382&4211158558188.02&978085874225.863&29.7778&6.4014&1.4751&2.6442&17.8048&1.382
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.151&-0.0215&0.2256&19831.9038&6285.4517&-0.6451&-0.4377&0.1511&0.9801&0.6726&0.2256
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.326&-0.0456&0.4551&40285.8197&12909.5554&0.5784&0.8349&0.326&2.6936&1.9269&0.4551
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3464&0.2088&0.355&996876686792.776&231151749348.551&4.4749&0.9909&0.3464&1.5187&4.3219&0.355
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.581&0.9434&1.589&4212360389602.59&978154722258.731&30.1093&7.0978&1.5812&9.8992&21.5159&1.589
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.9274&1.1522&1.9439&5209237076395.37&1209306471607.28&34.5842&8.0887&1.9276&11.4179&25.8379&1.9439\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&2.46640360253502e+298&0.0165&5e-04&0.0024&0.0026&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m20s-Full.beta=3.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220217-12h24m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0&0&0&0&0&0&0&0&0&0&0
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0&0&0&0&0&0&0&0&0&0&0
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0&0&0&0&0&0&0&0&0&0&0\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220217/20220217-12h24m20s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:08 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 1.13 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.79 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 1.61 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 2550720922633.60 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 4140051262264.52 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 25.92 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 3.50 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 1.13 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 33.13 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 25.67 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 1.61 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 1.15 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 1.94 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 5209237076395.37 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 1209306471607.28 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 34.58 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 8.09 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 11.42 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 25.84 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 1.94 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 4.03 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 2.66 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=200 & 94759053151986.19 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=200 & 61281198980088.17 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=200 & 117.13 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 77.52 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 4.03 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 11.66 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 3821.20 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m20s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:08 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 194785034682456676362000868420082006206826642026064648462046282240244068022224008868662844820248026062208682646642644264420046864660020286628862880404466064668666602820484626028468648240466480224826602882440222664046440264684484200848808448222046862082466648068882620486228086884808846446824066040866.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 24664036025350241822420886422802404028806462026086224042066028288488048644808042486046286886842828060846822224800088664862860000688288624462866246288280466444462662000480408804200240064648044482420648808284480262246224008622664284004204680044004822006022882400062426226248422882248464440248000626862.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m20s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:08 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & -0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.22 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 5265.90 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 6704.29 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & -0.82 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & -0.48 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.01 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.81 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.22 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.24 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.63 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 15078.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 19211.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 0.44 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 0.78 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.24 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 4.32 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.63 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 19831.90 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 6285.45 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & -0.65 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 0.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 0.67 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 0.33 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & -0.05 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 0.46 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 40285.82 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 12909.56 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 0.58 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 0.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 0.33 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.69 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 0.46 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 0.26 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & -0.05 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.29 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 224132.14 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 169710.10 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & -0.39 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & -0.20 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 0.26 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 1.19 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.29 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & -0.08 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 350284.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 264252.49 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 1.19 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 1.27 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 2.03 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.13 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m20s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:08 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 1.58 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 1.50 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 1.72 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 5267.40 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 6705.79 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 0.68 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 1.02 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 1.58 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 2.51 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 2.31 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 1.72 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 3.24 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 2.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 3.63 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 15081.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 19214.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.44 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.78 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 3.24 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 8.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 7.32 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 3.63 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 2.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 2.23 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 19833.90 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 6287.45 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 1.35 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 2.15 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 2.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 2.67 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 2.23 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 3.33 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 2.95 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 3.46 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 40288.82 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 12912.56 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 3.58 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 3.33 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 5.69 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 4.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 3.46 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 2.76 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 2.45 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 2.79 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 224134.64 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 169712.60 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 2.11 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 2.30 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 2.76 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 3.69 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 2.79 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 3.43 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.92 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 350287.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 264255.49 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 4.19 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 4.27 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 3.43 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 5.03 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 5.13 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m20s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:08 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 277282895797.80 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 449464696009.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 20.33 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.39 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.18 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.85 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 1.02 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.46 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 2273438026835.80 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 3690586566255.29 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 5.59 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.11 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 1.02 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 31.95 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 24.83 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.46 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 996876686792.78 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 231151749348.55 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 4.47 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.99 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 1.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 4.32 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.58 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.94 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.59 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 4212360389602.59 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 978154722258.73 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 30.11 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 7.10 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.58 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 9.90 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 21.52 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.59 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.75 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.97 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 27461902428533.30 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 17835314890666.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 21.17 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 13.76 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 2.97 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 977.83 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.97 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 2.90 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.90 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 2.48 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 67297150723452.88 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 43445884089422.17 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 95.96 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 63.76 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 2.90 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 8.69 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2843.37 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 2.48 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220217/20220217-12h24m20s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu Feb 17 13:44:08 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 277282894411.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 449464694981.49 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 19.67 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.96 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.06 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 2273438015460.36 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 3690586557358.40 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 5.40 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 2.50 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.96 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.53 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 6.15 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.06 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.32 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 996583040686.97 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 231135355980.58 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 4.06 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.80 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.32 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 0.56 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 3.87 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.47 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.94 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.38 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 4211158558188.02 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 978085874225.86 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 29.78 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 6.40 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.48 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.64 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 17.80 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.38 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.75 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.88 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 27414408654735.77 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 17808294201792.95 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 21.02 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 13.72 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.76 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 976.51 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.88 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 2.72 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.90 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 2.28 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 67181169943894.20 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 43380392748809.11 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 94.56 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 62.16 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 2.72 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 4.59 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2839.12 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 2.28 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h26m58s-Full.beta=1.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h26m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6799&1.4845&1.8404&90072.3912&31998.575&1.0541&1.3125&1.68&2.8059&6.3276&1.8404
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1894&0.983&1.3361&89788.0832&31453.5476&1.5605&1.8849&1.1894&3.0666&6.7515&1.3361
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4409&0.3279&0.2935&4310015192602.78&901086162913.341&10.1491&11.9353&0.441&0.9147&130046.9681&0.2935
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.492&0.3648&0.329&4428599346924.71&930411155159.656&24.4872&29.4745&0.4922&1.1361&148890.9738&0.329
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1799&-0.0155&0.3404&90070.8912&31997.075&-0.4459&-0.1875&0.18&1.3059&4.8276&0.3404
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1894&-0.017&0.3361&89787.0832&31452.5476&0.5605&0.8849&0.1894&2.0666&5.7515&0.3361
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4732&0.3281&0.4093&4317696956531.19&902019867107.641&10.3469&11.9693&0.4733&2.6201&130057.269&0.4093
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5278&0.365&0.4419&4436218207294.03&931307376793.97&24.7989&30.2546&0.5281&5.407&148909.1645&0.4419
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.001&0.6931&0.8512&8753915163825.22&1833327243901.61&35.1458&42.2239&1.0014&8.0271&278966.4335&0.8512\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&0.039&0.0319&0.0011&0.0085&7.0786&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h26m58s-Full.beta=2.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h26m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4245&2.966&3.1413&1282148.1411&784454.5423&4.2445&5.0283&3.3934&4.8197&7.7847&3.1413
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4952&1.2469&1.3295&653776.6041&398708.0878&3.1789&3.6736&1.4792&2.3541&3.9026&1.3295
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 43.4944&44.0068&6.7976&108059859960760&61610391619481&272.4941&302.1813&28.9291&143.2293&2123.7096&6.7976
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
11.5886&11.7277&1.7824&28642644055350.9&16186389114937.9&163.3047&180.007&7.7916&37.2022&596.2522&1.7824
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9245&0.466&0.6413&1282145.6411&784452.0423&1.7445&2.5283&0.8934&2.3197&5.2847&0.6413
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4952&0.2469&0.3295&653775.6041&398707.0878&2.1789&2.6736&0.4792&1.3541&2.9026&0.3295
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 44.3448&44.2195&7.2082&109692951419724&62219595587039.1&275.51&308.5434&29.7245&148.5959&2151.4251&7.2082
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
11.8327&11.7875&1.8907&29067202331401.1&16343737817848.9&168.0362&187.1373&8.0205&39.032&604.6175&1.8907
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 56.1775&56.007&9.0989&138760153751125&78563333404888&443.5462&495.6807&37.745&187.6279&2756.0426&9.0989\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0012&0.0012&0.0233&0.0179&0.0011&0.0019&8.078&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h26m58s-Full.beta=2.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h26m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4493&2.0992&2.4322&447581.5621&294786.2013&2.0668&2.6924&2.4206&3.645&8.7835&2.4322
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.3215&1.0686&1.2924&304758.3707&199882.5918&2.0753&2.6171&1.3022&2.4138&6.1221&1.2924
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 21.0735&21.0131&2.755&33930944291865&22697549521787.1&68.3254&96.2816&9.7202&47.9393&148680.5513&2.755
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.6585&9.6178&1.2493&16016812532022.3&10581366172502.8&80.8675&106.983&4.4772&21.2491&82268.5905&1.2493
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4493&0.0992&0.4322&447579.5621&294784.2013&0.0668&0.6924&0.4206&1.645&6.7835&0.4322
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3215&0.0686&0.2924&304757.3707&199881.5918&1.0753&1.6171&0.3022&1.4138&5.1221&0.2924
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 21.2732&21.0209&2.9415&34127878661835.4&22782177492162&68.3231&96.7514&9.8962&50.6405&148711.6989&2.9415
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.761&9.6216&1.3347&16108087905762.4&10620260686611.5&82.0157&109.5873&4.5681&23.2458&82286.5997&1.3347
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 31.0342&30.6424&4.2761&50235966567597.9&33402438178773.5&150.3388&206.3387&14.4643&73.8863&230998.2986&4.2761\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&0.029&0.0228&0.0011&0.0034&0.0113&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h26m58s-Full.beta=3.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h26m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.6817&4.1821&3.8637&2248219.8201&1343848.8571&6.9699&8.4317&4.5932&6.4656&28.897&3.8637
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.7248&1.509&1.3593&916508.9719&551404.0854&4.2219&4.9837&1.6877&2.5515&11.7063&1.3593
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 112.116&113.7525&10.4077&189530841414389&103089221253080&567.0438&679.918&75.772&368.7207&1742818.4136&10.4077
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.467&20.7621&1.9291&31832520383946.4&17175486906384.9&222.9437&262.7418&14.0936&63.4901&254085.937&1.9291
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6817&1.1821&0.8637&2248216.8201&1343845.8571&3.9699&5.4317&1.5932&3.4656&25.897&0.8637
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7248&0.509&0.3593&916507.9719&551403.0854&3.2219&3.9837&0.6877&1.5515&10.7063&0.3593
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 114.9331&115.1384&11.1527&194566367200331&104884834018579&582.7469&709.3536&78.3026&380.6945&1743314.7863&11.1527
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.9904&21.0191&2.058&32669323994496&17477814720320.9&233.3023&278.5852&14.5652&65.8909&254175.1528&2.058
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 135.9235&136.1575&13.2107&227235691194827&122362648738900&816.0492&987.9388&92.8678&446.5854&1997489.9391&13.2107\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.0012&0.0012&0.0201&0.0152&0.0011&0.0014&0.0074&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h26m58s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:19:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 1.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.69 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.85 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 8753915163825.22 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 1833327243901.61 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 35.15 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 42.22 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 1.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 8.03 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 278966.43 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.85 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 31.03 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 30.64 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 4.28 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 50235966567597.87 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 33402438178773.52 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 150.34 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 206.34 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 14.46 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 73.89 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 230998.30 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 4.28 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 56.18 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 56.01 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 9.10 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=100 & 138760153751124.92 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=100 & 78563333404888.03 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=100 & 443.55 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 495.68 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 37.75 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 187.63 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 2756.04 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 9.10 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=100 & 135.92 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 136.16 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=100 & 13.21 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 227235691194827.47 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 122362648738899.70 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 816.05 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 987.94 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 92.87 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=100 & 446.59 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 1997489.94 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=100 & 13.21 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h26m58s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:19:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 0.04 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 7.08 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 0.03 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 0.01 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 8.08 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 0.01 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h26m58s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:19:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & -0.02 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 90070.89 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 31997.08 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & -0.45 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & -0.19 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 1.31 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 4.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 89787.08 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 31452.55 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.56 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.88 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 2.07 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 5.75 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.45 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 0.10 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.43 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 447579.56 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 294784.20 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 0.07 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.69 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.42 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 1.64 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 6.78 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.43 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.32 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.07 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.29 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 304757.37 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 199881.59 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 1.08 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 1.62 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.30 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 1.41 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 5.12 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.29 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.92 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 0.47 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.64 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 1282145.64 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 784452.04 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 1.74 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 2.53 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.89 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 2.32 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 5.28 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.64 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.50 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.25 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.33 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 653775.60 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 398707.09 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 2.18 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 2.67 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.48 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 1.35 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 2.90 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.33 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 1.68 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 1.18 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 0.86 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 2248216.82 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 1343845.86 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 3.97 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 5.43 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 1.59 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 3.47 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 25.90 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.86 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.72 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.51 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.36 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 916507.97 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 551403.09 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 3.22 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 3.98 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.69 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 1.55 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 10.71 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h26m58s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:19:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 1.68 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 1.48 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 1.84 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 90072.39 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 31998.58 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 1.05 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 1.31 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 1.68 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.81 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 6.33 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 1.84 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 1.19 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 1.34 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 89788.08 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 31453.55 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 1.56 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 1.88 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 1.19 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 3.07 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 6.75 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 1.34 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 2.45 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 2.10 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.43 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 447581.56 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 294786.20 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 2.07 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 2.69 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 2.42 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 3.64 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 8.78 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.43 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 1.32 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 1.07 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.29 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 304758.37 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 199882.59 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 2.08 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 2.62 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.30 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 2.41 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 6.12 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.29 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 3.42 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 2.97 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 3.14 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 1282148.14 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 784454.54 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 4.24 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 5.03 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 3.39 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 4.82 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 7.78 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 3.14 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 1.50 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 1.25 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 1.33 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 653776.60 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 398708.09 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 3.18 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 3.67 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 1.48 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 2.35 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 3.90 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 1.33 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 4.68 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 4.18 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 3.86 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 2248219.82 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 1343848.86 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 6.97 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 8.43 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 4.59 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 6.47 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 28.90 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 3.86 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 1.72 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 1.51 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 1.36 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 916508.97 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 551404.09 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 4.22 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 4.98 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 1.69 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 2.55 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 11.71 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 1.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h26m58s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:19:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.47 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.41 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 4317696956531.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 902019867107.64 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 10.35 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 11.97 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.47 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.62 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 130057.27 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.41 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.53 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.37 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 4436218207294.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 931307376793.97 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 24.80 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 30.25 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.53 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 5.41 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 148909.16 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 21.27 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 21.02 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.94 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 34127878661835.45 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 22782177492162.00 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 68.32 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 96.75 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 9.90 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 50.64 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 148711.70 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.94 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 9.76 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 9.62 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.33 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 16108087905762.42 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 10620260686611.51 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 82.02 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 109.59 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 4.57 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 23.25 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 82286.60 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.33 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 44.34 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 44.22 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 7.21 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 109692951419723.81 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 62219595587039.08 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 275.51 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 308.54 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 29.72 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 148.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 2151.43 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 7.21 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 11.83 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 11.79 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 1.89 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 29067202331401.11 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 16343737817848.95 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 168.04 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 187.14 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 8.02 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 39.03 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 604.62 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 1.89 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 114.93 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 115.14 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 11.15 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 194566367200331.47 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 104884834018578.77 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 582.75 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 709.35 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 78.30 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 380.69 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 1743314.79 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 11.15 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 20.99 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 21.02 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 2.06 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 32669323994496.01 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 17477814720320.94 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 233.30 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 278.59 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 14.57 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 65.89 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 254175.15 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 2.06 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h26m58s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:19:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 4310015192602.78 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 901086162913.34 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 10.15 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 11.94 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.91 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 130046.97 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.36 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 4428599346924.71 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 930411155159.66 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 24.49 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 29.47 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 1.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 148890.97 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 21.07 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 21.01 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.75 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 33930944291865.00 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 22697549521787.13 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 68.33 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 96.28 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 9.72 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 47.94 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 148680.55 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.75 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 9.66 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 9.62 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.25 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 16016812532022.29 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 10581366172502.82 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 80.87 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 106.98 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 4.48 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 21.25 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 82268.59 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.25 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 43.49 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 44.01 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 6.80 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 108059859960759.84 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 61610391619481.04 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 272.49 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 302.18 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 28.93 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 143.23 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 2123.71 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 6.80 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 11.59 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 11.73 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 1.78 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 28642644055350.91 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 16186389114937.91 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 163.30 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 180.01 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 7.79 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 37.20 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 596.25 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 1.78 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 112.12 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 113.75 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 10.41 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 189530841414388.62 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 103089221253079.84 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 567.04 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 679.92 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 75.77 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 368.72 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 1742818.41 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 10.41 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 20.47 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 20.76 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 1.93 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 31832520383946.36 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 17175486906384.89 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 222.94 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 262.74 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 14.09 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 63.49 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 254085.94 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 1.93 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m21s-Full.beta=1.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m21s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5747&1.4922&1.708&3208.6035&3343.3821&0.851&1.0069&1.5747&2.4976&2.2965&1.708
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0775&0.9912&1.2039&3062.0559&3193.0712&1.1196&1.2516&1.0775&2.7305&2.4535&1.2039
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1003&0.0757&0.1084&102846934898.405&111676869039.436&0.1198&0.1593&0.1003&0.1634&0.1908&0.1084
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.106&0.0787&0.1177&93692971624.7712&101888274853.831&0.2202&0.2756&0.106&0.4649&0.5265&0.1177
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0747&-0.0078&0.208&3207.1035&3341.8821&-0.649&-0.4931&0.0747&0.9976&0.7965&0.208
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0775&-0.0088&0.2039&3061.0559&3192.0712&0.1196&0.2516&0.0775&1.7305&1.4535&0.2039
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1059&0.0758&0.1517&102846935717.691&111676869528.615&0.5409&0.4024&0.1059&1.1586&0.8253&0.1517
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.112&0.0788&0.1593&93692972390.8978&101888275344.701&0.2345&0.3389&0.112&3.4594&2.639&0.1593
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.2179&0.1546&0.3109&196539908108.589&213565144873.316&0.7755&0.7413&0.2179&4.618&3.4643&0.3109\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&0.0334&0.026&6e-04&0.0083&0.0081&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m21s-Full.beta=2.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m21s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7632&2.4519&2.7923&217464.0694&155909.9854&2.1137&2.3085&2.7633&3.5985&3.6981&2.7923
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.142&0.9735&1.1489&113053.5453&81454.347&1.3944&1.4274&1.142&1.6748&1.7143&1.1489
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0558&0.744&0.8851&21278878473869.6&13047266561314.5&24.1194&17.31&1.0562&1.7382&977.4643&0.8851
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2998&0.2084&0.254&5717051466451.75&3507230934384.41&11.8768&8.7508&0.2999&0.5018&315.7588&0.254
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2632&-0.0481&0.2923&217461.5694&155907.4854&-0.3863&-0.1915&0.2633&1.0985&1.1981&0.2923
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.142&-0.0265&0.1489&113052.5453&81453.347&0.3944&0.4274&0.142&0.6748&0.7143&0.1489
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.125&0.7462&0.9705&21324040120174.4&13070268978672.7&24.2662&17.3449&1.1254&2.9449&978.8021&0.9705
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.32&0.2091&0.2762&5729260639300.25&3513514859032.17&12.0312&8.9326&0.3201&0.9571&316.2375&0.2762
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.4449&0.9553&1.2466&27053300759474.7&16583783837704.9&36.2973&26.2775&1.4454&3.902&1295.0396&1.2466\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0173&0.0121&5e-04&0.0011&0.0017&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m21s-Full.beta=2.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m21s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1512&1.9789&2.2245&13297.6133&12446.0448&1.3675&1.5611&2.1512&2.9789&2.6732&2.2245
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1084&0.9848&1.1505&8696.8344&8363.5337&1.1958&1.2772&1.1085&1.8974&1.6432&1.1505
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3277&0.2132&0.3065&264154985007.922&639721006289.155&4.3956&0.8045&0.3277&0.5675&3.9009&0.3065
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1661&0.1074&0.1545&113425889307.124&295186750632.309&4.5218&0.7149&0.166&0.3013&1.9948&0.1545
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1512&-0.0211&0.2245&13295.6133&12444.0448&-0.6325&-0.4389&0.1512&0.9789&0.6732&0.2245
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1084&-0.0152&0.1505&8695.8344&8362.5337&0.1958&0.2772&0.1085&0.8974&0.6432&0.1505
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3505&0.2137&0.3569&264305342841.458&639811888440.611&4.7953&0.997&0.3505&1.5256&4.3538&0.3569
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1778&0.1076&0.1772&113490164254.697&295227163926.374&4.5596&0.7917&0.1778&1.1065&2.4083&0.1772
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.5283&0.3213&0.5341&377795507096.155&935039052366.985&9.3549&1.7887&0.5283&2.6321&6.7621&0.5341\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0227&0.0165&5e-04&0.0024&0.0026&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m21s-Full.beta=3.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m21s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4306&2.9733&3.3642&488540.8309&334105.2728&3.3701&3.3169&3.4311&4.3051&6.5804&3.3642
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1871&0.9894&1.1509&197979.45&135929.8387&1.8104&1.6652&1.1873&1.6089&2.5763&1.1509
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.7164&5.3807&1.7452&46447686495423.2&28858931356564.1&112.7734&70.6847&5.8367&9.7871&13779.8128&1.7452
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1369&1.0731&0.3301&7412361164049.63&4864926829610.2&36.8276&22.6651&1.1633&1.9596&2554.2645&0.3301
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4306&-0.0267&0.3642&488537.8309&334102.2728&0.3701&0.3169&0.4311&1.3051&3.5804&0.3642
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1871&-0.0106&0.1509&197978.45&135928.8387&0.8104&0.6652&0.1873&0.6089&1.5763&0.1509
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.9013&5.3809&1.8777&46681710939042.6&28967669792128.1&112.8991&70.778&6.022&11.4895&13791.2543&1.8777
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1718&1.0731&0.3529&7450815394577.85&4882916986110.6&37.4808&23.1053&1.1982&2.3301&2556.494&0.3529
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 7.073&6.454&2.2306&54132526333620.5&33850586778238.7&150.3799&93.8833&7.2202&13.8196&16347.7483&2.2306\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0143&0.0097&5e-04&7e-04&0.0021&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m21s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:13:45 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 196539908108.59 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 213565144873.32 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.78 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.74 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 4.62 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 3.46 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 377795507096.16 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 935039052366.98 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 9.35 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 1.79 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 2.63 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 6.76 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 1.44 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.96 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 1.25 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=200 & 27053300759474.66 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=200 & 16583783837704.86 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=200 & 36.30 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 26.28 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 1.45 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 3.90 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 1295.04 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 1.25 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=200 & 7.07 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 6.45 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=200 & 2.23 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 54132526333620.48 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 33850586778238.74 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 150.38 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 93.88 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 7.22 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=200 & 13.82 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 16347.75 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=200 & 2.23 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m21s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:13:45 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m21s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:13:45 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 3207.10 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 3341.88 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.80 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 3061.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 3192.07 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.25 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 1.73 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 1.45 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 13295.61 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 12444.04 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & -0.63 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 0.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 0.67 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & -0.02 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 8695.83 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 8362.53 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 0.20 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.28 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.90 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 0.64 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & -0.05 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.29 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 217461.57 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 155907.49 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & -0.39 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & -0.19 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 1.20 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.29 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & -0.03 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 113052.55 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 81453.35 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 0.39 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 0.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.67 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.71 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.43 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & -0.03 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 0.36 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 488537.83 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 334102.27 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 0.37 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 0.32 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.43 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 1.31 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 3.58 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.36 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.19 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & -0.01 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.15 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 197978.45 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 135928.84 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.81 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.67 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.19 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.61 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 1.58 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m21s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:13:45 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 3208.60 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 3343.38 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 2.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.99 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 3062.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 3193.07 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 1.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 1.25 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 2.73 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.45 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 2.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 13297.61 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 12446.04 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 1.37 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 2.15 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 2.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 2.67 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.98 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 8696.83 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 8363.53 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 1.20 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 1.28 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.90 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.64 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 2.76 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 2.45 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 2.79 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 217464.07 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 155909.99 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 2.11 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 2.31 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 2.76 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 3.70 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 2.79 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 1.14 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 1.15 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 113053.55 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 81454.35 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 1.39 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 1.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 1.14 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 1.67 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 1.71 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 1.15 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 3.43 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 2.97 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 3.36 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 488540.83 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 334105.27 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 3.37 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 3.32 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 3.43 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 4.31 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 6.58 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 3.36 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.19 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.99 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 1.15 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 197979.45 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 135929.84 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 1.81 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 1.67 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.19 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 1.61 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 2.58 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 1.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m21s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:13:45 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 102846935717.69 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 111676869528.62 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.54 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.40 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 93692972390.90 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 101888275344.70 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.23 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.34 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 3.46 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.64 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 264305342841.46 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 639811888440.61 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.80 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.35 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 4.35 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 113490164254.70 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 295227163926.37 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.56 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.79 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.11 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 2.41 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 1.12 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 21324040120174.41 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 13070268978672.70 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 24.27 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 17.34 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 1.13 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 2.94 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 978.80 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.21 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.28 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 5729260639300.25 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 3513514859032.17 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 12.03 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 8.93 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.96 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 316.24 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.28 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 5.90 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 5.38 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 1.88 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 46681710939042.64 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 28967669792128.14 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 112.90 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 70.78 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 6.02 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 11.49 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 13791.25 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 1.88 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.17 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 1.07 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.35 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 7450815394577.85 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 4882916986110.60 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 37.48 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 23.11 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.20 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 2.33 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 2556.49 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.35 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m21s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:13:45 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 102846934898.41 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 111676869039.44 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 93692971624.77 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 101888274853.83 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.28 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 0.46 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.53 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 264154985007.92 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 639721006289.16 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.40 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.80 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 0.57 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 3.90 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.11 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 113425889307.12 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 295186750632.31 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.52 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.71 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.99 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 1.06 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.74 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.89 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 21278878473869.62 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 13047266561314.51 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 24.12 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 17.31 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 1.06 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.74 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 977.46 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.89 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.30 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.21 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.25 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 5717051466451.75 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 3507230934384.41 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 11.88 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 8.75 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.30 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.50 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 315.76 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.25 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 5.72 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 5.38 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 1.75 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 46447686495423.20 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 28858931356564.14 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 112.77 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 70.68 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 5.84 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 9.79 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 13779.81 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 1.75 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.14 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 1.07 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.33 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 7412361164049.63 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 4864926829610.20 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 36.83 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 22.67 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.16 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 1.96 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 2554.26 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.33 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m58s-Full.beta=1.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6833&1.4867&1.8447&97865.0973&56347.2712&0.9657&1.3109&1.6833&2.8113&6.3454&1.8447
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.384&1.9692&2.6795&193509.0878&109713.2527&3.1299&3.7624&2.3841&6.1579&13.553&2.6795
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4385&0.3246&0.29&5091815635957.22&3126234482631.64&19.183&9.9636&0.4387&0.9122&130047.9327&0.29
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.9657&1.4512&1.3106&20496874314901.2&11359834614159.4&82.7199&98.1605&1.9664&5.2497&595567.3858&1.3106
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1833&-0.0133&0.3447&97863.5973&56345.7712&-0.5343&-0.1891&0.1833&1.3113&4.8454&0.3447
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.384&-0.0308&0.6795&193507.0878&109711.2527&1.1299&1.7624&0.3841&4.1579&11.553&0.6795
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4721&0.3248&0.4088&5100883738065.84&3129096705117.96&19.4665&9.9984&0.4722&2.6315&130058.4061&0.4088
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.113&1.452&1.7722&20532269620490.2&11370735189662.2&83.9882&101.2568&2.1137&22.5372&595641.3001&1.7722
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.585&1.7768&2.1811&25633153358556.1&14499831894780.2&103.4548&111.2552&2.5859&25.1687&725699.7062&2.1811\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&3.56825308983226e+299&0.0317&0.0011&0.0085&7.0788&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m58s-Full.beta=2.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.3985&2.9402&3.1326&1314419.0801&788803.5434&4.0239&4.7944&3.3667&4.796&7.7737&3.1326
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.9649&2.4685&2.6522&1362200.5365&805000.093&6.0158&6.988&2.9323&4.6826&7.7844&2.6522
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 35.5272&36.0156&5.6745&104664654235149&57517982914160.9&216.7571&243.5276&23.728&140.1104&2115.9178&5.6745
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
38.1644&38.6959&6.1028&117395287464113&61308923964478.5&518.9218&579.2749&25.8949&145.8986&2376.4248&6.1028
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.8985&0.4402&0.6326&1314416.5801&788801.0434&1.5239&2.2944&0.8667&2.296&5.2737&0.6326
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9649&0.4685&0.6522&1362198.5365&804998.093&4.0158&4.988&0.9323&2.6826&5.7844&0.6522
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 36.331&36.2058&6.0741&106381878715699&58134438201894.2&219.0577&248.7674&24.4767&145.3678&2143.5185&6.0741
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
39.0915&38.9116&6.5275&119239132788154&61950815001791.9&534.9966&604.0974&26.7615&153.0806&2409.6469&6.5275
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 75.4225&75.1174&12.6016&225621011503853&120085253203686&754.0543&852.8649&51.2382&298.4483&4553.1653&12.6016\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0012&0.0012&0.0233&0.0178&0.0011&0.0019&8.078&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m58s-Full.beta=2.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4444&2.0936&2.4351&405412.837&233737.9709&2.032&2.6264&2.4201&3.653&9.2631&2.4351
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.6365&2.1297&2.5887&560047.5427&326152.8065&4.0732&5.088&2.6039&4.8308&12.9332&2.5887
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.7884&16.7239&2.7869&27149797645272.3&17082316850535.2&57.3189&79.237&8.3728&48.113&151022.8746&2.7869
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
30.8492&30.6778&5.055&53618864149869&36136521730403.4&270.7873&348.3507&15.5204&85.3277&334012.9869&5.055
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4444&0.0936&0.4351&405410.837&233735.9709&0.032&0.6264&0.4201&1.653&7.2631&0.4351
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6365&0.1297&0.5887&560045.5427&326150.8065&2.0732&3.088&0.6039&2.8308&10.9332&0.5887
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.9841&16.731&2.9759&27311440612243&17135241122935.3&57.3142&79.6215&8.5484&50.8405&151060.5257&2.9759
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
31.2513&30.6915&5.401&53927153273364.7&36239282426778.5&275.0582&357.8517&15.8836&93.3328&334099.12&5.401
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 48.2354&47.4225&8.3769&81238593885607.7&53374523549713.9&332.3725&437.4731&24.432&144.1733&485159.6457&8.3769\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&0.0289&0.0227&0.0011&0.0033&0.0111&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m58s-Full.beta=3.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h27m58s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.8959&4.3933&3.8832&2086026.1573&1429498.8807&6.6316&8.0003&4.6736&17.3536&50.4912&3.8832
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.6247&3.1906&2.7359&1702893.6174&1165015.1179&8.0198&9.4253&3.4431&13.4081&39.8389&2.7359
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 176.3106&178.1676&12.706&155478539694767&125567931353392&462.0618&550.3962&82.962&313056.6915&2993303.2262&12.706
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
123.3008&124.6371&9.7696&102472839425587&81242503663683.2&727.9083&848.8226&61.2419&180881.9794&1738607.2747&9.7696
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.8959&1.3933&0.8832&2086023.1573&1429495.8807&3.6316&5.0003&1.6736&14.3536&47.4912&0.8832
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6247&1.1906&0.7359&1702891.6174&1165013.1179&6.0198&7.4253&1.4431&11.4081&37.8389&0.7359
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 179.8874&180.0911&13.4847&159814484453724&127598833033266&475.2039&575.3447&85.7547&313231.4118&2995259.3125&13.4847
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
125.9281&126.0422&10.3101&105362432002158&82591634978141.2&764.073&903.8736&63.3183&180994.0357&1739865.1938&10.3101
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 305.8154&306.1333&23.7949&265176916455882&210190468011407&1239.2769&1479.2182&149.073&494225.4475&4735124.5063&23.7949\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.0012&0.0012&0.02&0.0151&0.0011&0.0014&0.0074&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h27m58s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:21:11 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 2.59 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 1.78 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 2.18 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 25633153358556.07 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 14499831894780.19 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 103.45 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 111.26 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 2.59 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 25.17 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 725699.71 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 2.18 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 48.24 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 47.42 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 8.38 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 81238593885607.67 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 53374523549713.86 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 332.37 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 437.47 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 24.43 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 144.17 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 485159.65 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 8.38 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 75.42 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 75.12 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 12.60 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=100 & 225621011503852.62 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=100 & 120085253203686.17 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=100 & 754.05 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 852.86 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 51.24 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 298.45 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 4553.17 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 12.60 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=100 & 305.82 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 306.13 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=100 & 23.79 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 265176916455881.72 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 210190468011406.97 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 1239.28 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 1479.22 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 149.07 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=100 & 494225.45 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 4735124.51 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=100 & 23.79 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m58s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:21:11 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 356825308983225801768002644680008820486426082202420042428084046806240226082064664048820444882884046844484228420682808600408200848622008468408828262628202400068082824666086024008660284426626808000660440600666028260828884864084408262240804664266242860246846224224084680024202626044664280206480826084288.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 7.08 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 0.03 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 0.01 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 8.08 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 0.01 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m58s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:21:11 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.18 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.34 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 97863.60 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 56345.77 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & -0.53 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & -0.19 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.18 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 1.31 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 4.85 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.34 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.38 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & -0.03 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.68 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 193507.09 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 109711.25 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 1.13 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 1.76 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.38 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 4.16 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 11.55 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.68 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.44 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.09 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.44 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 405410.84 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 233735.97 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 0.03 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.63 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.42 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 1.65 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 7.26 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.44 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.64 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.13 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.59 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 560045.54 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 326150.81 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 2.07 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 3.09 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.60 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 2.83 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 10.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.59 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.90 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 0.44 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.63 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 1314416.58 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 788801.04 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 1.52 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 2.29 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.87 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 2.30 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 5.27 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.63 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 0.96 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 0.47 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.65 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 1362198.54 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 804998.09 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 4.02 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 4.99 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.93 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 2.68 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 5.78 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.65 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 1.90 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 1.39 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 0.88 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 2086023.16 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 1429495.88 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 3.63 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 5.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 1.67 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 14.35 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 47.49 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.88 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 1.62 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 1.19 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.74 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 1702891.62 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 1165013.12 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 6.02 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 7.43 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 1.44 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 11.41 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 37.84 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.74 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m58s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:21:11 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 1.68 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 1.84 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 97865.10 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 56347.27 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.97 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 1.31 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 1.68 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.81 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 6.35 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 1.84 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 2.38 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.97 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 2.68 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 193509.09 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 109713.25 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 3.13 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 3.76 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 2.38 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 6.16 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 13.55 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 2.68 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 2.44 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 2.09 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.44 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 405412.84 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 233737.97 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 2.03 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 2.63 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 2.42 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 3.65 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 9.26 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.44 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 2.64 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 2.13 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 2.59 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 560047.54 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 326152.81 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 4.07 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 5.09 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 2.60 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 4.83 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 12.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 2.59 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 3.40 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 2.94 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 3.13 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 1314419.08 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 788803.54 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 4.02 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 4.79 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 3.37 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 4.80 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 7.77 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 3.13 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 2.96 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 2.47 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 2.65 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 1362200.54 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 805000.09 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 6.02 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 6.99 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 2.93 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 4.68 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 7.78 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 2.65 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 4.90 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 4.39 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 3.88 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 2086026.16 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 1429498.88 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 6.63 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 8.00 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 4.67 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 17.35 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 50.49 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 3.88 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 3.62 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 3.19 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 2.74 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 1702893.62 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 1165015.12 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 8.02 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 9.43 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 3.44 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 13.41 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 39.84 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 2.74 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m58s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:21:11 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.47 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.41 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 5100883738065.84 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 3129096705117.96 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 19.47 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 10.00 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.47 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.63 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 130058.41 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.41 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 2.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.45 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 1.77 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 20532269620490.23 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 11370735189662.23 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 83.99 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 101.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 2.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 22.54 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 595641.30 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 1.77 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 16.98 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 16.73 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.98 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 27311440612242.98 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 17135241122935.33 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 57.31 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 79.62 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 8.55 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 50.84 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 151060.53 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.98 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 31.25 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 30.69 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 5.40 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 53927153273364.69 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 36239282426778.54 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 275.06 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 357.85 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 15.88 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 93.33 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 334099.12 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 5.40 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 36.33 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 36.21 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 6.07 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 106381878715698.91 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 58134438201894.25 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 219.06 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 248.77 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 24.48 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 145.37 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 2143.52 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 6.07 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 39.09 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 38.91 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 6.53 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 119239132788153.72 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 61950815001791.92 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 535.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 604.10 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 26.76 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 153.08 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 2409.65 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 6.53 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 179.89 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 180.09 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 13.48 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 159814484453724.12 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 127598833033265.81 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 475.20 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 575.34 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 85.75 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 313231.41 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 2995259.31 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 13.48 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 125.93 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 126.04 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 10.31 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 105362432002157.61 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 82591634978141.16 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 764.07 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 903.87 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 63.32 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 180994.04 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 1739865.19 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 10.31 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h27m58s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:21:11 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.44 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.32 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.29 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 5091815635957.22 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 3126234482631.64 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 19.18 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 9.96 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.44 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.91 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 130047.93 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.29 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 1.97 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.45 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 1.31 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 20496874314901.22 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 11359834614159.45 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 82.72 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 98.16 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 1.97 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 5.25 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 595567.39 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 1.31 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 16.79 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 16.72 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.79 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 27149797645272.34 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 17082316850535.21 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 57.32 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 79.24 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 8.37 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 48.11 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 151022.87 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.79 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 30.85 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 30.68 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 5.05 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 53618864149868.97 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 36136521730403.36 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 270.79 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 348.35 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 15.52 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 85.33 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 334012.99 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 5.05 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 35.53 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 36.02 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 5.67 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 104664654235148.80 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 57517982914160.94 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 216.76 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 243.53 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 23.73 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 140.11 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 2115.92 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 5.67 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 38.16 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 38.70 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 6.10 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 117395287464113.17 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 61308923964478.51 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 518.92 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 579.27 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 25.89 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 145.90 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 2376.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 6.10 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 176.31 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 178.17 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 12.71 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 155478539694767.28 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 125567931353391.97 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 462.06 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 550.40 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 82.96 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 313056.69 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 2993303.23 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 12.71 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 123.30 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 124.64 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 9.77 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 102472839425587.19 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 81242503663683.25 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 727.91 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 848.82 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 61.24 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 180881.98 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 1738607.27 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 9.77 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h28m33s-Full.beta=1.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h28m33s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5765&1.4939&1.7114&3326.1311&3312.2061&0.8423&1.0107&1.5765&2.5007&2.3001&1.7114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1569&1.984&2.4133&6348.4353&6326.5699&2.2468&2.5089&2.1569&5.4355&4.8837&2.4133
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1001&0.0756&0.1073&110523146443.055&109602828014.151&1.5073&0.158&0.1002&0.1629&0.1897&0.1073
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4246&0.315&0.4686&402740565304.442&399982328244.02&0.9626&1.102&0.4246&1.8081&2.0476&0.4686
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0765&-0.0061&0.2114&3324.6311&3310.7061&-0.6577&-0.4893&0.0765&1.0007&0.8001&0.2114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1569&-0.016&0.4133&6346.4353&6324.5699&0.2468&0.5089&0.1569&3.4355&2.8837&0.4133
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.106&0.0756&0.152&110523147300.549&109602828506.286&1.9397&0.3974&0.106&1.1642&0.8299&0.152
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4491&0.3152&0.6393&402740568489.361&399982330195.867&1.0234&1.3608&0.4491&13.6106&10.3632&0.6393
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.5551&0.3908&0.7913&513263715789.91&509585158702.154&2.9632&1.7582&0.5551&14.7748&11.1931&0.7913\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&2.97585711720122e+298&0.0257&6e-04&0.008&0.0078&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h28m33s-Full.beta=2.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h28m33s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7622&2.4508&2.7902&252260.589&145012.4385&2.0826&2.2729&2.7622&3.5972&3.6929&2.7902
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2828&1.9457&2.2954&267975.3329&155212.0186&2.7454&2.8053&2.2828&3.348&3.422&2.2954
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0303&0.7184&0.7999&29138119416342.7&10670404027489.8&18.3883&11.0423&1.0307&1.7121&977.3447&0.7999
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1684&0.802&0.9034&34950093156924.1&12960210957703.6&36.2559&22.6834&1.1688&1.9774&1262.7885&0.9034
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2622&-0.0492&0.2902&252258.089&145009.9385&-0.4174&-0.2271&0.2622&1.0972&1.1929&0.2902
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2828&-0.0543&0.2954&267973.3329&155210.0186&0.7454&0.8053&0.2828&1.348&1.422&0.2954
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.099&0.7208&0.884&29198839747855.7&10690364869346.3&18.5607&11.0927&1.0993&2.9157&978.67&0.884
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2483&0.8049&0.9906&35018407854766.1&12983005086475&36.8078&23.3296&1.2487&3.7942&1264.6843&0.9906
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.3472&1.5257&1.8747&64217247602621.8&23673369955821.2&55.3685&34.4223&2.348&6.71&2243.3544&1.8747\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&5e-04&6e-04&6e-04&0.0173&0.0121&6e-04&0.0011&0.0016&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h28m33s-Full.beta=2.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h28m33s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1513&1.9788&2.2248&22528.0973&9341.3576&1.365&1.5614&2.1513&2.9794&2.6734&2.2248
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2173&1.9698&2.3018&30226.8757&12526.752&2.3864&2.5548&2.2173&3.7938&3.2848&2.3018
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3288&0.2139&0.3071&962870074664.426&443255758196.166&3.6108&0.8063&0.3288&0.5684&3.901&0.3071
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6668&0.4311&0.6199&1801966335833.82&817566121912.984&14.7873&2.8638&0.6668&1.1852&7.9571&0.6199
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1513&-0.0212&0.2248&22526.0973&9339.3576&-0.635&-0.4386&0.1513&0.9794&0.6734&0.2248
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2173&-0.0302&0.3018&30224.8757&12524.752&0.3864&0.5548&0.2173&1.7938&1.2848&0.3018
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3517&0.2143&0.3577&963281212717.553&443298656220.628&4.0137&0.9986&0.3517&1.5275&4.3541&0.3577
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7139&0.432&0.7109&1802699682311.03&817641234713.017&14.9351&3.1714&0.714&4.4028&9.607&0.7109
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.0656&0.6463&1.0686&2765980895028.58&1260939890933.65&18.9488&4.17&1.0656&5.9303&13.9611&1.0686\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0227&0.0165&5e-04&0.0024&0.0026&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h28m33s-Full.beta=3.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h28m33s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.429&2.9719&3.3617&495670.7235&351701.326&3.2929&3.2678&3.4282&4.3052&6.5699&3.3617
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3732&1.978&2.3&407213.7574&294748.0435&3.5331&3.2748&2.3724&3.2185&5.1441&2.3
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.6278&5.2921&1.7191&49929194155388.8&37423405063191.6&90.729&57.287&5.3926&9.804&13779.5433&1.7191
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.473&4.2188&1.3035&35055132305264&26874399180760.6&118.5851&73.3171&4.2661&7.8573&10216.8951&1.3035
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.429&-0.0281&0.3617&495667.7235&351698.326&0.2929&0.2678&0.4282&1.3052&3.5699&0.3617
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3732&-0.022&0.3&407211.7574&294746.0435&1.5331&1.2748&0.3724&1.2185&3.1441&0.3
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.8113&5.2923&1.8498&50169887728074.1&37543354435193.7&90.8057&57.353&5.5754&11.5066&13790.9098&1.8498
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.6118&4.2189&1.3934&35217448207433.5&26958586971015.2&120.9237&74.935&4.4043&9.3412&10225.7586&1.3934
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 10.4232&9.5112&3.2431&85387335935507.6&64501941406208.8&211.7294&132.288&9.9798&20.8478&24016.6684&3.2431\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0143&0.0097&5e-04&7e-04&0.0021&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h28m33s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:16:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.56 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 513263715789.91 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 509585158702.15 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 2.96 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 1.76 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.56 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 14.77 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 11.19 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.79 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.65 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 2765980895028.58 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 1260939890933.65 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 18.95 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 4.17 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 5.93 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 13.96 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 1.07 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 2.35 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 1.53 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 1.87 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=200 & 64217247602621.78 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=200 & 23673369955821.23 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=200 & 55.37 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 34.42 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 2.35 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 6.71 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 2243.35 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 1.87 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=200 & 10.42 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 9.51 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=200 & 3.24 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 85387335935507.64 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 64501941406208.82 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 211.73 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 132.29 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 9.98 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=200 & 20.85 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 24016.67 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=200 & 3.24 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h28m33s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:16:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 29758571172012247650086860068264248404842486408482282266884222480240824844468662000004404408646220420460882040886444428464444880868846662442646042648022222008864402404448404642224608668424200868862802462020648684842602804264022464448020448844864004662426686244448620806688600240266026048024284222844.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h28m33s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:16:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & -0.01 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 3324.63 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 3310.71 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & -0.66 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.80 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.41 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 6346.44 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 6324.57 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.25 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 0.51 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 3.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 2.88 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.41 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 22526.10 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 9339.36 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & -0.64 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.15 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 0.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & -0.03 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 30224.88 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 12524.75 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 0.39 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 0.55 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.22 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.79 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 1.28 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 0.26 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & -0.05 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.29 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 252258.09 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 145009.94 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & -0.42 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & -0.23 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 0.26 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 1.19 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.29 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 0.28 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & -0.05 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.30 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 267973.33 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 155210.02 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 0.75 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 0.81 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 0.28 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.35 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.30 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.43 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & -0.03 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 0.36 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 495667.72 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 351698.33 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 0.29 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 0.27 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.43 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 1.31 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 3.57 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.36 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.37 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & -0.02 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.30 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 407211.76 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 294746.04 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 1.53 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 1.27 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.37 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 1.22 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 3.14 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.30 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h28m33s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:16:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 1.58 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 1.49 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 3326.13 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 3312.21 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 0.84 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 1.58 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 2.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 2.16 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 2.41 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 6348.44 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 6326.57 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 2.25 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 2.51 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 2.16 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 5.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 4.88 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 2.41 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 2.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 22528.10 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 9341.36 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 1.36 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 2.15 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 2.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 2.67 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 1.97 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 2.30 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 30226.88 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 12526.75 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 2.39 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.55 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 2.22 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 3.79 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 3.28 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 2.30 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 2.76 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 2.45 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 2.79 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 252260.59 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 145012.44 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 2.08 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 2.27 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 2.76 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 3.69 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 2.79 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 2.28 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.95 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 267975.33 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 155212.02 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 2.75 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 2.81 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 2.28 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.35 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 3.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 2.30 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 3.43 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 2.97 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 3.36 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 495670.72 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 351701.33 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 3.29 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 3.27 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 3.43 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 4.31 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 6.57 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 3.36 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 2.37 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 1.98 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 2.30 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 407213.76 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 294748.04 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 3.53 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 3.27 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 2.37 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 3.22 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 5.14 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 2.30 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h28m33s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:16:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 110523147300.55 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 109602828506.29 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.94 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.45 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.32 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.64 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 402740568489.36 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 399982330195.87 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 1.02 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.36 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.45 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 13.61 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 10.36 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.64 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 963281212717.55 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 443298656220.63 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 4.01 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.00 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 4.35 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.43 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 1802699682311.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 817641234713.02 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 14.94 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 3.17 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 4.40 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 9.61 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.71 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.72 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.88 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 29198839747855.71 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 10690364869346.25 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 18.56 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 11.09 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 2.92 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 978.67 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.88 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 1.25 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.99 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 35018407854766.07 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 12983005086474.98 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 36.81 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 23.33 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 1.25 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.79 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1264.68 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.99 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 5.81 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 5.29 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 1.85 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 50169887728074.15 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 37543354435193.66 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 90.81 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 57.35 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 5.58 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 11.51 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 13790.91 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 1.85 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 4.61 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 4.22 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 1.39 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 35217448207433.49 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 26958586971015.16 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 120.92 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 74.94 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 4.40 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 9.34 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 10225.76 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 1.39 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h28m33s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:16:32 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 110523146443.06 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 109602828014.15 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.51 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.31 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 402740565304.44 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 399982328244.02 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.96 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.10 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 1.81 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 2.05 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.33 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.31 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 962870074664.43 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 443255758196.17 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 3.61 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.81 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.33 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 0.57 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 3.90 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.31 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.43 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 1801966335833.82 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 817566121912.98 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 14.79 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.86 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.67 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.19 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 7.96 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 1.03 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.72 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 29138119416342.66 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 10670404027489.82 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 18.39 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 11.04 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 1.03 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.71 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 977.34 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 1.17 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.80 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.90 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 34950093156924.09 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 12960210957703.65 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 36.26 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 22.68 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 1.17 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.98 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 1262.79 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.90 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 5.63 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 5.29 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 1.72 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 49929194155388.80 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 37423405063191.59 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 90.73 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 57.29 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 5.39 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 9.80 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 13779.54 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 1.72 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 4.47 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 4.22 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 1.30 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 35055132305264.01 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 26874399180760.55 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 118.59 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 73.32 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 4.27 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 7.86 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 10216.90 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 1.30 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h29m08s-Full.beta=1.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h29m08s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.7052&1.5031&1.8678&108674.5963&50120.7134&0.4685&1.3372&1.7052&2.8397&6.3638&1.8678
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.6075&2.9719&4.0472&319592.0341&148040.6207&4.795&5.6845&3.6076&9.1351&20.2042&4.0472
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.452&0.334&0.3007&5654193475142.94&2301067103385.9&81.9359&9.073&0.452&0.9283&130047.5986&0.3007
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.5661&3.3532&3.0673&48287867760598.4&20569325541208.2&173.2198&200.6859&4.5672&11.5858&1340024.3695&3.0673
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2052&0.0031&0.3678&108673.0963&50119.2134&-1.0315&-0.1628&0.2052&1.3397&4.8638&0.3678
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6075&-0.0281&1.0472&319589.0341&148037.6207&1.795&2.6845&0.6076&6.1351&17.2042&1.0472
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.494&0.334&0.4359&5665437897646.65&2303348932230.11&82.9916&9.0986&0.4941&2.7229&130058.2507&0.4359
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.9347&3.3537&4.1636&48385176124511.5&20589183745807.3&176.4245&207.8725&4.9359&49.2243&1340186.3521&4.1636
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 5.4287&3.6877&4.5995&54050614022158.2&22892532678037.4&259.4161&216.9711&5.43&51.9471&1470244.6028&4.5995\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&2.10828643950567e+300&0.03&0.0011&0.0076&7.077&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h29m08s-Full.beta=2.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h29m08s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4383&2.9782&3.1395&1275306.6723&791162.0522&3.995&4.7656&3.3964&4.8941&8.1005&3.1395
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.517&3.7692&3.9943&1972606.7237&1232927.1548&9.0015&10.4323&4.4509&7.1912&12.3021&3.9943
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 39.6934&40.2164&5.3475&105454441507055&61194096454891.7&198.9293&224.8862&25.8241&178.8904&2710.7496&5.3475
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
99.0999&100.3886&13.9776&266143656588047&155621991795154&1096.4315&1214.8472&64.7035&436.9033&7542.483&13.9776
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9383&0.4782&0.6395&1275304.1723&791159.5522&1.495&2.2656&0.8964&2.3941&5.6005&0.6395
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.517&0.7692&0.9943&1972603.7237&1232924.1548&6.0015&7.4323&1.4509&4.1912&9.3021&0.9943
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 40.5698&40.4411&5.756&107070296794771&61813910482282.8&201.1445&229.9966&26.6251&184.6041&2741.8443&5.756
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
101.3914&100.9702&14.9649&270008207673198&157126531567378&1132.3398&1269.9645&66.802&454.4258&7628.2587&14.9649
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 141.9612&141.4112&20.7208&377078504467969&218940442049661&1333.4844&1499.9611&93.4271&639.0299&10370.103&20.7208\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.0012&0.0012&0.0233&0.0179&0.0011&0.0019&8.078&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h29m08s-Full.beta=2.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h29m08s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4455&2.0941&2.4276&438199.5341&297558.0805&2.0125&2.6084&2.4255&3.6647&8.9498&2.4276
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.9605&3.199&3.8711&912583.4545&620534.7135&6.1322&7.5718&3.9205&7.2755&18.7275&3.8711
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 15.017&14.9525&1.8726&34193384954044.5&33842285619758.2&58.1214&75.0328&8.4397&49.5092&148781.5496&1.8726
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
63.3852&63.0053&9.0484&156625313935281&147762434182502&593.0059&738.387&36.6267&200.0357&740908.5345&9.0484
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4455&0.0941&0.4276&438197.5341&297556.0805&0.0125&0.6084&0.4255&1.6647&6.9498&0.4276
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9605&0.199&0.8711&912580.4545&620531.7135&3.1322&4.5718&0.9205&4.2755&15.7275&0.8711
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 15.214&14.9598&2.0553&34381982694465.2&33927441012258.7&58.1157&75.3954&8.6199&52.2756&148814.9715&2.0553
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
64.3014&63.0386&9.8064&157442454489736&148132717546522&602.7574&759.2144&37.4703&218.2958&741081.7988&9.8064
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 79.5154&77.9985&11.8617&191824437184201&182060158558781&660.8732&834.6098&46.0902&270.5715&889896.7703&11.8617\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&1.73699381072251e+299&0.0227&0.0011&0.0033&0.0119&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h29m08s-Full.beta=3.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220218-06h29m08s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.77&4.2677&3.8506&2305982.7251&1412594.4323&6.3389&7.6291&4.5999&16.9786&36.614&3.8506
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.2751&4.6239&4.065&2870489.778&1765227.6735&11.4874&13.4648&5.0702&19.6006&43.7788&4.065
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 134.9419&136.6723&10.7195&184856982339771&116895390251042&399.6385&473.6006&71.2635&312202.6356&1274396.1435&10.7195
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
210.0931&212.8884&18.8296&296564153823981&189177234259677&1419.2471&1646.833&118.3338&405389.3752&1676264.2795&18.8296
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.77&1.2677&0.8506&2305979.7251&1412591.4323&3.3389&4.6291&1.5999&13.9786&33.614&0.8506
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2751&1.6239&1.065&2870486.778&1765224.6735&8.4874&10.4648&2.0702&16.6006&40.7788&1.065
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 138.0611&138.2657&11.4419&190156039134245&118879115266558&410.7469&494.9817&73.8159&312366.816&1275398.6045&11.4419
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
215.2482&215.5043&19.9619&304774191751531&192274334684298&1491.1418&1756.1812&122.6077&405624.4159&1677759.5674&19.9619
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 353.3093&353.77&31.4038&494930230885775&311153449950856&1901.8886&2251.163&196.4236&717991.2319&2953158.1719&31.4038\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.0011&0.0012&0.0012&0.0201&0.0152&0.0011&0.0014&0.0075&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h29m08s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:26:23 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 5.43 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 3.69 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 4.60 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 54050614022158.16 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 22892532678037.38 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 259.42 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 216.97 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 5.43 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 51.95 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 1470244.60 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 4.60 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 79.52 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 78.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 11.86 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 191824437184201.25 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 182060158558780.56 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 660.87 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 834.61 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 46.09 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 270.57 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 889896.77 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 11.86 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 141.96 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 141.41 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 20.72 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=100 & 377078504467969.25 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=100 & 218940442049661.06 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=100 & 1333.48 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 1499.96 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 93.43 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 639.03 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 10370.10 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 20.72 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=100 & 353.31 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 353.77 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=100 & 31.40 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 494930230885775.38 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 311153449950856.12 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 1901.89 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 2251.16 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 196.42 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=100 & 717991.23 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 2953158.17 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=100 & 31.40 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h29m08s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:26:23 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 2108286439505673354466808688620082220442488402068868084084444488284422840648002208604840200824440620024666468482806846428268080244088620864444062486280486084468022886662668468804442248862222448684884288020800020620440022048280824048228064420406644020046200422864824644600266828068226040486462026204882.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 7.08 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 173699381072250985370860868864822420068200088844004886008488420222624868424406266242802824060042286220242860884800444024644860406402286084806024644400800404826866880280624046086662600680646268248824644806688628626862804008086866444046282448602662028484260060066822804406888220688282242260242868428428.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 0.01 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 8.08 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 0.01 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h29m08s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:26:23 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.21 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.37 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 108673.10 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 50119.21 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & -1.03 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & -0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.21 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 1.34 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 4.86 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.37 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.61 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & -0.03 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 1.05 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 319589.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 148037.62 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 1.80 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 2.68 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.61 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 6.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 17.20 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 1.05 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.45 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 0.09 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.43 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 438197.53 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 297556.08 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 0.01 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.61 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.43 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 1.66 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 6.95 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.43 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.96 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 0.20 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.87 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 912580.45 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 620531.71 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 3.13 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 4.57 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.92 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 4.28 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 15.73 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.87 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.94 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 0.48 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.64 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 1275304.17 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 791159.55 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 1.50 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 2.27 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.90 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 2.39 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 5.60 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.64 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 1.52 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 0.77 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 0.99 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 1972603.72 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 1232924.15 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 6.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 7.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 1.45 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 4.19 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 9.30 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 0.99 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 1.77 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 1.27 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 0.85 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 2305979.73 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 1412591.43 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 3.34 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 4.63 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 1.60 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 13.98 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 33.61 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.85 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 2.28 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 1.62 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 1.07 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 2870486.78 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 1765224.67 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 8.49 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 10.46 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 2.07 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 16.60 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 40.78 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 1.07 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h29m08s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:26:23 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 1.71 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 1.50 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 1.87 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 108674.60 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 50120.71 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.47 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.34 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 1.71 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 2.84 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 6.36 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 1.87 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 3.61 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 2.97 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 4.05 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 319592.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 148040.62 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 4.80 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 5.68 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 3.61 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 9.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 20.20 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 4.05 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 2.45 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 2.09 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.43 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 438199.53 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 297558.08 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 2.01 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 2.61 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 2.43 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 3.66 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 8.95 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.43 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 3.96 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 3.20 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 3.87 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 912583.45 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 620534.71 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 6.13 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 7.57 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 3.92 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 7.28 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 18.73 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 3.87 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 3.44 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 2.98 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 3.14 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 1275306.67 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 791162.05 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 4.00 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 4.77 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 3.40 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 4.89 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 8.10 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 3.14 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 4.52 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 3.77 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 3.99 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 1972606.72 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 1232927.15 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 9.00 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 10.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 4.45 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 7.19 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 12.30 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 3.99 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 4.77 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 4.27 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 3.85 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 2305982.73 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 1412594.43 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 6.34 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 7.63 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 4.60 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 16.98 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 36.61 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 3.85 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 5.28 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 4.62 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 4.07 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 2870489.78 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 1765227.67 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 11.49 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 13.46 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 5.07 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 19.60 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 43.78 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 4.07 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h29m08s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:26:23 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.49 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.33 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.44 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 5665437897646.65 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 2303348932230.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 82.99 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 9.10 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.49 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 2.72 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 130058.25 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.44 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 4.93 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 3.35 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 4.16 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 48385176124511.51 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 20589183745807.27 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 176.42 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 207.87 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 4.94 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 49.22 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 1340186.35 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 4.16 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 15.21 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 14.96 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.06 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 34381982694465.24 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 33927441012258.66 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 58.12 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 75.40 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 8.62 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 52.28 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 148814.97 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.06 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 64.30 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 63.04 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 9.81 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 157442454489736.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 148132717546521.91 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 602.76 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 759.21 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 37.47 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 218.30 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 741081.80 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 9.81 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 40.57 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 40.44 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 5.76 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 107070296794770.81 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 61813910482282.83 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 201.14 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 230.00 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 26.63 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 184.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 2741.84 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 5.76 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 101.39 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 100.97 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 14.96 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 270008207673198.44 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 157126531567378.22 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 1132.34 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 1269.96 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 66.80 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 454.43 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 7628.26 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 14.96 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 138.06 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 138.27 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 11.44 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 190156039134244.69 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 118879115266557.77 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 410.75 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 494.98 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 73.82 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 312366.82 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 1275398.60 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 11.44 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 215.25 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 215.50 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 19.96 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 304774191751530.69 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 192274334684298.38 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 1491.14 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1756.18 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 122.61 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 405624.42 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 1677759.57 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 19.96 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h29m08s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:26:23 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.45 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.33 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.30 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 5654193475142.94 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 2301067103385.90 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 81.94 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 9.07 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.45 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.93 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 130047.60 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.30 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 4.57 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 3.35 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 3.07 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 48287867760598.37 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 20569325541208.15 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 173.22 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 200.69 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 4.57 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 11.59 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 1340024.37 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 3.07 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 15.02 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 14.95 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 1.87 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 34193384954044.48 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 33842285619758.24 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 58.12 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 75.03 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 8.44 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 49.51 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 148781.55 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 1.87 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 63.39 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 63.01 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 9.05 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 156625313935281.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 147762434182501.75 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 593.01 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 738.39 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 36.63 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 200.04 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 740908.53 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 9.05 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 39.69 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 40.22 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 5.35 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 105454441507054.55 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 61194096454891.71 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 198.93 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 224.89 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 25.82 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 178.89 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 2710.75 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 5.35 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 99.10 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 100.39 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 13.98 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 266143656588047.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 155621991795154.06 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 1096.43 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 1214.85 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 64.70 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 436.90 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 7542.48 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 13.98 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 134.94 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 136.67 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 10.72 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 184856982339770.88 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 116895390251041.97 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 399.64 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 473.60 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 71.26 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 312202.64 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 1274396.14 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 10.72 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 210.09 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 212.89 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 18.83 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 296564153823981.12 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 189177234259676.56 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 1419.25 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1646.83 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 118.33 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 405389.38 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 1676264.28 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 18.83 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h30m24s-Full.beta=1.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h30m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5802&1.4971&1.7182&5267.3975&6705.7895&0.6847&1.0184&1.5802&2.5081&2.3088&1.7182
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.2402&2.9798&3.6338&15081.3015&19214.131&3.4426&3.7808&3.2402&8.1397&7.3212&3.6338
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1011&0.0761&0.1069&277282894411.19&449464694981.486&19.6661&0.1579&0.1011&0.1642&0.1912&0.1069
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9648&0.7137&1.0571&2273438015460.36&3690586557358.4&5.3958&2.4991&0.9648&5.535&6.1546&1.0571
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0802&-0.0029&0.2182&5265.8975&6704.2895&-0.8153&-0.4816&0.0802&1.0081&0.8088&0.2182
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2402&-0.0202&0.6338&15078.3015&19211.131&0.4426&0.7808&0.2402&5.1397&4.3212&0.6338
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1075&0.0761&0.1545&277282895797.797&449464696009.223&20.3289&0.3898&0.1075&1.1804&0.8453&0.1545
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0224&0.7141&1.4588&2273438026835.8&3690586566255.29&5.5911&3.1085&1.0224&31.9507&24.8264&1.4588
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.1298&0.7901&1.6133&2550720922633.6&4140051262264.52&25.92&3.4983&1.1299&33.1311&25.6717&1.6133\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&1.94785034682457e+299&0.0252&6e-04&0.0077&0.0075&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h30m24s-Full.beta=2.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h30m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.7638&2.4525&2.7913&224134.6366&169712.6007&2.1132&2.3012&2.7638&3.5987&3.6903&2.7913
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.4275&2.9221&3.4459&350287.0227&264255.4927&4.1866&4.2682&3.4275&5.0257&5.1304&3.4459
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0609&0.75&0.882&27414408654735.8&17808294201793&21.023&13.7208&1.0611&1.7621&976.5128&0.882
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.7185&1.8974&2.28&67181169943894.2&43380392748809.1&94.5582&62.1581&2.7188&4.5882&2839.1153&2.28
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2638&-0.0475&0.2913&224132.1366&169710.1007&-0.3868&-0.1988&0.2638&1.0987&1.1903&0.2913
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4275&-0.0779&0.4459&350284.0227&264252.4927&1.1866&1.2682&0.4275&2.0257&2.1304&0.4459
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1304&0.7522&0.9667&27461902428533.3&17835314890666&21.1705&13.7589&1.1305&2.9691&977.8319&0.9667
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.901&1.9033&2.4786&67297150723452.9&43445884089422.2&95.9567&63.7602&2.9013&8.6911&2843.37&2.4786
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 4.0314&2.6555&3.4454&94759053151986.2&61281198980088.2&117.1272&77.5191&4.0318&11.6602&3821.2018&3.4454\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0174&0.0121&5e-04&0.0011&0.0016&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h30m24s-Full.beta=2.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h30m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.151&1.9785&2.2256&19833.9038&6287.4517&1.3549&1.5623&2.1511&2.9801&2.6726&2.2256
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.326&2.9544&3.4551&40288.8197&12912.5554&3.5784&3.8349&3.326&5.6936&4.9269&3.4551
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3236&0.2084&0.3041&996583040686.966&231135355980.577&4.0591&0.7993&0.3236&0.5582&3.8699&0.3041
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4749&0.9414&1.382&4211158558188.02&978085874225.863&29.7778&6.4014&1.4751&2.6442&17.8048&1.382
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.151&-0.0215&0.2256&19831.9038&6285.4517&-0.6451&-0.4377&0.1511&0.9801&0.6726&0.2256
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.326&-0.0456&0.4551&40285.8197&12909.5554&0.5784&0.8349&0.326&2.6936&1.9269&0.4551
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3464&0.2088&0.355&996876686792.776&231151749348.551&4.4749&0.9909&0.3464&1.5187&4.3219&0.355
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.581&0.9434&1.589&4212360389602.59&978154722258.731&30.1093&7.0978&1.5812&9.8992&21.5159&1.589
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.9274&1.1522&1.9439&5209237076395.37&1209306471607.28&34.5842&8.0887&1.9276&11.4179&25.8379&1.9439\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&2.46640360253502e+298&0.0165&5e-04&0.0024&0.0026&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h30m24s-Full.beta=3.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220218-06h30m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.432&2.9757&3.3673&427235.6414&312211.0363&3.2419&3.2333&3.4306&4.3087&6.5595&3.3673
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.5626&2.9712&3.4562&528249.0129&387016.9388&5.21&4.853&3.5606&4.8309&7.7023&3.4562
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.4514&5.1208&1.7911&41611136923648.4&24510845436914.4&77.9937&48.5091&5.0656&9.6173&13777.9567&1.7911
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.7359&9.1728&3.0243&64142694870282.4&38783310829990.3&229.1732&140.2812&8.9724&17.357&22985.3897&3.0243
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.432&-0.0243&0.3673&427232.6414&312208.0363&0.2419&0.2333&0.4306&1.3087&3.5595&0.3673
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5626&-0.0288&0.4562&528246.0129&387013.9388&2.21&1.853&0.5606&1.8309&4.7023&0.4562
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.6374&5.1209&1.9258&41789503539826.6&24605868210286.9&78.0444&48.5587&5.2505&11.3292&13789.2486&1.9258
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.0514&9.1727&3.2321&64415324450975.5&38929212287740.8&234.0343&143.7008&9.2858&20.7074&23005.2023&3.2321
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 15.6888&14.2936&5.1579&106204827990802&63535080498027.7&312.0787&192.2595&14.5363&32.0366&36794.451&5.1579\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0143&0.0097&5e-04&7e-04&0.0021&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220218/20220218-06h30m24s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:18:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 1.13 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.79 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 1.61 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 2550720922633.60 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 4140051262264.52 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 25.92 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 3.50 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 1.13 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 33.13 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 25.67 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 1.61 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 1.15 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 1.94 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 5209237076395.37 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 1209306471607.28 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 34.58 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 8.09 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 11.42 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 25.84 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 1.94 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 4.03 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 2.66 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=200 & 94759053151986.19 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=200 & 61281198980088.17 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=200 & 117.13 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 77.52 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 4.03 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 11.66 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 3821.20 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=200 & 15.69 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 14.29 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=200 & 5.16 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 106204827990802.08 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 63535080498027.69 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 312.08 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 192.26 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 14.54 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=200 & 32.04 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 36794.45 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=200 & 5.16 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h30m24s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:18:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 194785034682456676362000868420082006206826642026064648462046282240244068022224008868662844820248026062208682646642644264420046864660020286628862880404466064668666602820484626028468648240466480224826602882440222664046440264684484200848808448222046862082466648068882620486228086884808846446824066040866.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 24664036025350241822420886422802404028806462026086224042066028288488048644808042486046286886842828060846822224800088664862860000688288624462866246288280466444462662000480408804200240064648044482420648808284480262246224008622664284004204680044004822006022882400062426226248422882248464440248000626862.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h30m24s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:18:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & -0.00 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.22 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 5265.90 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 6704.29 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & -0.82 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & -0.48 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.01 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.81 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.22 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.24 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.63 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 15078.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 19211.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 0.44 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 0.78 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.24 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 4.32 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.63 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 19831.90 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 6285.45 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & -0.65 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 0.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 0.67 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 0.33 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & -0.05 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 0.46 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 40285.82 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 12909.56 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 0.58 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 0.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 0.33 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.69 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 1.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 0.46 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 0.26 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & -0.05 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.29 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 224132.14 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 169710.10 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & -0.39 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & -0.20 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 0.26 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 1.19 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.29 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & -0.08 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 350284.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 264252.49 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 1.19 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 1.27 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 2.03 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.13 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.43 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & -0.02 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 0.37 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 427232.64 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 312208.04 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 0.24 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 0.23 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.43 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 1.31 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 3.56 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.37 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.56 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & -0.03 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.46 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 528246.01 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 387013.94 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 2.21 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 1.85 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.56 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 1.83 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 4.70 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.46 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h30m24s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:18:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 1.58 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 1.50 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 1.72 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 5267.40 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 6705.79 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 0.68 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 1.02 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 1.58 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 2.51 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 2.31 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 1.72 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 3.24 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 2.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 3.63 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 15081.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 19214.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.44 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.78 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 3.24 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 8.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 7.32 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 3.63 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 2.15 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 2.23 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 19833.90 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 6287.45 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 1.35 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 2.15 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 2.98 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 2.67 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 2.23 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 3.33 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 2.95 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 3.46 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 40288.82 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 12912.56 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 3.58 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 3.33 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 5.69 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 4.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 3.46 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 2.76 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 2.45 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 2.79 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 224134.64 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 169712.60 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 2.11 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 2.30 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 2.76 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 3.69 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 2.79 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 3.43 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.92 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 350287.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 264255.49 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 4.19 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 4.27 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 3.43 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 5.03 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 5.13 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 3.45 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 3.43 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 2.98 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 3.37 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 427235.64 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 312211.04 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 3.24 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 3.23 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 3.43 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 4.31 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 6.56 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 3.37 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 3.56 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 2.97 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.46 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 528249.01 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 387016.94 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 5.21 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 4.85 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 3.56 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 4.83 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 7.70 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.46 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h30m24s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:18:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 277282895797.80 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 449464696009.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 20.33 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.39 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.18 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.85 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 1.02 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.46 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 2273438026835.80 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 3690586566255.29 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 5.59 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.11 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 1.02 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 31.95 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 24.83 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.46 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 996876686792.78 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 231151749348.55 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 4.47 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.99 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 1.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 4.32 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.35 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.58 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.94 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.59 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 4212360389602.59 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 978154722258.73 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 30.11 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 7.10 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.58 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 9.90 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 21.52 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.59 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.75 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.97 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 27461902428533.30 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 17835314890666.00 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 21.17 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 13.76 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 1.13 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 2.97 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 977.83 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.97 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 2.90 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.90 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 2.48 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 67297150723452.88 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 43445884089422.17 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 95.96 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 63.76 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 2.90 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 8.69 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2843.37 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 2.48 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 5.64 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 5.12 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 1.93 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 41789503539826.59 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 24605868210286.94 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 78.04 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 48.56 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 5.25 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 11.33 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 13789.25 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.93 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 10.05 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 9.17 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.23 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 64415324450975.48 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 38929212287740.75 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 234.03 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 143.70 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 9.29 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 20.71 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 23005.20 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.23 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220218/20220218-06h30m24s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Feb 18 08:18:38 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 277282894411.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 449464694981.49 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 19.67 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.96 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.06 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 2273438015460.36 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 3690586557358.40 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 5.40 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 2.50 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.96 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.53 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 6.15 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.06 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.32 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 996583040686.97 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 231135355980.58 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 4.06 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.80 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.32 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 0.56 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 3.87 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.47 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.94 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.38 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 4211158558188.02 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 978085874225.86 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 29.78 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 6.40 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.48 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.64 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 17.80 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.38 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.75 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.88 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 27414408654735.77 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 17808294201792.95 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 21.02 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 13.72 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.76 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 976.51 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.88 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 2.72 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.90 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 2.28 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 67181169943894.20 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 43380392748809.11 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 94.56 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 62.16 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 2.72 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 4.59 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 2839.12 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 2.28 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 5.45 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 5.12 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 1.79 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 41611136923648.38 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 24510845436914.39 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 77.99 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 48.51 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 5.07 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 9.62 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 13777.96 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.79 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 9.74 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 9.17 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.02 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 64142694870282.36 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 38783310829990.33 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 229.17 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 140.28 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 8.97 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 17.36 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 22985.39 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.02 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h26m30s-Full.beta=1.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h26m30s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5623&1.4816&1.7062&1.5673&1.518&0.8514&1.0082&1.5623&2.5018&2.3036&1.7062
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0663&0.9817&1.2032&1.0695&1.0261&1.122&1.2557&1.0663&2.7376&2.4631&1.2032
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0939&0.0715&0.1044&0.1561&0.1372&0.1182&0.1572&0.0939&0.1635&0.1885&0.1044
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1007&0.0753&0.1141&0.1497&0.1319&0.2185&0.2742&0.1007&0.4578&0.5184&0.1141
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0623&-0.0184&0.2062&0.0673&0.018&-0.6486&-0.4918&0.0623&1.0018&0.8036&0.2062
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0663&-0.0183&0.2032&0.0695&0.0261&0.122&0.2557&0.0663&1.7376&1.4631&0.2032
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0978&0.0718&0.1469&0.1606&0.1375&0.5388&0.3991&0.0978&1.1671&0.8343&0.1469
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1051&0.0757&0.1553&0.1545&0.1326&0.2334&0.3396&0.1051&3.4771&2.6591&0.1553
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.2029&0.1475&0.3023&0.3151&0.2701&0.7722&0.7387&0.2029&4.6442&3.4934&0.3023\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&0.0334&0.026&6e-04&0.0083&0.008&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h26m30s-Full.beta=2.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h26m30s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.6363&2.3577&2.6937&2.5416&2.4191&1.9147&2.1493&2.6363&3.5319&3.4928&2.6937
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0754&0.9249&1.0958&1.0238&0.9657&1.2603&1.3219&1.0754&1.6446&1.6092&1.0958
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5772&0.3539&0.4867&0.7508&0.6031&8.4118&6.7173&0.5773&1.1046&846.176&0.4867
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1658&0.1&0.138&0.192&0.1555&4.6252&3.6613&0.1658&0.332&277.3267&0.138
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1363&-0.1423&0.1937&0.0416&-0.0809&-0.5853&-0.3507&0.1363&1.0319&0.9928&0.1937
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0754&-0.0751&0.0958&0.0238&-0.0343&0.2603&0.3219&0.0754&0.6446&0.6092&0.0958
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5957&0.3741&0.5242&0.7524&0.6095&8.7536&6.8396&0.5958&2.1694&847.0771&0.5242
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1714&0.1057&0.1472&0.1926&0.1566&4.6924&3.7645&0.1715&0.7475&277.6702&0.1472
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.7671&0.4797&0.6714&0.945&0.7662&13.4461&10.6041&0.7673&2.9169&1124.7472&0.6714\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0173&0.012&5e-04&0.0011&0.0015&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h26m30s-Full.beta=2.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h26m30s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1161&1.9508&2.2182&2.0704&1.9878&1.3783&1.5728&2.1161&3.0056&2.7126&2.2182
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0839&0.9654&1.1449&1.0505&0.9995&1.2087&1.2901&1.0839&1.9178&1.6716&1.1449
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2709&0.1715&0.2566&0.3626&0.306&4.3294&0.7237&0.2709&0.5156&4.7541&0.2566
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1366&0.0852&0.1292&0.1612&0.1368&4.4724&0.6542&0.1366&0.2731&2.4138&0.1292
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1161&-0.0492&0.2182&0.0704&-0.0122&-0.6217&-0.4272&0.1161&1.0056&0.7126&0.2182
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0839&-0.0346&0.1449&0.0505&-5e-04&0.2087&0.2901&0.0839&0.9178&0.6716&0.1449
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2844&0.174&0.3042&0.3675&0.3062&4.7155&0.9061&0.2844&1.5268&5.2614&0.3042
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1437&0.0864&0.1501&0.1637&0.1368&4.5155&0.7383&0.1437&1.1155&2.8646&0.1501
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4281&0.2603&0.4543&0.5312&0.4429&9.231&1.6444&0.4281&2.6423&8.126&0.4543\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0223&0.0162&5e-04&0.0023&0.0023&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h26m30s-Full.beta=3.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h26m30s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1659&2.7381&3.177&3.0344&2.8582&2.5159&2.7724&3.1659&4.0918&3.6857&3.177
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0753&0.8906&1.0716&1.0198&0.9512&1.3254&1.3641&1.0753&1.5224&1.3318&1.0716
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9176&0.5296&1.0649&2.3556&1.2559&8.7218&13.2536&0.9176&1.6689&19.6942&1.0649
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1708&0.0994&0.2232&0.4821&0.2503&2.8429&4.0972&0.1708&0.3161&3.9725&0.2232
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1659&-0.2619&0.177&0.0344&-0.1418&-0.4841&-0.2276&0.1659&1.0918&0.6857&0.177
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0753&-0.1094&0.0716&0.0198&-0.0488&0.3254&0.3641&0.0753&0.5224&0.3318&0.0716
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.945&0.5981&1.0961&2.3565&1.2759&8.9553&13.3041&0.9451&2.8607&20.1623&1.0961
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1764&0.1114&0.2283&0.4825&0.2526&2.9485&4.2294&0.1764&0.589&4.0822&0.2283
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.1215&0.7096&1.3244&2.839&1.5285&11.9038&17.5335&1.1215&3.4497&24.2445&1.3244\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&5e-04&5e-04&0.0144&0.0097&5e-04&7e-04&0.0016&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h26m30s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:37:15 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.30 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.32 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.27 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.77 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.74 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 4.64 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 3.49 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.30 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.43 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.26 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.45 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.44 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 9.23 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 1.64 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.43 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 2.64 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 8.13 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.45 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 0.77 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.48 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 0.67 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=200 & 0.94 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=200 & 0.77 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=200 & 13.45 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 10.60 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 0.77 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 2.92 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 1124.75 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 0.67 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=200 & 1.12 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.71 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=200 & 1.32 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 2.84 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 1.53 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 11.90 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 17.53 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 1.12 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=200 & 3.45 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 24.24 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=200 & 1.32 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h26m30s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:37:15 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h26m30s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:37:15 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.06 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & -0.02 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.02 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.06 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.80 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 1.74 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 1.46 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.12 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & -0.05 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.07 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & -0.01 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & -0.62 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & -0.43 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.12 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 1.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 0.71 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.08 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & -0.03 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & -0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.29 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.08 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.92 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 0.67 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & -0.14 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.19 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 0.04 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & -0.08 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & -0.59 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & -0.35 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.03 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 0.99 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.19 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.08 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & -0.08 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.10 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 0.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & -0.03 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 0.26 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 0.32 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.08 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.64 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.61 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.10 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.17 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & -0.26 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 0.18 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 0.03 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & -0.14 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & -0.48 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & -0.23 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.17 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 1.09 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 0.69 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.18 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.08 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & -0.11 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.07 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.02 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & -0.05 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.33 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.36 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.08 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.52 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 0.33 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.07 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h26m30s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:37:15 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 1.56 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 1.48 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 1.52 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 1.56 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 2.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 1.03 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 1.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 1.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 2.74 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.46 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 2.12 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 1.95 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 2.07 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 1.99 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 1.38 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.57 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 2.12 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 3.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 2.71 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 1.08 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.97 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 1.14 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 1.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 1.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 1.21 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 1.29 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 1.08 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.92 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.67 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 1.14 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 2.64 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 2.36 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 2.69 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 2.54 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 2.42 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 1.91 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 2.15 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 2.64 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 3.53 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 3.49 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 2.69 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 1.08 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.92 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 1.10 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 1.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 0.97 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 1.26 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 1.32 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 1.08 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 1.64 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 1.61 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 1.10 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 3.17 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 2.74 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 3.18 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 3.03 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 2.86 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 2.52 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 2.77 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 3.17 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 4.09 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 3.69 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 3.18 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.89 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 1.07 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 1.02 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.95 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 1.33 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 1.36 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 1.52 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 1.33 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 1.07 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h26m30s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:37:15 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.14 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.54 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.40 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.17 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.23 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.34 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 3.48 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.66 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.28 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.37 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.72 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.91 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.28 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 5.26 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.09 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.52 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.74 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.12 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 2.86 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 0.60 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.37 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.52 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 0.61 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 8.75 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 6.84 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 0.60 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 2.17 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 847.08 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.52 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.17 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.11 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 0.19 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 0.16 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 4.69 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 3.76 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.17 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 277.67 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.15 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.95 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.60 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 1.10 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 2.36 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 1.28 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 8.96 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 13.30 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.95 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 2.86 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 20.16 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 1.10 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.18 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.11 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.23 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.48 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.25 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 2.95 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 4.23 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.18 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.59 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 4.08 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.23 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h26m30s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:37:15 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.09 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.14 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.09 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.27 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 0.46 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.52 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.26 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.33 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.72 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 0.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 4.75 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.26 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.09 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.13 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.47 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.65 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 2.41 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.13 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=200 & 0.58 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=200 & 0.35 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=200 & 0.49 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=200 & 0.75 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=200 & 0.60 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=200 & 8.41 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=200 & 6.72 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=200 & 0.58 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=200 & 846.18 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=200 & 0.49 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=200 & 0.17 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=200 & 0.10 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=200 & 0.19 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=200 & 0.16 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=200 & 4.63 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=200 & 3.66 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=200 & 0.17 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=200 & 0.33 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=200 & 277.33 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=200 & 0.14 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.92 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.53 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=200 & 1.06 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 2.36 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 1.26 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 8.72 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 13.25 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.92 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=200 & 1.67 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=200 & 19.69 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=200 & 1.06 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.17 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.10 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.22 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.48 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.25 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 2.84 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 4.10 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.17 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.32 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 3.97 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.22 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h32m18s-Full.beta=1.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h32m18s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6066&1.4261&1.8135&1.5383&1.4437&0.8531&1.2085&1.6066&2.7907&2.5486&1.8135
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2229&1.8447&2.6114&2.0851&1.9193&2.8361&3.4742&2.2229&6.1257&5.4366&2.6114
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2152&0.1204&0.1948&0.239&0.1817&12.33&1.9374&0.2152&0.4544&25.3548&0.1948
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8959&0.4807&0.8634&0.8899&0.6834&2.9769&20.1767&0.8959&2.9985&140.4801&0.8634
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1066&-0.0739&0.3135&0.0383&-0.0563&-0.6469&-0.2915&0.1066&1.2907&1.0486&0.3135
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2229&-0.1553&0.6114&0.0851&-0.0807&0.8361&1.4742&0.2229&4.1257&3.4366&0.6114
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2265&0.1259&0.2931&0.2404&0.1849&12.7472&2.0222&0.2265&2.1204&26.4518&0.2931
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9455&0.5048&1.2371&0.8971&0.6898&3.6756&22.348&0.9455&20.0199&152.2761&1.2371
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.172&0.6306&1.5302&1.1375&0.8747&16.4229&24.3702&1.172&22.1403&178.7279&1.5302\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&3.87325721990581e+299&0.0317&0.0011&0.0084&5.8614&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h32m18s-Full.beta=2.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h32m18s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.9299&2.4785&2.8755&2.4586&2.2467&2.9497&3.8007&2.9199&4.3398&6.3815&2.8755
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.4603&1.9721&2.3664&1.9781&1.776&4.3615&5.5582&2.4492&4.224&6.3158&2.3664
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.8526&16.9685&7.3216&7.9064&7.1297&103.4694&142.4755&14.3425&27.852&1530.0565&7.3216
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
17.4756&17.5721&7.5252&8.0615&7.2727&233.7436&354.6194&14.3824&29.1709&1827.774&7.5252
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4299&-0.0215&0.3755&-0.0414&-0.2533&0.4497&1.3007&0.4199&1.8398&3.8815&0.3755
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4603&-0.0279&0.3664&-0.0219&-0.224&2.3615&3.5582&0.4492&2.224&4.3158&0.3664
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 17.0358&16.9673&7.4619&7.9073&7.1931&103.6612&144.153&14.5174&31.2343&1544.9693&7.4619
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
17.6858&17.5711&7.6587&8.0612&7.3221&239.2969&367.2443&14.5827&34.1142&1846.2171&7.6587
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 34.7216&34.5384&15.1205&15.9685&14.5152&342.9581&511.3974&29.1001&65.3484&3391.1864&15.1205\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.0011&0.0011&0.0238&0.0184&0.001&0.0019&14.1116&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h32m18s-Full.beta=2.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h32m18s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.3085&1.9778&2.3439&2.021&1.8718&1.7934&2.35&2.2738&3.6868&8.1394&2.3439
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.4411&1.965&2.4519&2.0462&1.8623&3.5744&4.5073&2.3931&4.9082&11.3296&2.4519
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22.1397&22.0444&2.7141&2.8622&2.6359&41.7934&56.891&9.6631&136.8659&146606.9049&2.7141
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
42.6641&42.4352&4.8631&4.999&4.6271&169.6692&226.2666&18.3906&281.494&324583.3478&4.8631
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3085&-0.0222&0.3439&0.021&-0.1282&-0.2066&0.35&0.2738&1.6868&6.1394&0.3439
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4411&-0.035&0.4519&0.0462&-0.1377&1.5744&2.5073&0.3931&2.9082&9.3296&0.4519
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22.2327&22.0427&2.8321&2.8624&2.6521&41.8319&57.0079&9.7371&139.6975&146629.937&2.8321
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
42.8544&42.4322&5.0668&5.0006&4.6456&172.1308&232.5308&18.5433&289.9237&324637.9312&5.0668
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 65.0871&64.4749&7.8989&7.863&7.2977&213.9627&289.5387&28.2804&429.6212&471267.8683&7.8989\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.001&0.0011&0.0011&1.44711770228898e+299&0.0229&0.0011&0.0034&0.0078&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h32m18s-Full.beta=3.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h32m18s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.7382&3.2089&3.4384&2.9243&2.6711&4.7384&6.0862&3.6767&5.5332&11.7939&3.4384
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.6587&2.2017&2.3551&1.9667&1.7713&5.7806&7.2801&2.6042&4.3643&10.0036&2.3551
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 59.6309&60.3943&18.2718&19.1846&18.34&260.5052&345.0201&37.0146&353.9984&44697.081&18.2718
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
45.2501&45.795&12.6448&13.1102&12.5547&420.1213&557.0927&27.4589&289.0489&37959.8544&12.6448
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.7382&0.2089&0.4384&-0.0757&-0.3289&1.7384&3.0862&0.6767&2.5332&8.7939&0.4384
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6587&0.2017&0.3551&-0.0333&-0.2287&3.7806&5.2801&0.6042&2.3643&8.0036&0.3551
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 60.1698&60.4319&18.4622&19.1884&18.4463&263.5012&354.5103&37.4688&360.3802&44769.9436&18.4622
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
45.6795&45.8311&12.7696&13.11&12.6058&434.3726&584.9164&27.8212&294.6098&38020.1162&12.7696
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 105.8493&106.263&31.2318&32.2984&31.0521&697.8738&939.4267&65.2901&654.99&82790.0598&31.2318\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0012&0.0012&0.0207&0.0158&0.0011&0.0014&0.004&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h32m18s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:43 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 1.17 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.63 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 1.53 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 1.14 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.87 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 16.42 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 24.37 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 1.17 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 22.14 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 178.73 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 1.53 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 65.09 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 64.47 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 7.90 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 7.86 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 7.30 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 213.96 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 289.54 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 28.28 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 429.62 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 471267.87 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 7.90 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 34.72 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 34.54 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 15.12 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=100 & 15.97 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=100 & 14.52 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=100 & 342.96 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 511.40 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 29.10 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 65.35 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 3391.19 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 15.12 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=100 & 105.85 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 106.26 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=100 & 31.23 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 32.30 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 31.05 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 697.87 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 939.43 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 65.29 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=100 & 654.99 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 82790.06 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=100 & 31.23 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h32m18s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:43 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 387325721990581069726022886262624404808660844022626620424806646840046642824642426864848004608248062068860288606648204068246062248042800004444802066424804662820868866426804484268408486626008286604682642206846602042284220024444084606828846462640842228620682646440428484000266868884664624860420668686886.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 5.86 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 144711770228897957962044244280400640824082260664864000066042844806462220088262600440282042086280604862686640284020424006264842428262400448680686206400666420864626460862468226222808484282882606868282420266866680482864842246448820208688284006062208840860666242646006204424686400060686488868846200008028.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 0.01 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=100 & 14.11 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h32m18s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:43 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & -0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.31 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.04 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & -0.06 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & -0.29 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 1.29 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 1.05 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.31 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & -0.16 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.61 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.09 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & -0.08 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.84 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 1.47 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 4.13 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 3.44 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.61 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.31 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & -0.02 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & -0.13 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & -0.21 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.35 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.27 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 1.69 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 6.14 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.44 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & -0.04 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & -0.14 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 1.57 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 2.51 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.39 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 2.91 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 9.33 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 0.43 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & -0.02 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 0.38 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & -0.04 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & -0.25 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 0.45 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 1.30 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 0.42 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 1.84 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 3.88 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 0.38 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 0.46 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & -0.03 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 0.37 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & -0.02 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & -0.22 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 2.36 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 3.56 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 0.45 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 2.22 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 4.32 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 0.37 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 0.74 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 0.21 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 0.44 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & -0.08 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & -0.33 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 1.74 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 3.09 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 0.68 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 2.53 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 8.79 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.44 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 0.66 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 0.20 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.36 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & -0.03 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & -0.23 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 3.78 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 5.28 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 0.60 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 2.36 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 8.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h32m18s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:43 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 1.61 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 1.43 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 1.81 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 1.54 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 1.44 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 1.21 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 1.61 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.79 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 2.55 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 1.81 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 2.22 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.84 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 2.61 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 2.09 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 1.92 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 2.84 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 3.47 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 2.22 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 6.13 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 5.44 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 2.61 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 2.31 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 1.98 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 2.02 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 1.87 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 1.79 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 2.35 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 2.27 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 3.69 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 8.14 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 2.44 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 1.96 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 2.45 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 2.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 1.86 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 3.57 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 4.51 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 2.39 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 4.91 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 11.33 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 2.45 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 2.93 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 2.48 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 2.88 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 2.46 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 2.25 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 2.95 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 3.80 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 2.92 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 4.34 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 6.38 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 2.88 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 2.46 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 1.97 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 2.37 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 1.98 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 1.78 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 4.36 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 5.56 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 2.45 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 4.22 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 6.32 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 2.37 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 3.74 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 3.21 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 3.44 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 2.92 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 2.67 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 4.74 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 6.09 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 3.68 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 5.53 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 11.79 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 3.44 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 2.66 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 2.20 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 2.36 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 1.97 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 1.77 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 5.78 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 7.28 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 2.60 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 4.36 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 10.00 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 2.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h32m18s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:43 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.23 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.13 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.29 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.24 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.18 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 12.75 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 2.02 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.23 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.12 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 26.45 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.29 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.95 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.50 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 1.24 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.90 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.69 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 3.68 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 22.35 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.95 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 20.02 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 152.28 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 1.24 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 22.23 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 22.04 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.83 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 2.86 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 2.65 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 41.83 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 57.01 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 9.74 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 139.70 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 146629.94 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.83 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 42.85 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 42.43 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 5.07 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 5.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 4.65 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 172.13 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 232.53 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 18.54 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 289.92 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 324637.93 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 5.07 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 17.04 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 16.97 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 7.46 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 7.91 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 7.19 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 103.66 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 144.15 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 14.52 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 31.23 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 1544.97 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 7.46 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 17.69 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 17.57 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 7.66 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 8.06 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 7.32 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 239.30 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 367.24 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 14.58 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 34.11 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 1846.22 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 7.66 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 60.17 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 60.43 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 18.46 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 19.19 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 18.45 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 263.50 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 354.51 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 37.47 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 360.38 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 44769.94 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 18.46 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 45.68 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 45.83 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 12.77 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 13.11 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 12.61 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 434.37 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 584.92 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 27.82 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 294.61 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 38020.12 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 12.77 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h32m18s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:43 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.12 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.19 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.24 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.18 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 12.33 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 1.94 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.45 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 25.35 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.19 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.90 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.48 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.86 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.89 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.68 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 2.98 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 20.18 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.90 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 3.00 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 140.48 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.86 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 22.14 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 22.04 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.71 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 2.86 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 2.64 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 41.79 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 56.89 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 9.66 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 136.87 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 146606.90 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.71 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 42.66 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 42.44 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 4.86 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 5.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 4.63 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 169.67 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 226.27 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 18.39 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 281.49 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 324583.35 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 4.86 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=100 & 16.85 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=100 & 16.97 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=100 & 7.32 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=100 & 7.91 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=100 & 7.13 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=100 & 103.47 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=100 & 142.48 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=100 & 14.34 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=100 & 27.85 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=100 & 1530.06 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=100 & 7.32 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=100 & 17.48 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=100 & 17.57 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=100 & 7.53 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=100 & 8.06 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=100 & 7.27 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=100 & 233.74 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=100 & 354.62 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=100 & 14.38 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=100 & 29.17 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=100 & 1827.77 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=100 & 7.53 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=100 & 59.63 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 60.39 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=100 & 18.27 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 19.18 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 18.34 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 260.51 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 345.02 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 37.01 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=100 & 354.00 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=100 & 44697.08 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=100 & 18.27 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=100 & 45.25 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 45.80 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=100 & 12.64 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 13.11 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 12.55 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 420.12 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 557.09 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 27.46 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=100 & 289.05 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 37959.85 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=100 & 12.64 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h33m36s-Full.beta=1.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h33m36s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5542&1.4745&1.713&1.5299&1.4832&0.8472&1.0187&1.5542&2.5144&2.3214&1.713
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1111&1.9447&2.416&2.0617&1.9801&2.2618&2.5332&2.1111&5.4409&4.9053&2.416
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0905&0.0692&0.1007&0.1252&0.1108&1.5002&0.154&0.0905&0.1616&0.1834&0.1007
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3836&0.2887&0.4424&0.4676&0.4153&0.8974&1.0871&0.3836&1.5502&1.7927&0.4424
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0542&-0.0255&0.213&0.0299&-0.0168&-0.6528&-0.4813&0.0542&1.0144&0.8214&0.213
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1111&-0.0553&0.416&0.0617&-0.0199&0.2618&0.5332&0.1111&3.4409&2.9053&0.416
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0934&0.0698&0.146&0.126&0.111&1.9262&0.3856&0.0934&1.1907&0.858&0.146
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3959&0.2917&0.6154&0.4713&0.4156&0.9659&1.3713&0.3959&13.3897&10.2334&0.6154
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4893&0.3616&0.7614&0.5974&0.5266&2.8921&1.757&0.4893&14.5804&11.0915&0.7614\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&2.97585711720122e+298&0.0253&6e-04&0.0077&0.0073&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h33m36s-Full.beta=2.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h33m36s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.636&2.3538&2.7011&2.4002&2.2926&1.9775&2.1898&2.636&3.5958&3.2621&2.7011
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1529&1.8474&2.1993&1.9137&1.8114&2.6184&2.7088&2.1529&3.3672&2.958&2.1993
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.7102&0.44&0.571&0.6272&0.4907&7.7949&6.3518&0.7103&1.355&25.8928&0.571
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8125&0.4916&0.6457&0.6824&0.5351&16.4194&13.5854&0.8126&1.5841&30.4084&0.6457
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.136&-0.1462&0.2011&-0.0998&-0.2074&-0.5225&-0.3102&0.136&1.0958&0.7621&0.2011
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1529&-0.1526&0.1993&-0.0863&-0.1886&0.6184&0.7088&0.1529&1.3672&0.958&0.1993
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.7286&0.4613&0.6114&0.6371&0.5337&8.0671&6.4473&0.7287&2.5556&26.471&0.6114
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8359&0.5148&0.6854&0.6898&0.5706&16.8001&14.0864&0.836&3.4532&31.3232&0.6854
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.5645&0.9761&1.2968&1.3269&1.1043&24.8672&20.5337&1.5647&6.0088&57.7942&1.2968\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0174&0.0121&5e-04&0.0011&0.0015&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h33m36s-Full.beta=2.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h33m36s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0981&1.9361&2.2061&2.0137&1.9355&1.3576&1.5603&2.0981&3.0029&2.7202&2.2061
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1413&1.9093&2.2708&2.0263&1.9296&2.3787&2.5628&2.1413&3.8347&3.3566&2.2708
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2702&0.1731&0.2586&0.3218&0.2546&2.0348&0.5053&0.2702&0.5209&5.3339&0.2586
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5483&0.3483&0.5253&0.6144&0.4731&7.3746&1.767&0.5483&1.0771&10.7691&0.5253
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0981&-0.0639&0.2061&0.0137&-0.0645&-0.6424&-0.4397&0.0981&1.0029&0.7202&0.2061
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1413&-0.0907&0.2708&0.0263&-0.0704&0.3787&0.5628&0.1413&1.8347&1.3566&0.2708
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2798&0.1772&0.301&0.322&0.2587&2.4473&0.6985&0.2798&1.5267&5.852&0.301
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5682&0.3565&0.5985&0.615&0.478&7.5172&2.0836&0.5682&4.4432&12.6085&0.5985
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.848&0.5337&0.8995&0.937&0.7367&9.9646&2.7822&0.848&5.9699&18.4605&0.8995\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0225&0.0163&5e-04&0.0023&0.0023&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h33m36s-Full.beta=3.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h33m36s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1489&2.7376&3.1585&2.7573&2.6216&2.8742&2.9431&3.149&4.1946&4.469&3.1585
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1364&1.7805&2.1237&1.8155&1.7114&3.0824&2.9444&2.1364&3.1426&3.3311&2.1237
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.637&1.2567&1.2729&1.3401&1.1869&46.7551&28.4786&1.6369&2.7322&1590.6224&1.2729
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2092&0.916&1.0422&1.066&0.9593&61.7624&36.5805&1.2092&2.0619&1079.6374&1.0422
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1489&-0.2624&0.1585&-0.2427&-0.3784&-0.1258&-0.0569&0.149&1.1946&1.469&0.1585
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1364&-0.2195&0.1237&-0.1845&-0.2886&1.0824&0.9444&0.1364&1.1426&1.3311&0.1237
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6591&1.3254&1.2979&1.3989&1.33&46.7663&28.479&1.6589&4.1589&1592.6214&1.2979
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2277&0.9641&1.0574&1.1&1.0425&62.9277&37.4687&1.2276&3.3672&1081.3014&1.0574
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.8868&2.2895&2.3553&2.4989&2.3725&109.694&65.9477&2.8865&7.526&2673.9228&2.3553\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0144&0.0098&5e-04&8e-04&0.0015&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h33m36s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:56:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.49 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.36 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.76 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 0.60 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 0.53 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 2.89 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 1.76 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.49 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 14.58 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 11.09 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.76 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.85 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.53 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.90 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 0.94 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 0.74 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 9.96 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 2.78 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.85 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 5.97 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 18.46 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.90 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 1.56 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.98 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 1.30 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=200 & 1.33 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=200 & 24.87 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 20.53 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 1.56 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 6.01 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 57.79 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 1.30 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=200 & 2.89 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 2.29 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=200 & 2.36 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 2.50 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 2.37 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 109.69 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 65.95 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 2.89 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=200 & 7.53 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 2673.92 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=200 & 2.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h33m36s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:56:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 29758571172012247650086860068264248404842486408482282266884222480240824844468662000004404408646220420460882040886444428464444880868846662442646042648022222008864402404448404642224608668424200868862802462020648684842602804264022464448020448844864004662426686244448620806688600240266026048024284222844.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=2 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=2 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=2 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h33m36s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:56:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.05 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & -0.03 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & -0.48 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.05 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.01 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.82 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & -0.06 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 0.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.26 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 0.53 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 3.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 2.91 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.10 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & -0.06 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 0.01 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & -0.06 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & -0.64 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.10 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 1.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 0.72 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & -0.09 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 0.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & -0.07 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 0.38 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 0.56 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.14 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.83 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 1.36 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 0.14 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & -0.15 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.20 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & -0.10 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & -0.21 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & -0.52 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & -0.31 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 0.14 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.10 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 0.76 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.20 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 0.15 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & -0.15 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.20 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & -0.09 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & -0.19 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 0.62 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 0.71 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 0.15 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.37 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.96 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.20 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.15 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & -0.26 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 0.16 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & -0.24 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & -0.38 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & -0.13 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & -0.06 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.15 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 1.19 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 1.47 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.16 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.14 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & -0.22 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.12 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & -0.18 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & -0.29 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 1.08 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 0.94 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.14 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 1.14 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 1.33 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.12 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h33m36s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:56:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 1.55 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 1.47 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 1.53 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 1.48 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 1.02 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 1.55 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 2.51 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 2.32 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 2.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.94 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 2.42 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 2.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 1.98 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 2.26 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 2.53 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 2.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 5.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 4.91 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 2.42 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 2.10 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 1.94 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 2.21 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 2.01 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 1.94 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 1.36 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 2.10 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 3.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 2.72 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 2.21 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 2.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 1.91 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 2.27 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 2.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 1.93 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 2.38 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.56 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 2.14 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 3.83 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 3.36 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 2.27 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 2.64 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 2.35 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 2.70 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 2.40 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 2.29 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 1.98 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 2.19 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 2.64 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 3.60 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 3.26 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 2.70 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 2.15 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 1.85 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 2.20 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 1.91 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 1.81 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 2.62 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 2.71 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 2.15 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.37 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 2.96 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 2.20 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 3.15 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 2.74 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 3.16 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 2.76 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 2.62 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 2.87 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 2.94 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 3.15 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 4.19 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 4.47 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 3.16 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 2.14 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 1.78 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 2.12 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 1.82 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 1.71 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 3.08 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 2.94 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 2.14 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 3.14 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 3.33 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 2.12 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h33m36s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:56:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 0.13 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.93 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.19 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.86 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.29 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.62 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.97 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.37 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 13.39 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 10.23 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.62 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.28 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.18 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 0.32 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 2.45 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.70 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.28 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 5.85 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.57 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.60 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 0.48 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 7.52 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.08 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.57 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 4.44 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 12.61 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.60 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 0.73 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.46 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.61 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 0.64 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 0.53 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 8.07 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 6.45 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 0.73 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 2.56 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 26.47 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.61 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 0.84 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.51 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.69 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 0.69 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 0.57 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 16.80 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 14.09 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 0.84 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 3.45 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 31.32 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.69 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 1.66 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 1.33 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 1.30 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 1.40 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 1.33 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 46.77 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 28.48 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 1.66 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 4.16 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 1592.62 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 1.30 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 1.23 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 0.96 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 1.06 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 1.10 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 1.04 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 62.93 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 37.47 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 1.23 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 3.37 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 1081.30 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 1.06 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h33m36s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 17:56:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 0.13 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.50 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.18 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.38 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.29 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.44 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.90 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.09 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.38 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 1.55 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.79 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.44 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.17 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 0.32 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 0.25 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 2.03 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.51 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 0.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 5.33 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.55 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.53 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 0.61 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 0.47 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 7.37 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 1.77 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.55 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.08 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 10.77 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.53 \\ 
  45 & MLE & beta & beta=2.5 & sigma=2 & n=200 & 0.71 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=2 & n=200 & 0.44 \\ 
  47 & LME & beta & beta=2.5 & sigma=2 & n=200 & 0.57 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=2 & n=200 & 0.63 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=2 & n=200 & 0.49 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=2 & n=200 & 7.79 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=2 & n=200 & 6.35 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=2 & n=200 & 0.71 \\ 
  53 & MME & beta & beta=2.5 & sigma=2 & n=200 & 1.35 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=2 & n=200 & 25.89 \\ 
  55 & PWM & beta & beta=2.5 & sigma=2 & n=200 & 0.57 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=2 & n=200 & 0.81 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=2 & n=200 & 0.49 \\ 
  58 & LME & sigma & beta=2.5 & sigma=2 & n=200 & 0.65 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=2 & n=200 & 0.68 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=2 & n=200 & 0.54 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=2 & n=200 & 16.42 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=2 & n=200 & 13.59 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=2 & n=200 & 0.81 \\ 
  64 & MME & sigma & beta=2.5 & sigma=2 & n=200 & 1.58 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=2 & n=200 & 30.41 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=2 & n=200 & 0.65 \\ 
  67 & MLE & beta & beta=3 & sigma=2 & n=200 & 1.64 \\ 
  68 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 1.26 \\ 
  69 & LME & beta & beta=3 & sigma=2 & n=200 & 1.27 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 1.34 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 1.19 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 46.76 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 28.48 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 1.64 \\ 
  75 & MME & beta & beta=3 & sigma=2 & n=200 & 2.73 \\ 
  76 & MME.b & beta & beta=3 & sigma=2 & n=200 & 1590.62 \\ 
  77 & PWM & beta & beta=3 & sigma=2 & n=200 & 1.27 \\ 
  78 & MLE & sigma & beta=3 & sigma=2 & n=200 & 1.21 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 0.92 \\ 
  80 & LME & sigma & beta=3 & sigma=2 & n=200 & 1.04 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 1.07 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 0.96 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 61.76 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 36.58 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 1.21 \\ 
  86 & MME & sigma & beta=3 & sigma=2 & n=200 & 2.06 \\ 
  87 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 1079.64 \\ 
  88 & PWM & sigma & beta=3 & sigma=2 & n=200 & 1.04 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h34m37s-Full.beta=1.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h34m37s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5628&1.3954&1.7806&1.4959&1.4072&0.2482&1.1553&1.5628&2.7437&3.7696&1.7806
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.1306&2.6176&3.7313&2.9461&2.7187&4.0591&4.8617&3.1306&8.8494&10.5195&3.7313
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1609&0.089&0.1477&0.1946&0.1529&81.6134&1.6086&0.1609&0.3304&15440.8686&0.1477
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4323&0.7642&1.3937&1.6334&1.2899&7.1382&47.2509&1.4324&6.2585&69363.2445&1.3937
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0628&-0.1046&0.2806&-0.0041&-0.0928&-1.2518&-0.3447&0.0628&1.2437&2.2696&0.2806
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1306&-0.3824&0.7313&-0.0539&-0.2813&1.0591&1.8617&0.1306&5.8494&7.5195&0.7313
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1648&0.1&0.2265&0.1946&0.1615&83.1722&1.7272&0.1649&1.8772&15444.4756&0.2265
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4492&0.9103&1.9283&1.6361&1.369&8.259&50.7122&1.4493&40.4738&69412.8509&1.9283
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.6141&1.0103&2.1548&1.8307&1.5304&91.4312&52.4394&1.6142&42.351&84857.3265&2.1548\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.001&0.0011&2.11391274638674e+300&0.0302&0.001&0.0076&0.0077&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h34m37s-Full.beta=2.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h34m37s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.9215&2.4708&2.8141&2.3864&2.197&2.5943&3.4213&2.8718&4.7105&6.9085&2.8141
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.6598&2.9337&3.4302&2.8341&2.5666&5.6448&7.3287&3.5775&6.9056&10.4166&3.4302
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 39.5029&39.6388&8.1352&8.7849&8.1036&76.6818&107.5944&22.517&808.7304&4897.6282&8.1352
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
101.8045&102.079&18.185&19.9759&18.0868&359.847&546.2245&55.1781&1981.1629&13648.3259&18.185
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4215&-0.0292&0.3141&-0.1136&-0.303&0.0943&0.9213&0.3718&2.2105&4.4085&0.3141
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6598&-0.0663&0.4302&-0.1659&-0.4334&2.6448&4.3287&0.5775&3.9056&7.4166&0.4302
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 39.6766&39.6357&8.233&8.7969&8.1946&76.683&108.4325&22.653&813.5358&4916.5732&8.233
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
102.2297&102.0732&18.3682&20.0014&18.2728&366.8061&564.9073&55.5061&1996.2188&13701.9673&18.3682
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 141.9063&141.7089&26.6012&28.7984&26.4674&443.4891&673.3398&78.1591&2809.7547&18618.5405&26.6012\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0012&0.001&0.0011&0.0012&0.0237&0.0182&0.0011&0.0019&14.1115&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h34m37s-Full.beta=2.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h34m37s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2316&1.9159&2.3031&1.951&1.814&1.6509&2.0581&2.2024&3.6088&8.049&2.3031
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.4896&2.8135&3.5811&2.9237&2.6719&4.8917&5.856&3.4291&7.1806&16.7379&3.5811
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.4697&18.3734&2.8263&3.1055&2.8236&35.2777&29.8618&8.8467&136.558&146674.6044&2.8263
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
80.1524&79.6883&11.5879&12.6366&11.4353&275.5108&262.0872&38.25&632.639&730467.3353&11.5879
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2316&-0.0841&0.3031&-0.049&-0.186&-0.3491&0.0581&0.2024&1.6088&6.049&0.3031
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4896&-0.1865&0.5811&-0.0763&-0.3281&1.8917&2.856&0.4291&4.1806&13.7379&0.5811
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.5215&18.3787&2.9179&3.1076&2.8579&35.396&29.8622&8.8868&139.1326&146696.5269&2.9179
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
80.3841&79.7151&11.9244&12.6412&11.5418&279.0618&270.2175&38.4303&650.0529&730583.0185&11.9244
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 98.9056&98.0938&14.8422&15.7488&14.3997&314.4578&300.0797&47.317&789.1855&877279.5455&14.8422\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.0011&0.0011&1.58202848994683e+299&0.0227&0.001&0.0032&0.0044&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h34m37s-Full.beta=3.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-15h34m37s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.7368&3.2216&3.4557&2.9348&2.6822&4.7374&6.045&3.693&5.8271&16.067&3.4557
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.9311&3.2689&3.5077&2.9262&2.6407&8.3863&10.5013&3.8672&6.9375&20.5768&3.5077
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 50.4836&51.2624&16.1461&17.1573&16.2064&244.2721&324.6212&32.9385&1442.8184&147417.6013&16.1461
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
90.2969&91.502&23.6117&24.7783&23.6435&806.1016&1067.5742&53.2656&3315.4848&273379.468&23.6117
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.7368&0.2216&0.4557&-0.0652&-0.3178&1.7374&3.045&0.693&2.8271&13.067&0.4557
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9311&0.2689&0.5077&-0.0738&-0.3593&5.3863&7.5013&0.8672&3.9375&17.5768&0.5077
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 51.0215&51.3064&16.3522&17.1599&16.3058&247.2664&333.8605&33.4154&1450.6664&147573.6067&16.3522
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
91.1548&91.5651&23.8671&24.7812&23.7702&835.0329&1123.7377&54.0123&3330.6571&273661.0726&23.8671
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 142.1762&142.8715&40.2193&41.9411&40.076&1082.2993&1457.5982&87.4278&4781.3235&421234.6793&40.2193\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0012&0.001&0.0011&0.0012&0.0203&0.0154&0.001&0.0013&9184.2444&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h34m37s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:27:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 1.61 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 1.01 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 2.15 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 1.83 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 1.53 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 91.43 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 52.44 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 1.61 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 42.35 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 84857.33 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 2.15 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 98.91 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 98.09 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 14.84 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 15.75 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 14.40 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 314.46 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 300.08 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 47.32 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 789.19 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 877279.55 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 14.84 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 141.91 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 141.71 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 26.60 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=100 & 28.80 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=100 & 26.47 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=100 & 443.49 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 673.34 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 78.16 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 2809.75 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 18618.54 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 26.60 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=100 & 142.18 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 142.87 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=100 & 40.22 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 41.94 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 40.08 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 1082.30 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 1457.60 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 87.43 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=100 & 4781.32 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 421234.68 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=100 & 40.22 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h34m37s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:27:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 2113912746386743924440240060444242860228288208668800848646666040220642484008446428262628624662446448826462488866228688802800828486860224208666406222468262420602806602880664262220466808242226604208868664220284408804422486286640226802840444002008046248262068642426662600606244260428828462420222066884028.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 158202848994683288468020660066288840468464482606242028460464868866888686626080620408800202866886242864642884000808044406442264080664206204688228840024062002280288882864260662628248206680608260804426062602088886662280844004628686868646808466480224640246000868080468466668286000006280402600088864026420.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=100 & 14.11 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 9184.24 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h34m37s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:27:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.06 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & -0.10 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.28 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & -0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & -0.09 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & -1.25 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & -0.34 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.06 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 1.24 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 2.27 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.28 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.13 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & -0.38 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.73 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & -0.05 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & -0.28 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 1.06 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 1.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.13 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 5.85 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 7.52 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.73 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.23 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & -0.08 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & -0.05 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & -0.19 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & -0.35 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.06 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.20 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 1.61 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 6.05 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.49 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & -0.19 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.58 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & -0.08 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & -0.33 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 1.89 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 2.86 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.43 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 4.18 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 13.74 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.58 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 0.42 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & -0.03 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 0.31 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & -0.11 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & -0.30 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 0.09 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 0.92 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 0.37 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 2.21 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 4.41 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 0.31 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 0.66 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & -0.07 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 0.43 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & -0.17 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & -0.43 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 2.64 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 4.33 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 0.58 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 3.91 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 7.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 0.43 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 0.74 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 0.22 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 0.46 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & -0.07 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & -0.32 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 1.74 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 3.04 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 0.69 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 2.83 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 13.07 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.46 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 0.93 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 0.27 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 0.51 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & -0.07 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & -0.36 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 5.39 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 7.50 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 0.87 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 3.94 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 17.58 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 0.51 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h34m37s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:27:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 1.56 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 1.40 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 1.78 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 1.50 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 1.41 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.25 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 1.56 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 2.74 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 3.77 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 1.78 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 3.13 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 2.62 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 3.73 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 2.95 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 2.72 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 4.06 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 4.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 3.13 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 8.85 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 10.52 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 3.73 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 2.23 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 1.92 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 1.95 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 1.81 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 1.65 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 2.06 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 2.20 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 3.61 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 8.05 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 3.49 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 2.81 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 3.58 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 2.92 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 2.67 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 4.89 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 5.86 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 3.43 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 7.18 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 16.74 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 3.58 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 2.92 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 2.47 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 2.81 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 2.39 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 2.20 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 2.59 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 3.42 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 2.87 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 4.71 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 6.91 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 2.81 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 3.66 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 2.93 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 3.43 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 2.83 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 2.57 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 5.64 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 7.33 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 3.58 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 6.91 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 10.42 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 3.43 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 3.74 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 3.22 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 3.46 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 2.93 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 2.68 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 4.74 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 6.04 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 3.69 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 5.83 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 16.07 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 3.46 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 3.93 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 3.27 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 3.51 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 2.93 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 2.64 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 8.39 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 10.50 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 3.87 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 6.94 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 20.58 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 3.51 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h34m37s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:27:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.10 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.23 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 83.17 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.73 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 1.88 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 15444.48 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.23 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 1.45 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.91 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 1.93 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 1.64 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 1.37 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 8.26 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 50.71 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 1.45 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 40.47 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 69412.85 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 1.93 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 18.52 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 18.38 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.92 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 3.11 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 2.86 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 35.40 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 29.86 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 8.89 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 139.13 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 146696.53 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.92 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 80.38 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 79.72 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 11.92 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 12.64 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 11.54 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 279.06 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 270.22 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 38.43 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 650.05 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 730583.02 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 11.92 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 39.68 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 39.64 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 8.23 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 8.80 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 8.19 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 76.68 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 108.43 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 22.65 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 813.54 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 4916.57 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 8.23 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 102.23 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 102.07 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 18.37 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 20.00 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 18.27 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 366.81 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 564.91 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 55.51 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 1996.22 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 13701.97 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 18.37 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 51.02 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 51.31 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 16.35 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 17.16 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 16.31 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 247.27 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 333.86 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 33.42 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 1450.67 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 147573.61 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 16.35 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 91.15 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 91.57 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 23.87 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 24.78 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 23.77 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 835.03 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1123.74 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 54.01 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 3330.66 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 273661.07 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 23.87 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h34m37s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:27:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.09 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.15 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 81.61 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.61 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.33 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 15440.87 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 1.43 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.76 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 1.39 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 1.63 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 1.29 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 7.14 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 47.25 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 1.43 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 6.26 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 69363.24 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 1.39 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 18.47 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 18.37 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.83 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 3.11 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 2.82 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 35.28 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 29.86 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 8.85 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 136.56 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 146674.60 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.83 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 80.15 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 79.69 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 11.59 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 12.64 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 11.44 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 275.51 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 262.09 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 38.25 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 632.64 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 730467.34 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 11.59 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=100 & 39.50 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=100 & 39.64 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=100 & 8.14 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=100 & 8.78 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=100 & 8.10 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=100 & 76.68 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=100 & 107.59 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=100 & 22.52 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=100 & 808.73 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=100 & 4897.63 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=100 & 8.14 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=100 & 101.80 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=100 & 102.08 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=100 & 18.18 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=100 & 19.98 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=100 & 18.09 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=100 & 359.85 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=100 & 546.22 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=100 & 55.18 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=100 & 1981.16 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=100 & 13648.33 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=100 & 18.18 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=100 & 50.48 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 51.26 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=100 & 16.15 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 17.16 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 16.21 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 244.27 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 324.62 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 32.94 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=100 & 1442.82 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=100 & 147417.60 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=100 & 16.15 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=100 & 90.30 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 91.50 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=100 & 23.61 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 24.78 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 23.64 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 806.10 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1067.57 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 53.27 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=100 & 3315.48 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 273379.47 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=100 & 23.61 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h35m20s-Full.beta=1.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h35m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5388&1.4612&1.7034&1.5123&1.4671&0.7053&1.007&1.5388&2.5001&2.3117&1.7034
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.1086&2.8669&3.5803&3.034&2.9161&3.3649&3.7328&3.1086&8.0661&7.2823&3.5803
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0809&0.0625&0.0867&0.1155&0.1025&15.7085&0.1322&0.0809&0.1365&0.1603&0.0867
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7574&0.5764&0.8321&0.9892&0.8812&3.7967&2.0559&0.7574&4.5493&5.1199&0.8321
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0388&-0.0388&0.2034&0.0123&-0.0329&-0.7947&-0.493&0.0388&1.0001&0.8117&0.2034
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1086&-0.1331&0.5803&0.034&-0.0839&0.3649&0.7328&0.1086&5.0661&4.2823&0.5803
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0824&0.064&0.1281&0.1157&0.1036&16.3384&0.3752&0.0824&1.1367&0.8191&0.1281
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7691&0.5941&1.1687&0.9903&0.8882&3.9294&2.5927&0.7692&30.2144&23.4573&1.1687
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.8515&0.6581&1.2967&1.106&0.9918&20.2679&2.9679&0.8515&31.3511&24.2765&1.2967\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&1.82606305828667e+299&0.0249&5e-04&0.0073&0.007&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h35m20s-Full.beta=2.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h35m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.5895&2.3185&2.6696&2.3387&2.2384&1.894&2.1248&2.5895&3.5614&3.2239&2.6696
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.1444&2.7067&3.2378&2.7655&2.6238&3.7338&3.915&3.1445&4.9869&4.3744&3.2378
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5173&0.2797&0.4316&0.4488&0.3756&3.406&4.0459&0.5173&1.0273&23.7733&0.4316
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.3352&0.7174&1.1083&1.0924&0.9198&14.8028&19.8613&1.3352&2.7008&64.9939&1.1083
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0895&-0.1815&0.1696&-0.1613&-0.2616&-0.606&-0.3752&0.0895&1.0614&0.7239&0.1696
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1444&-0.2933&0.2378&-0.2345&-0.3762&0.7338&0.915&0.1445&1.9869&1.3744&0.2378
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5252&0.3126&0.4603&0.4748&0.444&3.7729&4.1863&0.5252&2.1537&24.2949&0.4603
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.356&0.8034&1.1648&1.1473&1.0613&15.3397&20.6965&1.3559&6.6481&66.8764&1.1648
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.8812&1.116&1.625&1.6221&1.5053&19.1126&24.8827&1.8811&8.8018&91.1714&1.625\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0172&0.0119&5e-04&0.0011&0.0014&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h35m20s-Full.beta=2.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h35m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0727&1.916&2.2002&1.9445&1.8732&1.3388&1.5574&2.0727&3.0072&2.7023&2.2002
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.1524&2.8172&3.3859&2.8983&2.7674&3.5084&3.8292&3.1524&5.7458&4.9825&3.3859
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2335&0.1486&0.2215&0.2466&0.2125&0.3768&0.5022&0.2335&0.4526&2.3273&0.2215
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0336&0.6488&0.984&1.0068&0.8719&2.9129&3.8615&1.0337&2.0583&9.9117&0.984
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0727&-0.084&0.2002&-0.0555&-0.1268&-0.6612&-0.4426&0.0727&1.0072&0.7023&0.2002
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1524&-0.1828&0.3859&-0.1017&-0.2326&0.5084&0.8292&0.1524&2.7458&1.9825&0.3859
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2388&0.1557&0.2615&0.2497&0.2286&0.8139&0.6981&0.2388&1.4671&2.8203&0.2615
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0568&0.6822&1.1328&1.0171&0.9259&3.1711&4.5488&1.0569&9.5977&13.8411&1.1328
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.2955&0.8379&1.3944&1.2667&1.1545&3.985&5.2468&1.2957&11.0647&16.6614&1.3944\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0221&0.016&5e-04&0.0022&0.0021&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h35m20s-Full.beta=3.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220221-15h35m20s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.165&2.7483&3.1719&2.7536&2.6156&2.7956&2.9575&3.1651&4.2155&4.0838&3.1719
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.2154&2.6763&3.1935&2.7137&2.5553&4.46&4.4192&3.2154&4.728&4.5117&3.1935
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0455&1.6503&1.396&1.6006&1.3113&30.5494&27.9144&2.0472&3.3843&77.6737&1.396
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.3515&2.6793&2.4664&2.7287&2.3032&83.9851&76.4546&3.3546&5.6509&132.8318&2.4664
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.165&-0.2517&0.1719&-0.2464&-0.3844&-0.2044&-0.0425&0.1651&1.2155&1.0838&0.1719
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2154&-0.3237&0.1935&-0.2863&-0.4447&1.46&1.4192&0.2154&1.728&1.5117&0.1935
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0725&1.7135&1.4255&1.6611&1.4589&30.5881&27.9135&2.0743&4.8613&78.8406&1.4255
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.3975&2.7838&2.5036&2.8104&2.5008&86.1083&78.4612&3.4007&8.6362&135.1038&2.5036
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 5.47&4.4973&3.9291&4.4715&3.9597&116.6964&106.3746&5.4749&13.4975&213.9444&3.9291\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0144&0.0098&5e-04&8e-04&0.0068&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-15h35m20s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:13 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.85 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.66 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 1.30 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 1.11 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 0.99 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 20.27 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 2.97 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.85 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 31.35 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 24.28 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 1.30 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 1.30 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.84 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 1.39 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 1.27 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 1.15 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 3.99 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 5.25 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 1.30 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 11.06 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 16.66 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 1.39 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 1.88 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 1.12 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 1.63 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=200 & 1.62 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=200 & 1.51 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=200 & 19.11 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 24.88 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 1.88 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 8.80 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 91.17 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 1.63 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=200 & 5.47 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 4.50 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=200 & 3.93 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 4.47 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 3.96 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 116.70 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 106.37 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 5.47 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=200 & 13.50 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 213.94 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=200 & 3.93 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h35m20s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:13 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 182606305828666693808004840600042440082266688428666222842664462466244628088222008886828880486284468004660228264266802806844208868084062248640226440422204646404660220206888860806604262480086266266866622240404682808260488886608806406802684804646064464060808444208040220204424240082808686828442002284046.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 0.02 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=3 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=3 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=3 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  44 & PWM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h35m20s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:13 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.04 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & -0.04 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.20 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & -0.03 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & -0.79 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.04 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.81 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.20 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & -0.13 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.58 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 0.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & -0.08 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 0.36 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 0.73 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.07 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 4.28 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.58 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.07 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & -0.08 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.20 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & -0.06 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & -0.13 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & -0.66 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.07 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 1.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 0.70 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.20 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & -0.18 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 0.39 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & -0.10 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & -0.23 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 0.51 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 0.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.75 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 1.98 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 0.39 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 0.09 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & -0.18 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.17 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & -0.16 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & -0.26 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & -0.61 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & -0.38 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 0.09 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.06 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 0.72 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.17 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 0.14 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & -0.29 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 0.24 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & -0.23 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & -0.38 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 0.73 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 0.91 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 0.14 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 1.99 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 1.37 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 0.24 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.17 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & -0.25 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 0.17 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & -0.25 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & -0.38 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & -0.20 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & -0.04 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.17 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 1.22 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 1.08 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.17 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.22 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & -0.32 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.19 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & -0.29 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & -0.44 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 1.46 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 1.42 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.22 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 1.73 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 1.51 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.19 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h35m20s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:13 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 1.54 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 1.46 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 1.70 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 1.51 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 1.47 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 1.54 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 2.31 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 1.70 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 3.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 2.87 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 3.58 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 3.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 2.92 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.36 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.73 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 3.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 8.07 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 7.28 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 3.58 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 2.07 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 1.92 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 2.20 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 1.94 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 1.87 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 1.34 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 2.07 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 3.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 2.70 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 2.20 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 3.15 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 2.82 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 3.39 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 2.90 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 2.77 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 3.51 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 3.15 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 5.75 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 4.98 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 3.39 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 2.59 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 2.32 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 2.67 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 2.34 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 2.24 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 1.89 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 2.12 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 2.59 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 3.56 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 3.22 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 2.67 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 3.14 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 2.71 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 3.24 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 2.77 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 2.62 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 3.73 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 3.91 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 3.14 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 4.99 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 4.37 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 3.24 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 3.17 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 2.75 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 3.17 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 2.75 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 2.62 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 2.80 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 2.96 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 3.17 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 4.22 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 4.08 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 3.17 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 3.22 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 2.68 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.19 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 2.71 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 2.56 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 4.46 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 4.42 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 3.22 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 4.73 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 4.51 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.19 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-15h35m20s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 18:06:13 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.06 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.09 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 0.12 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 15.71 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.13 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 0.14 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.09 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.76 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.58 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.83 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 0.99 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 0.88 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.80 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 2.06 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.76 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 4.55 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 5.12 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.83 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 0.25 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 0.21 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 0.38 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.50 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 0.45 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 2.33 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.03 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.65 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 0.98 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 1.01 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 0.87 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 2.91 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.86 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.03 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.06 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 9.91 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 0.98 \\ 
  45 & MLE & beta & beta=2.5 & sigma=3 & n=200 & 0.52 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=3 & n=200 & 0.28 \\ 
  47 & LME & beta & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=3 & n=200 & 0.45 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=3 & n=200 & 0.38 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=3 & n=200 & 3.41 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=3 & n=200 & 4.05 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=3 & n=200 & 0.52 \\ 
  53 & MME & beta & beta=2.5 & sigma=3 & n=200 & 1.03 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=3 & n=200 & 23.77 \\ 
  55 & PWM & beta & beta=2.5 & sigma=3 & n=200 & 0.43 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=3 & n=200 & 1.34 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=3 & n=200 & 0.72 \\ 
  58 & LME & sigma & beta=2.5 & sigma=3 & n=200 & 1.11 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=3 & n=200 & 1.09 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=3 & n=200 & 0.92 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=3 & n=200 & 14.80 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=3 & n=200 & 19.86 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=3 & n=200 & 1.34 \\ 
  64 & MME & sigma & beta=2.5 & sigma=3 & n=200 & 2.70 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=3 & n=200 & 64.99 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=3 & n=200 & 1.11 \\ 
  67 & MLE & beta & beta=3 & sigma=3 & n=200 & 2.05 \\ 
  68 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 1.65 \\ 
  69 & LME & beta & beta=3 & sigma=3 & n=200 & 1.40 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 1.60 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 1.31 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 30.55 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 27.91 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 2.05 \\ 
  75 & MME & beta & beta=3 & sigma=3 & n=200 & 3.38 \\ 
  76 & MME.b & beta & beta=3 & sigma=3 & n=200 & 77.67 \\ 
  77 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.40 \\ 
  78 & MLE & sigma & beta=3 & sigma=3 & n=200 & 3.35 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 2.68 \\ 
  80 & LME & sigma & beta=3 & sigma=3 & n=200 & 2.47 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 2.73 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 2.30 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 83.99 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 76.45 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 3.35 \\ 
  86 & MME & sigma & beta=3 & sigma=3 & n=200 & 5.65 \\ 
  87 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 132.83 \\ 
  88 & PWM & sigma & beta=3 & sigma=3 & n=200 & 2.47 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-18h10m40s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 20:33:13 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 5.25 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 9.68 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.32 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 47.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.37 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 10.02 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 25.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 5.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 66.81 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.37 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 19.69 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 19.48 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.38 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.39 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 2.22 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 38.41 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 53.26 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 8.32 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 48.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 146263.10 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.38 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 8.98 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 8.85 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.04 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.01 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.93 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 46.74 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 62.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 3.78 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 22.02 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 80957.74 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.04 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 18.17 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 18.09 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 9.62 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 10.91 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 9.59 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 71.05 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 111.40 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 16.05 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 42.66 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 1240.64 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 9.62 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 5.77 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 5.73 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 2.70 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 2.98 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 2.69 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 49.17 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 77.01 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 4.91 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 14.50 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 348.31 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 2.70 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 28.24 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 28.50 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 23.65 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 32.63 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 23.81 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 133.02 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 239.82 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 22.58 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 48.68 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 141760.20 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 23.65 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 4.78 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 4.82 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 4.10 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 5.55 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 4.12 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 52.67 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 97.43 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 3.82 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 8.17 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 28922.52 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 4.10 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-20h34m24s-Full.beta=1.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-20h34m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6347&1.4479&1.8233&1.5952&1.4924&1.0046&1.282&1.6347&2.8031&2.6257&1.8233
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1465&0.949&1.3217&1.1043&1.0129&1.4915&1.8568&1.1465&3.0804&2.8067&1.3217
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2887&0.1825&0.2345&0.2993&0.2237&5.0097&9.6381&0.2888&0.6243&45.9245&0.2345
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3109&0.1896&0.2625&0.2925&0.2205&9.7838&24.5269&0.311&0.8171&63.5498&0.2625
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1347&-0.0521&0.3233&0.0952&-0.0076&-0.4954&-0.218&0.1347&1.3031&1.1257&0.3233
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1465&-0.051&0.3217&0.1043&0.0129&0.4915&0.8568&0.1465&2.0804&1.8067&0.3217
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3069&0.1852&0.339&0.3083&0.2237&5.2546&9.6847&0.3069&2.3223&47.187&0.339
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3323&0.1922&0.366&0.3033&0.2206&10.0243&25.2587&0.3325&5.1449&66.8075&0.366
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.6392&0.3774&0.705&0.6116&0.4444&15.2789&34.9433&0.6394&7.4672&113.9946&0.705\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&0.0393&0.0322&0.0011&0.0085&5.8624&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-20h34m24s-Full.beta=2.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-20h34m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.825&2.3501&2.8222&2.5622&2.3335&2.4595&3.2948&2.8211&4.1438&5.738&2.8222
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1932&0.9344&1.1697&1.0467&0.9375&1.8582&2.4305&1.1904&2.0375&2.8498&1.1697
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.0631&18.0682&9.5206&10.9053&9.5594&71.053&110.7751&15.9476&39.959&1230.2747&9.5206
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.7314&5.729&2.671&2.9797&2.688&48.4389&74.9733&4.8722&13.4238&344.9186&2.671
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.325&-0.1499&0.3222&0.0622&-0.1665&-0.0405&0.7948&0.3211&1.6438&3.238&0.3222
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1932&-0.0656&0.1697&0.0467&-0.0625&0.8582&1.4305&0.1904&1.0375&1.8498&0.1697
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.1669&18.0888&9.6235&10.9081&9.5862&71.0475&111.3958&16.0491&42.6571&1240.6365&9.6235
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.7682&5.7327&2.6995&2.9816&2.6916&49.1706&77.0122&4.9079&14.4988&348.3059&2.6995
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 23.9351&23.8216&12.323&13.8896&12.2779&120.2181&188.4079&20.957&57.1559&1588.9424&12.323\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.001&0.001&0.0243&0.0187&0.001&0.002&14.1116&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-20h34m24s-Full.beta=2.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-20h34m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2897&1.951&2.3396&2.0616&1.9032&1.777&2.3049&2.261&3.565&7.8935&2.3396
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.215&0.9695&1.2315&1.0549&0.9561&1.7885&2.2508&1.1957&2.3796&5.5015&1.2315
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 19.6118&19.4842&2.2654&2.3818&2.2081&38.3638&53.1733&8.2489&45.5523&146242.9881&2.2654
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.9312&8.8549&0.9848&1.0038&0.9243&46.1225&61.2667&3.7455&20.1157&80945.5701&0.9848
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2897&-0.049&0.3396&0.0616&-0.0968&-0.223&0.3049&0.261&1.565&5.8935&0.3396
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.215&-0.0305&0.2315&0.0549&-0.0439&0.7885&1.2508&0.1957&1.3796&4.5015&0.2315
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 19.6937&19.4847&2.3805&2.3853&2.2172&38.4097&53.2609&8.3162&47.9969&146263.0969&2.3805
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.9765&8.855&1.0383&1.0067&0.9261&46.7396&62.8251&3.7834&22.0171&80957.7394&1.0383
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 28.6702&28.3396&3.4188&3.392&3.1433&85.1492&116.086&12.0996&70.014&227220.8363&3.4188\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.0011&0.0011&0.0293&0.0232&0.001&0.0035&0.0079&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-20h34m24s-Full.beta=3.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220221-20h34m24s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.4616&2.8852&3.43&3.2335&2.8827&3.3811&4.8093&3.4438&4.8005&13.1569&3.43
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2066&0.9557&1.1776&1.1082&0.9715&2.0007&2.806&1.199&1.8575&5.5565&1.1776
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.0283&28.4897&23.4693&32.5816&23.7971&132.8838&236.575&22.3871&45.4418&141671.2078&23.4693
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.7367&4.8141&4.0725&5.5371&4.1151&51.6735&94.1789&3.7817&7.4317&28904.6487&4.0725
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.4616&-0.1148&0.43&0.2335&-0.1173&0.3811&1.8093&0.4438&1.8005&10.1569&0.43
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2066&-0.0443&0.1776&0.1082&-0.0285&1.0007&1.806&0.199&0.8575&4.5565&0.1776
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.2385&28.5&23.6519&32.6329&23.8085&133.0158&239.825&22.5818&48.679&141760.2042&23.6519
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.7789&4.8156&4.1036&5.5483&4.1155&52.6698&97.431&3.8209&8.1662&28922.52&4.1036
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 33.0175&33.3156&27.7555&38.1812&27.9241&185.6856&337.256&26.4027&56.8452&170682.7242&27.7555\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 9e-04&0.001&9e-04&0.001&0.001&0.0209&0.0158&9e-04&0.0014&101.0395&9e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220221/20220221-20h34m24s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 22:56:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.64 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.38 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.70 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.61 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 15.28 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 34.94 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.64 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 7.47 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 113.99 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.70 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 28.67 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 28.34 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 3.42 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 3.39 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 3.14 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 85.15 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 116.09 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 12.10 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 70.01 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 227220.84 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 3.42 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 23.94 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 23.82 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 12.32 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=100 & 13.89 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=100 & 12.28 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=100 & 120.22 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 188.41 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 20.96 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 57.16 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 1588.94 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 12.32 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=100 & 33.02 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 33.32 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=100 & 27.76 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 38.18 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 27.92 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 185.69 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 337.26 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 26.40 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=100 & 56.85 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 170682.72 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=100 & 27.76 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-20h34m24s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 22:56:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 0.04 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 5.86 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 0.03 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 0.01 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2.5 & sigma=1 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2.5 & sigma=1 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2.5 & sigma=1 & n=100 & 14.11 \\ 
  33 & PWM & Measure & beta=2.5 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 101.04 \\ 
  44 & PWM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-20h34m24s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 22:56:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.13 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & -0.05 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.10 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & -0.01 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & -0.50 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & -0.22 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.13 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 1.30 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 1.13 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.15 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & -0.05 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.10 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.15 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 2.08 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 1.81 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & -0.05 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.06 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & -0.10 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & -0.22 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.30 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.26 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 1.56 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 5.89 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.21 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & -0.03 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.23 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & -0.04 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.79 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 1.25 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.20 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 1.38 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 4.50 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.23 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 0.33 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & -0.15 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 0.32 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 0.06 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & -0.17 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & -0.04 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 0.79 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 0.32 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 1.64 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 3.24 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 0.32 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 0.19 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & -0.07 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 0.17 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 0.05 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & -0.06 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 0.86 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 1.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 0.19 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 1.04 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 1.85 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 0.17 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 0.46 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & -0.11 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 0.43 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 0.23 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & -0.12 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 0.38 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 1.81 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 0.44 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 1.80 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 10.16 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.43 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.21 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & -0.04 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.18 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 0.11 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & -0.03 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 1.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 1.81 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.20 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 0.86 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 4.56 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.18 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-20h34m24s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 22:56:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 1.63 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 1.45 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 1.82 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 1.60 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 1.49 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 1.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 1.28 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 1.63 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.80 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 2.63 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 1.82 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 1.15 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.95 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 1.32 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 1.10 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 1.01 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 1.49 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 1.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 1.15 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 3.08 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 2.81 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 1.32 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 2.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 1.95 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.06 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 1.90 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 1.78 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 2.30 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 2.26 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 3.56 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 7.89 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 1.21 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.97 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.23 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.96 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 1.79 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 2.25 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.20 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 2.38 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 5.50 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.23 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 2.83 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 2.35 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 2.82 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 2.56 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 2.33 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 2.46 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 3.29 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 2.82 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 4.14 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 5.74 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 2.82 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 1.19 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 0.93 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 1.17 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 1.05 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 0.94 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 1.86 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 2.43 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 1.19 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 2.04 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 2.85 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 1.17 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 3.46 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 2.89 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 3.43 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 3.23 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 2.88 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 3.38 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 4.81 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 3.44 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 4.80 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 13.16 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 3.43 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 1.21 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.96 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 1.18 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 1.11 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 0.97 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 2.00 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 2.81 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 1.20 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 1.86 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 5.56 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 1.18 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-20h34m24s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 22:56:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 5.25 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 9.68 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.32 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 47.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.37 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 10.02 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 25.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 5.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 66.81 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.37 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 19.69 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 19.48 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.38 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.39 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 2.22 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 38.41 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 53.26 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 8.32 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 48.00 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 146263.10 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.38 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 8.98 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 8.85 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.04 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.01 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.93 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 46.74 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 62.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 3.78 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 22.02 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 80957.74 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.04 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 18.17 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 18.09 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 9.62 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 10.91 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 9.59 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 71.05 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 111.40 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 16.05 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 42.66 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 1240.64 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 9.62 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 5.77 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 5.73 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 2.70 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 2.98 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 2.69 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 49.17 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 77.01 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 4.91 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 14.50 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 348.31 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 2.70 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 28.24 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 28.50 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 23.65 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 32.63 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 23.81 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 133.02 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 239.82 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 22.58 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 48.68 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 141760.20 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 23.65 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 4.78 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 4.82 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 4.10 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 5.55 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 4.12 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 52.67 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 97.43 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 3.82 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 8.17 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 28922.52 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 4.10 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220221/20220221-20h34m24s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon Feb 21 22:56:25 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.23 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 5.01 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 9.64 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.62 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 45.92 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.23 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.26 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 9.78 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 24.53 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 0.82 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 63.55 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.26 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 19.61 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 19.48 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.27 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.38 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 2.21 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 38.36 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 53.17 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 8.25 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 45.55 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 146242.99 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.27 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 8.93 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 8.85 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.98 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.00 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.92 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 46.12 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 61.27 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 3.75 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 20.12 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 80945.57 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.98 \\ 
  45 & MLE & beta & beta=2.5 & sigma=1 & n=100 & 18.06 \\ 
  46 & MLE.b & beta & beta=2.5 & sigma=1 & n=100 & 18.07 \\ 
  47 & LME & beta & beta=2.5 & sigma=1 & n=100 & 9.52 \\ 
  48 & MDE.CvM & beta & beta=2.5 & sigma=1 & n=100 & 10.91 \\ 
  49 & MDE.LS & beta & beta=2.5 & sigma=1 & n=100 & 9.56 \\ 
  50 & MDE.Phi.X2 & beta & beta=2.5 & sigma=1 & n=100 & 71.05 \\ 
  51 & MDE.Phi.tv & beta & beta=2.5 & sigma=1 & n=100 & 110.78 \\ 
  52 & MDE.Phi.kl & beta & beta=2.5 & sigma=1 & n=100 & 15.95 \\ 
  53 & MME & beta & beta=2.5 & sigma=1 & n=100 & 39.96 \\ 
  54 & MME.b & beta & beta=2.5 & sigma=1 & n=100 & 1230.27 \\ 
  55 & PWM & beta & beta=2.5 & sigma=1 & n=100 & 9.52 \\ 
  56 & MLE & sigma & beta=2.5 & sigma=1 & n=100 & 5.73 \\ 
  57 & MLE.b & sigma & beta=2.5 & sigma=1 & n=100 & 5.73 \\ 
  58 & LME & sigma & beta=2.5 & sigma=1 & n=100 & 2.67 \\ 
  59 & MDE.CvM & sigma & beta=2.5 & sigma=1 & n=100 & 2.98 \\ 
  60 & MDE.LS & sigma & beta=2.5 & sigma=1 & n=100 & 2.69 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2.5 & sigma=1 & n=100 & 48.44 \\ 
  62 & MDE.Phi.tv & sigma & beta=2.5 & sigma=1 & n=100 & 74.97 \\ 
  63 & MDE.Phi.kl & sigma & beta=2.5 & sigma=1 & n=100 & 4.87 \\ 
  64 & MME & sigma & beta=2.5 & sigma=1 & n=100 & 13.42 \\ 
  65 & MME.b & sigma & beta=2.5 & sigma=1 & n=100 & 344.92 \\ 
  66 & PWM & sigma & beta=2.5 & sigma=1 & n=100 & 2.67 \\ 
  67 & MLE & beta & beta=3 & sigma=1 & n=100 & 28.03 \\ 
  68 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 28.49 \\ 
  69 & LME & beta & beta=3 & sigma=1 & n=100 & 23.47 \\ 
  70 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 32.58 \\ 
  71 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 23.80 \\ 
  72 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 132.88 \\ 
  73 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 236.57 \\ 
  74 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 22.39 \\ 
  75 & MME & beta & beta=3 & sigma=1 & n=100 & 45.44 \\ 
  76 & MME.b & beta & beta=3 & sigma=1 & n=100 & 141671.21 \\ 
  77 & PWM & beta & beta=3 & sigma=1 & n=100 & 23.47 \\ 
  78 & MLE & sigma & beta=3 & sigma=1 & n=100 & 4.74 \\ 
  79 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 4.81 \\ 
  80 & LME & sigma & beta=3 & sigma=1 & n=100 & 4.07 \\ 
  81 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 5.54 \\ 
  82 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 4.12 \\ 
  83 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 51.67 \\ 
  84 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 94.18 \\ 
  85 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 3.78 \\ 
  86 & MME & sigma & beta=3 & sigma=1 & n=100 & 7.43 \\ 
  87 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 28904.65 \\ 
  88 & PWM & sigma & beta=3 & sigma=1 & n=100 & 4.07 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h36m25s-Full.beta=1.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h36m25s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6357&1.4493&1.8231&1.596&1.4932&1.0053&1.2724&1.6357&2.8033&2.7506&1.8231
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1464&0.9494&1.3205&1.1043&1.0129&1.4918&1.8362&1.1464&3.0783&2.8898&1.3205
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2904&0.1862&0.2349&0.2979&0.2228&5.0179&8.1223&0.2905&0.6392&190.8566&0.2349
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3059&0.1867&0.259&0.2893&0.2182&9.796&18.0859&0.3061&0.819&168.9388&0.259
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1357&-0.0507&0.3231&0.096&-0.0068&-0.4947&-0.2276&0.1357&1.3033&1.2506&0.3231
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1464&-0.0506&0.3205&0.1043&0.0129&0.4918&0.8362&0.1464&2.0783&1.8898&0.3205
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3088&0.1887&0.3393&0.3071&0.2228&5.2621&8.1733&0.3089&2.3377&192.4016&0.3393
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3273&0.1892&0.3617&0.3002&0.2183&10.0368&18.7833&0.3275&5.1382&172.4931&0.3617
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.6361&0.3779&0.7009&0.6072&0.4411&15.2988&26.9566&0.6363&7.4759&364.8947&0.7009\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&0.0393&0.0322&0.0011&0.0085&32.7938&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h36m25s-Full.beta=2.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h36m25s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2941&1.9562&2.3434&2.0656&1.9063&1.8108&2.3389&2.2655&3.5725&3.9373&2.3434
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2187&0.9738&1.2344&1.0581&0.9585&1.8286&2.2897&1.1994&2.3858&2.5929&1.2344
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 19.6364&19.5115&2.2791&2.4034&2.2208&43.1972&57.9595&8.2738&45.6239&398.305&2.2791
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.9517&8.8771&0.9975&1.0246&0.9356&52.9654&67.6241&3.7662&20.1692&180.2575&0.9975
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2941&-0.0438&0.3434&0.0656&-0.0937&-0.1892&0.3389&0.2655&1.5725&1.9373&0.3434
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2187&-0.0262&0.2344&0.0581&-0.0415&0.8286&1.2897&0.1994&1.3858&1.5929&0.2344
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 19.721&19.5114&2.3967&2.4075&2.2294&43.2287&58.0685&8.3434&48.0919&402.0185&2.3967
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.9987&8.8769&1.0524&1.0278&0.9372&53.6467&69.2808&3.8056&22.0875&182.777&1.0524
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 28.7196&28.3883&3.4491&3.4353&3.1666&96.8754&127.3493&12.149&70.1794&584.7955&3.4491\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.0011&0.0011&0.0293&0.0231&0.001&0.0035&0.0154&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h36m25s-Full.beta=3.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h36m25s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.6331&3.0619&3.3937&3.2153&2.8382&3.482&5.0214&3.5661&5.1005&8.0714&3.3937
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2886&1.0403&1.1688&1.1064&0.9588&2.0673&2.9218&1.2577&2.0015&3.3322&1.1688
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 70.881&71.5437&18.0845&31.7385&18.377&150.3327&278.0615&43.5869&188.7944&2155.701&18.0845
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
13.878&13.9984&3.4547&5.6793&3.4722&58.8286&106.799&7.9342&41.7634&532.2005&3.4547
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6331&0.0619&0.3937&0.2153&-0.1618&0.482&2.0214&0.5661&2.1005&5.0714&0.3937
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2886&0.0403&0.1688&0.1064&-0.0412&1.0673&1.9218&0.2577&1.0015&2.3322&0.1688
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 71.2747&71.5404&18.2377&31.7817&18.4014&150.55&282.1195&43.903&193.1877&2181.2041&18.2377
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
13.9599&13.9987&3.4828&5.6901&3.4735&59.9619&110.4815&7.9998&42.7622&537.5867&3.4828
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 85.2346&85.5391&21.7205&37.4717&21.8749&210.5119&392.6011&51.9029&235.9499&2718.7908&21.7205\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 9e-04&0.001&9e-04&0.001&0.001&0.021&0.0159&9e-04&0.0014&0.0044&9e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h36m25s-Full.beta=5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h36m25s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 12.0272&11.6638&11.1834&11.5715&10.5393&18.1125&22.0425&11.4151&17.7677&40.2453&11.1834
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.6905&2.599&2.4961&2.5947&2.354&5.9023&7.0047&2.5535&4.0025&9.4467&2.4961
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 842.2748&848.6381&507.9919&573.3539&515.6712&1897.2932&2308.8186&568.51&18062.1249&81474.5674&507.9919
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
44.8469&45.2187&28.3917&32.4139&28.7478&204.1385&241.3721&31.1427&868.8792&4542.916&28.3917
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 7.0272&6.6638&6.1834&6.5715&5.5393&13.1125&17.0425&6.4151&12.7677&35.2453&6.1834
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6905&1.599&1.4961&1.5947&1.354&4.9023&6.0047&1.5535&3.0025&8.4467&1.4961
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 891.5719&892.9595&546.1759&616.4809&546.3034&2069.0399&2599.0358&609.607&18223.3337&82708.6481&546.1759
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
47.7002&47.7711&30.6272&34.9538&30.5783&228.151&277.4049&33.5529&877.8075&4613.8081&30.6272
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 939.2721&940.7306&576.8032&651.4348&576.8817&2297.1909&2876.4407&643.1599&19101.1413&87322.4562&576.8032\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&9e-04&0.001&0.001&0.0166&0.0122&0.001&0.0012&162.3982&9e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h36m25s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 23:09:02 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.64 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.38 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.70 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.61 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.44 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 15.30 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 26.96 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.64 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 7.48 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 364.89 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.70 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 28.72 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 28.39 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 3.45 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 3.44 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 3.17 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 96.88 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 127.35 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 12.15 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 70.18 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 584.80 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 3.45 \\ 
  23 & MLE & Measure & beta=3 & sigma=1 & n=100 & 85.23 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 85.54 \\ 
  25 & LME & Measure & beta=3 & sigma=1 & n=100 & 21.72 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 37.47 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 21.87 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 210.51 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 392.60 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 51.90 \\ 
  31 & MME & Measure & beta=3 & sigma=1 & n=100 & 235.95 \\ 
  32 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 2718.79 \\ 
  33 & PWM & Measure & beta=3 & sigma=1 & n=100 & 21.72 \\ 
  34 & MLE & Measure & beta=5 & sigma=1 & n=100 & 939.27 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=1 & n=100 & 940.73 \\ 
  36 & LME & Measure & beta=5 & sigma=1 & n=100 & 576.80 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=1 & n=100 & 651.43 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=1 & n=100 & 576.88 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=1 & n=100 & 2297.19 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=1 & n=100 & 2876.44 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=1 & n=100 & 643.16 \\ 
  42 & MME & Measure & beta=5 & sigma=1 & n=100 & 19101.14 \\ 
  43 & MME.b & Measure & beta=5 & sigma=1 & n=100 & 87322.46 \\ 
  44 & PWM & Measure & beta=5 & sigma=1 & n=100 & 576.80 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h36m25s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 23:09:02 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 0.04 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 32.79 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 0.03 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=3 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=1 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=1 & n=100 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=5 & sigma=1 & n=100 & 162.40 \\ 
  44 & PWM & Measure & beta=5 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h36m25s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 23:09:02 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.14 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & -0.05 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.10 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & -0.01 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & -0.49 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & -0.23 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.14 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 1.30 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 1.25 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.15 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & -0.05 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.10 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.84 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.15 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 2.08 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 1.89 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.32 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & -0.04 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 0.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.07 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & -0.09 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & -0.19 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.34 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.27 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 1.57 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 1.94 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.22 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & -0.03 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.23 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.06 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & -0.04 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.83 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 1.29 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.20 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 1.39 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 1.59 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.23 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=100 & 0.63 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 0.06 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=100 & 0.39 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 0.22 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & -0.16 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 0.48 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 2.02 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 0.57 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=100 & 2.10 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=100 & 5.07 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=100 & 0.39 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=100 & 0.29 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 0.04 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=100 & 0.17 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 0.11 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & -0.04 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 1.07 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 1.92 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 0.26 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=100 & 1.00 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 2.33 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=100 & 0.17 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=100 & 7.03 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=100 & 6.66 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=100 & 6.18 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=100 & 6.57 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=100 & 5.54 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=100 & 13.11 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=100 & 17.04 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=100 & 6.42 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=100 & 12.77 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=100 & 35.25 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=100 & 6.18 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=100 & 1.69 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=100 & 1.60 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=100 & 1.50 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=100 & 1.59 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=100 & 1.35 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=100 & 4.90 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=100 & 6.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=100 & 1.55 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=100 & 3.00 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=100 & 8.45 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=100 & 1.50 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h36m25s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 23:09:02 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 1.64 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 1.45 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 1.82 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 1.60 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 1.49 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 1.01 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 1.27 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 1.64 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.80 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 2.75 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 1.82 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 1.15 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.95 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 1.32 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 1.10 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 1.01 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 1.49 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 1.84 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 1.15 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 3.08 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 2.89 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 1.32 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 2.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 1.96 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.07 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 1.91 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 1.81 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 2.34 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 2.27 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 3.57 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 3.94 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 1.22 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.97 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.23 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.06 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.96 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 1.83 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 2.29 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.20 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 2.39 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 2.59 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.23 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=100 & 3.63 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 3.06 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=100 & 3.39 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 3.22 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 2.84 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 3.48 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 5.02 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 3.57 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=100 & 5.10 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=100 & 8.07 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=100 & 3.39 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=100 & 1.29 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 1.04 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=100 & 1.17 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 1.11 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 0.96 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 2.07 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 2.92 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 1.26 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=100 & 2.00 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 3.33 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=100 & 1.17 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=100 & 12.03 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=100 & 11.66 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=100 & 11.18 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=100 & 11.57 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=100 & 10.54 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=100 & 18.11 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=100 & 22.04 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=100 & 11.42 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=100 & 17.77 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=100 & 40.25 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=100 & 11.18 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=100 & 2.69 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=100 & 2.60 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=100 & 2.50 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=100 & 2.59 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=100 & 2.35 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=100 & 5.90 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=100 & 7.00 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=100 & 2.55 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=100 & 4.00 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=100 & 9.45 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=100 & 2.50 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h36m25s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 23:09:02 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 5.26 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 8.17 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.34 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 192.40 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.36 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 10.04 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 18.78 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 5.14 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 172.49 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.36 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 19.72 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 19.51 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.40 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.41 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 2.23 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 43.23 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 58.07 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 8.34 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 48.09 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 402.02 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.40 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 9.00 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 8.88 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.05 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.94 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 53.65 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 69.28 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 3.81 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 22.09 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 182.78 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.05 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=100 & 71.27 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 71.54 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=100 & 18.24 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 31.78 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 18.40 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 150.55 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 282.12 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 43.90 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=100 & 193.19 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=100 & 2181.20 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=100 & 18.24 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=100 & 13.96 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 14.00 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=100 & 3.48 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 5.69 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 3.47 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 59.96 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 110.48 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 8.00 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=100 & 42.76 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 537.59 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=100 & 3.48 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=100 & 891.57 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=100 & 892.96 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=100 & 546.18 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=100 & 616.48 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=100 & 546.30 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=100 & 2069.04 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=100 & 2599.04 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=100 & 609.61 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=100 & 18223.33 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=100 & 82708.65 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=100 & 546.18 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=100 & 47.70 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=100 & 47.77 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=100 & 30.63 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=100 & 34.95 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=100 & 30.58 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=100 & 228.15 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=100 & 277.40 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=100 & 33.55 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=100 & 877.81 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=100 & 4613.81 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=100 & 30.63 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h36m25s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 23:09:02 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.23 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.30 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 5.02 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 8.12 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=100 & 0.64 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 190.86 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.23 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.19 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.26 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.29 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.22 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 9.80 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 18.09 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.31 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 0.82 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 168.94 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.26 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=100 & 19.64 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 19.51 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=100 & 2.28 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.40 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 2.22 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 43.20 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 57.96 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 8.27 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=100 & 45.62 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=100 & 398.31 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.28 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=100 & 8.95 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 8.88 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.00 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.02 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.94 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 52.97 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 67.62 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 3.77 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=100 & 20.17 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 180.26 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.00 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=100 & 70.88 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=100 & 71.54 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=100 & 18.08 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=100 & 31.74 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=100 & 18.38 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=100 & 150.33 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=100 & 278.06 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=100 & 43.59 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=100 & 188.79 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=100 & 2155.70 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=100 & 18.08 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=100 & 13.88 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=100 & 14.00 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=100 & 3.45 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=100 & 5.68 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=100 & 3.47 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=100 & 58.83 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=100 & 106.80 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=100 & 7.93 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=100 & 41.76 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=100 & 532.20 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=100 & 3.45 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=100 & 842.27 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=100 & 848.64 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=100 & 507.99 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=100 & 573.35 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=100 & 515.67 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=100 & 1897.29 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=100 & 2308.82 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=100 & 568.51 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=100 & 18062.12 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=100 & 81474.57 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=100 & 507.99 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=100 & 44.85 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=100 & 45.22 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=100 & 28.39 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=100 & 32.41 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=100 & 28.75 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=100 & 204.14 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=100 & 241.37 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=100 & 31.14 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=100 & 868.88 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=100 & 4542.92 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=100 & 28.39 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h40m50s-Full.beta=1.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h40m50s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5628&1.482&1.7067&1.5675&1.5181&0.8518&1.0086&1.5628&2.5022&2.3041&1.7067
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0667&0.982&1.2035&1.0696&1.0262&1.1225&1.2562&1.0667&2.7376&2.4628&1.2035
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0943&0.0718&0.1048&0.1562&0.1373&0.1184&0.1576&0.0943&0.1637&0.1878&0.1048
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1011&0.0756&0.1144&0.1498&0.132&0.2189&0.2747&0.1011&0.458&0.5139&0.1144
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0628&-0.018&0.2067&0.0675&0.0181&-0.6482&-0.4914&0.0628&1.0022&0.8041&0.2067
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0667&-0.018&0.2035&0.0696&0.0262&0.1225&0.2562&0.0667&1.7376&1.4628&0.2035
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0983&0.0721&0.1475&0.1608&0.1376&0.5385&0.399&0.0983&1.1681&0.8344&0.1475
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1056&0.0759&0.1558&0.1546&0.1327&0.2339&0.3403&0.1056&3.4771&2.6537&0.1558
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.2038&0.148&0.3033&0.3154&0.2703&0.7724&0.7393&0.2038&4.6452&3.4881&0.3033\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&0.0334&0.026&6e-04&0.0083&0.008&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h40m50s-Full.beta=2.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h40m50s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1164&1.9508&2.2187&2.07&1.9875&1.3798&1.5746&2.1164&3.0076&2.9204&2.2187
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0843&0.9656&1.1454&1.0503&0.9994&1.2104&1.2918&1.0843&1.9197&1.82&1.1454
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2746&0.1729&0.2595&0.362&0.3057&4.3354&0.7338&0.2747&0.5224&242.6364&0.2595
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1388&0.086&0.1308&0.1611&0.1368&4.4792&0.6648&0.1388&0.2766&121.3039&0.1308
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1164&-0.0492&0.2187&0.07&-0.0125&-0.6202&-0.4254&0.1164&1.0076&0.9204&0.2187
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0843&-0.0344&0.1454&0.0503&-6e-04&0.2104&0.2918&0.0843&0.9197&0.82&0.1454
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2882&0.1753&0.3073&0.3669&0.3058&4.7197&0.9147&0.2882&1.5376&243.4592&0.3073
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1459&0.0872&0.1519&0.1636&0.1368&4.523&0.7499&0.1459&1.1224&121.9642&0.1519
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4341&0.2624&0.4592&0.5305&0.4425&9.2427&1.6646&0.4341&2.66&365.4234&0.4592\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0223&0.0162&5e-04&0.0023&0.0023&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h40m50s-Full.beta=3.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h40m50s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1733&2.7438&3.208&3.0582&2.8799&2.4972&2.7697&3.1733&4.0942&4.5101&3.208
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0774&0.8921&1.0841&1.0295&0.96&1.3143&1.3661&1.0774&1.5217&1.6545&1.0841
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0385&0.6527&3.9535&5.6773&4.1715&6.6184&12.3079&1.0386&1.7658&2103.2248&3.9535
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1919&0.1208&0.8246&1.1637&0.8464&1.9728&4.3406&0.192&0.3365&298.4009&0.8246
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1733&-0.2562&0.208&0.0582&-0.1201&-0.5028&-0.2303&0.1733&1.0942&1.5101&0.208
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0774&-0.1079&0.0841&0.0295&-0.04&0.3143&0.3661&0.0774&0.5217&0.6545&0.0841
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0684&0.7183&3.9963&5.6801&4.1855&6.8705&12.3597&1.0685&2.963&2105.295&3.9963
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1979&0.1324&0.8316&1.1644&0.8479&2.0714&4.4741&0.1979&0.6086&298.7994&0.8316
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.2663&0.8507&4.8279&6.8445&5.0334&8.9419&16.8338&1.2664&3.5716&2404.0944&4.8279\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&5e-04&5e-04&0.0143&0.0097&5e-04&7e-04&0.0017&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h40m50s-Full.beta=5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h40m50s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 7.9367&7.1348&7.3628&7.2917&6.8592&11.4235&10.1828&7.5883&10.2852&25.3759&7.3628
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.7171&1.5222&1.5738&1.5602&1.4633&3.4495&2.9016&1.6342&2.2859&5.9327&1.5738
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 400.0044&404.9971&206.1773&214.2366&208.4867&947.2507&729.8762&223.6084&2832.2915&100428.3166&206.1773
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
22.4488&22.7298&11.4024&11.888&11.5174&88.9415&63.4012&12.4151&153.3415&5967.1329&11.4024
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.9367&2.1348&2.3628&2.2917&1.8592&6.4235&5.1828&2.5883&5.2852&20.3759&2.3628
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7171&0.5222&0.5738&0.5602&0.4633&2.4495&1.9016&0.6342&1.2859&4.9327&0.5738
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 408.5889&409.5139&211.7393&219.467&211.9223&988.4174&756.6649&230.2852&2859.9411&100833.4518&211.7393
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
22.9608&23.0003&11.7305&12.2007&11.7309&94.9327&67.0109&12.816&154.9797&5990.868&11.7305
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 431.5497&432.5142&223.4698&231.6677&223.6532&1083.35&823.6758&243.1012&3014.9208&106824.3198&223.4698\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&5e-04&5e-04&0.0105&0.0068&5e-04&6e-04&2198.9598&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h40m50s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 20:55:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.30 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.32 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.27 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.77 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.74 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 4.65 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 3.49 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.30 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.43 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.26 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.46 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.53 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.44 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 9.24 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 1.66 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.43 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 2.66 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 365.42 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.46 \\ 
  23 & MLE & Measure & beta=3 & sigma=1 & n=200 & 1.27 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.85 \\ 
  25 & LME & Measure & beta=3 & sigma=1 & n=200 & 4.83 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 6.84 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 5.03 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 8.94 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 16.83 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 1.27 \\ 
  31 & MME & Measure & beta=3 & sigma=1 & n=200 & 3.57 \\ 
  32 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 2404.09 \\ 
  33 & PWM & Measure & beta=3 & sigma=1 & n=200 & 4.83 \\ 
  34 & MLE & Measure & beta=5 & sigma=1 & n=200 & 431.55 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=1 & n=200 & 432.51 \\ 
  36 & LME & Measure & beta=5 & sigma=1 & n=200 & 223.47 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=1 & n=200 & 231.67 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=1 & n=200 & 223.65 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=1 & n=200 & 1083.35 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=1 & n=200 & 823.68 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=1 & n=200 & 243.10 \\ 
  42 & MME & Measure & beta=5 & sigma=1 & n=200 & 3014.92 \\ 
  43 & MME.b & Measure & beta=5 & sigma=1 & n=200 & 106824.32 \\ 
  44 & PWM & Measure & beta=5 & sigma=1 & n=200 & 223.47 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h40m50s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 20:55:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=1 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=3 & sigma=1 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=1 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=1 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=5 & sigma=1 & n=200 & 2198.96 \\ 
  44 & PWM & Measure & beta=5 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h40m50s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 20:55:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.06 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & -0.02 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.02 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.06 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.80 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & -0.02 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 1.74 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 1.46 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.12 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & -0.05 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.07 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & -0.01 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & -0.62 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & -0.43 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.12 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 1.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 0.92 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.08 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & -0.03 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & -0.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 0.21 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.29 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.08 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.92 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 0.82 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=200 & 0.17 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=200 & -0.26 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=200 & 0.21 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 0.06 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & -0.12 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & -0.50 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & -0.23 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 0.17 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=200 & 1.09 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=200 & 1.51 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=200 & 0.21 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.08 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & -0.11 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.08 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 0.03 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & -0.04 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 0.31 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 0.37 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.08 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.52 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 0.65 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.08 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=200 & 2.94 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=200 & 2.13 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=200 & 2.36 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=200 & 2.29 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=200 & 1.86 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=200 & 6.42 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=200 & 5.18 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=200 & 2.59 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=200 & 5.29 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=200 & 20.38 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=200 & 2.36 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=200 & 0.72 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=200 & 0.52 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=200 & 0.57 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=200 & 0.56 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=200 & 0.46 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=200 & 2.45 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=200 & 1.90 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=200 & 0.63 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=200 & 1.29 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=200 & 4.93 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=200 & 0.57 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h40m50s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 20:55:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 1.56 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 1.48 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 1.52 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 1.56 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 2.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.98 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 1.03 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 1.12 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 1.26 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 2.74 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.46 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 1.20 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 2.12 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 1.95 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 2.07 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 1.99 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 1.38 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.57 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 2.12 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 3.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 2.92 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 2.22 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 1.08 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.97 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 1.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 1.00 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 1.21 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 1.29 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 1.08 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.92 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.82 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=200 & 3.17 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 2.74 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=200 & 3.21 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 3.06 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 2.88 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 2.50 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 2.77 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 3.17 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=200 & 4.09 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=200 & 4.51 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=200 & 3.21 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.89 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 1.03 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.96 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 1.31 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 1.37 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=200 & 1.52 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 1.65 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=200 & 1.08 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=200 & 7.94 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=200 & 7.13 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=200 & 7.36 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=200 & 7.29 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=200 & 6.86 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=200 & 11.42 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=200 & 10.18 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=200 & 7.59 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=200 & 10.29 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=200 & 25.38 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=200 & 7.36 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=200 & 1.72 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=200 & 1.52 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=200 & 1.57 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=200 & 1.56 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=200 & 1.46 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=200 & 3.45 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=200 & 2.90 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=200 & 1.63 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=200 & 2.29 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=200 & 5.93 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=200 & 1.57 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h40m50s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 20:55:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.14 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.54 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.40 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.17 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.83 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.23 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.34 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 3.48 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.65 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.18 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.37 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.72 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.91 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.29 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 1.54 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 243.46 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.09 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.52 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.75 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.12 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 121.96 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=200 & 1.07 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.72 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=200 & 4.00 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 5.68 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 4.19 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 6.87 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 12.36 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 1.07 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=200 & 2.96 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=200 & 2105.29 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=200 & 4.00 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.20 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.13 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.83 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 1.16 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.85 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 2.07 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 4.47 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.20 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.61 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 298.80 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.83 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=200 & 408.59 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=200 & 409.51 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=200 & 211.74 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=200 & 219.47 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=200 & 211.92 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=200 & 988.42 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=200 & 756.66 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=200 & 230.29 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=200 & 2859.94 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=200 & 100833.45 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=200 & 211.74 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=200 & 22.96 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=200 & 23.00 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=200 & 11.73 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=200 & 12.20 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=200 & 11.73 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=200 & 94.93 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=200 & 67.01 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=200 & 12.82 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=200 & 154.98 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=200 & 5990.87 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=200 & 11.73 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h40m50s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 20:55:44 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.09 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.14 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.09 \\ 
  9 & MME & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.19 \\ 
  11 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  14 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.22 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.27 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  20 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 0.46 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.51 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  23 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  24 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  25 & LME & beta & beta=2 & sigma=1 & n=200 & 0.26 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.36 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 4.34 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 0.73 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  31 & MME & beta & beta=2 & sigma=1 & n=200 & 0.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=1 & n=200 & 242.64 \\ 
  33 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.26 \\ 
  34 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.09 \\ 
  36 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.13 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 4.48 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.66 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  42 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.28 \\ 
  43 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 121.30 \\ 
  44 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.13 \\ 
  45 & MLE & beta & beta=3 & sigma=1 & n=200 & 1.04 \\ 
  46 & MLE.b & beta & beta=3 & sigma=1 & n=200 & 0.65 \\ 
  47 & LME & beta & beta=3 & sigma=1 & n=200 & 3.95 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=1 & n=200 & 5.68 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=1 & n=200 & 4.17 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=1 & n=200 & 6.62 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=1 & n=200 & 12.31 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=1 & n=200 & 1.04 \\ 
  53 & MME & beta & beta=3 & sigma=1 & n=200 & 1.77 \\ 
  54 & MME.b & beta & beta=3 & sigma=1 & n=200 & 2103.22 \\ 
  55 & PWM & beta & beta=3 & sigma=1 & n=200 & 3.95 \\ 
  56 & MLE & sigma & beta=3 & sigma=1 & n=200 & 0.19 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=1 & n=200 & 0.12 \\ 
  58 & LME & sigma & beta=3 & sigma=1 & n=200 & 0.82 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=1 & n=200 & 1.16 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=1 & n=200 & 0.85 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=1 & n=200 & 1.97 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=1 & n=200 & 4.34 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=1 & n=200 & 0.19 \\ 
  64 & MME & sigma & beta=3 & sigma=1 & n=200 & 0.34 \\ 
  65 & MME.b & sigma & beta=3 & sigma=1 & n=200 & 298.40 \\ 
  66 & PWM & sigma & beta=3 & sigma=1 & n=200 & 0.82 \\ 
  67 & MLE & beta & beta=5 & sigma=1 & n=200 & 400.00 \\ 
  68 & MLE.b & beta & beta=5 & sigma=1 & n=200 & 405.00 \\ 
  69 & LME & beta & beta=5 & sigma=1 & n=200 & 206.18 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=1 & n=200 & 214.24 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=1 & n=200 & 208.49 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=1 & n=200 & 947.25 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=1 & n=200 & 729.88 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=1 & n=200 & 223.61 \\ 
  75 & MME & beta & beta=5 & sigma=1 & n=200 & 2832.29 \\ 
  76 & MME.b & beta & beta=5 & sigma=1 & n=200 & 100428.32 \\ 
  77 & PWM & beta & beta=5 & sigma=1 & n=200 & 206.18 \\ 
  78 & MLE & sigma & beta=5 & sigma=1 & n=200 & 22.45 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=1 & n=200 & 22.73 \\ 
  80 & LME & sigma & beta=5 & sigma=1 & n=200 & 11.40 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=1 & n=200 & 11.89 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=1 & n=200 & 11.52 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=1 & n=200 & 88.94 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=1 & n=200 & 63.40 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=1 & n=200 & 12.42 \\ 
  86 & MME & sigma & beta=5 & sigma=1 & n=200 & 153.34 \\ 
  87 & MME.b & sigma & beta=5 & sigma=1 & n=200 & 5967.13 \\ 
  88 & PWM & sigma & beta=5 & sigma=1 & n=200 & 11.40 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h41m26s-Full.beta=1.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h41m26s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6071&1.4267&1.8135&1.5385&1.4439&0.8537&1.2097&1.6071&2.7908&2.5387&1.8135
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.223&1.8449&2.6104&2.0842&1.9186&2.8378&3.4792&2.223&6.1245&5.3647&2.6104
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2169&0.1224&0.1961&0.2382&0.1811&12.334&1.95&0.2169&0.459&34.6862&0.1961
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9001&0.4843&0.8664&0.8798&0.6757&3.0282&20.3743&0.9001&3.0275&108.9652&0.8664
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1071&-0.0733&0.3135&0.0385&-0.0561&-0.6463&-0.2903&0.1071&1.2908&1.0387&0.3135
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.223&-0.1551&0.6104&0.0842&-0.0814&0.8378&1.4792&0.223&4.1245&3.3647&0.6104
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2284&0.1277&0.2943&0.2397&0.1843&12.7504&2.0341&0.2284&2.1252&35.7616&0.2943
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9497&0.5083&1.2389&0.8868&0.6823&3.7298&22.5603&0.9497&20.0391&120.2754&1.2389
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.1781&0.636&1.5333&1.1265&0.8666&16.4802&24.5945&1.1781&22.1643&156.037&1.5333\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0011&0.0012&3.87325721990581e+299&0.0317&0.0011&0.0084&15418695127384868&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h41m26s-Full.beta=2.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h41m26s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2859&1.9577&2.3431&2.0226&1.8726&1.7892&2.3404&2.2623&3.5947&4.0363&2.3431
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.407&1.9346&2.4501&2.0477&1.8627&3.5607&4.4892&2.3755&4.7707&5.274&2.4501
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.3545&16.2499&2.7122&2.8711&2.6343&40.6465&54.0984&8.0017&47.2552&447.2558&2.7122
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
29.8953&29.6446&4.8539&5.0084&4.6153&162.7507&217.0692&14.7277&83.5072&814.9877&4.8539
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2859&-0.0423&0.3431&0.0226&-0.1274&-0.2108&0.3404&0.2623&1.5947&2.0363&0.3431
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.407&-0.0654&0.4501&0.0477&-0.1373&1.5607&2.4892&0.3755&2.7707&3.274&0.4501
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 16.4346&16.25&2.8296&2.8713&2.6503&40.6869&54.2088&8.0697&49.7934&451.3574&2.8296
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
30.058&29.6459&5.056&5.0102&4.6336&165.1701&223.2435&14.8672&91.1758&825.6256&5.056
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 46.4926&45.896&7.8856&7.8815&7.2839&205.857&277.4523&22.9369&140.9692&1276.983&7.8856\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.001&0.0011&0.0011&1.44711770228898e+299&0.0229&0.0011&0.0034&0.0052&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h41m26s-Full.beta=3.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h41m26s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.9854&3.4628&3.4225&2.9031&2.6492&4.9955&6.1284&3.8455&6.249&10.1228&3.4225
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.8872&2.4362&2.3516&1.9588&1.763&6.1552&7.3589&2.7625&5.0197&8.5905&2.3516
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 116.0223&117.0546&14.3606&15.6158&14.382&297.9271&364.473&61.784&1321.2284&4468.7809&14.3606
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
91.03&91.7905&10.9001&11.5811&10.7995&502.1416&600.0097&47.4559&1083.3036&3991.9845&10.9001
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.9854&0.4628&0.4225&-0.0969&-0.3508&1.9955&3.1284&0.8455&3.249&7.1228&0.4225
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8872&0.4362&0.3516&-0.0412&-0.237&4.1552&5.3589&0.7625&3.0197&6.5905&0.3516
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 116.9817&117.2571&14.5376&15.6236&14.5036&301.8794&374.2234&62.4928&1331.6526&4519.0685&14.5376
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
91.808&91.9715&11.0226&11.5817&10.8546&519.357&628.6677&48.0325&1092.3136&4035.0205&11.0226
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 208.7897&209.2286&25.5602&27.2053&25.3582&821.2364&1002.8911&110.5253&2423.9661&8554.089&25.5602\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0012&0.001&0.0011&0.0012&0.0207&0.0158&0.001&0.0014&0.0039&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h41m26s-Full.beta=5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h41m26s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 7.1309&6.5421&6.5442&6.6293&5.7271&10.0405&12.7243&6.9526&9.2515&25.9983&6.5442
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.0345&2.7593&2.7191&2.7783&2.3824&6.5752&8.101&2.9515&4.087&12.0611&2.7191
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 295.7389&300.2471&171.3031&236.8187&175.7064&844.0967&1079.7737&219.3257&600.3559&101873.8473&171.3031
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
67.5969&68.5873&37.4596&50.7249&38.3628&381.9516&468.4465&50.8726&135.5171&21182.0167&37.4596
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1309&1.5421&1.5442&1.6293&0.7271&5.0405&7.7243&1.9526&4.2515&20.9983&1.5442
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0345&0.7593&0.7191&0.7783&0.3824&4.5752&6.101&0.9515&2.087&10.0611&0.7191
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 300.2503&302.595&173.6706&239.4498&176.2176&869.4192&1139.3311&223.1165&618.3712&102304.587&173.6706
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
68.6604&69.1569&37.9729&51.3255&38.5053&402.846&505.6222&51.773&139.859&21281.1243&37.9729
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 368.9107&371.752&211.6434&290.7753&214.7228&1272.2652&1644.9533&274.8895&758.2302&123585.7113&211.6434\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0013&0.0011&0.0012&0.0012&0.0156&0.0115&0.001&0.001&164.0615&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h41m26s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:15:10 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 1.18 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.64 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 1.53 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 1.13 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.87 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 16.48 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 24.59 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 1.18 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 22.16 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 156.04 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 1.53 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 46.49 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 45.90 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 7.89 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 7.88 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 7.28 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 205.86 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 277.45 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 22.94 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 140.97 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 1276.98 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 7.89 \\ 
  23 & MLE & Measure & beta=3 & sigma=2 & n=100 & 208.79 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 209.23 \\ 
  25 & LME & Measure & beta=3 & sigma=2 & n=100 & 25.56 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 27.21 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 25.36 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 821.24 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 1002.89 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 110.53 \\ 
  31 & MME & Measure & beta=3 & sigma=2 & n=100 & 2423.97 \\ 
  32 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 8554.09 \\ 
  33 & PWM & Measure & beta=3 & sigma=2 & n=100 & 25.56 \\ 
  34 & MLE & Measure & beta=5 & sigma=2 & n=100 & 368.91 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=2 & n=100 & 371.75 \\ 
  36 & LME & Measure & beta=5 & sigma=2 & n=100 & 211.64 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=2 & n=100 & 290.78 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=2 & n=100 & 214.72 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=2 & n=100 & 1272.27 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=2 & n=100 & 1644.95 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=2 & n=100 & 274.89 \\ 
  42 & MME & Measure & beta=5 & sigma=2 & n=100 & 758.23 \\ 
  43 & MME.b & Measure & beta=5 & sigma=2 & n=100 & 123585.71 \\ 
  44 & PWM & Measure & beta=5 & sigma=2 & n=100 & 211.64 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h41m26s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:15:10 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 387325721990581069726022886262624404808660844022626620424806646840046642824642426864848004608248062068860288606648204068246062248042800004444802066424804662820868866426804484268408486626008286604682642206846602042284220024444084606828846462640842228620682646440428484000266868884664624860420668686886.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 & 15418695127384868.00 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 144711770228897957962044244280400640824082260664864000066042844806462220088262600440282042086280604862686640284020424006264842428262400448680686206400666420864626460862468226222808484282882606868282420266866680482864842246448820208688284006062208840860666242646006204424686400060686488868846200008028.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=100 & 0.01 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  33 & PWM & Measure & beta=3 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=2 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=2 & n=100 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=5 & sigma=2 & n=100 & 164.06 \\ 
  44 & PWM & Measure & beta=5 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h41m26s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:15:10 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & -0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.31 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.04 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & -0.06 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & -0.29 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.11 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 1.29 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 1.04 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.31 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & -0.16 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.61 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.08 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & -0.08 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.84 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 1.48 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 4.12 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 3.36 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.61 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & -0.04 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 0.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & -0.13 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & -0.21 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.34 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.26 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 1.59 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 2.04 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.41 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & -0.07 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & -0.14 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 1.56 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 2.49 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.38 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 2.77 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 3.27 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=100 & 0.99 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 0.46 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=100 & 0.42 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & -0.10 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & -0.35 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 2.00 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 3.13 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 0.85 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=100 & 3.25 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=100 & 7.12 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=100 & 0.42 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=100 & 0.89 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 0.44 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=100 & 0.35 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & -0.04 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & -0.24 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 4.16 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 5.36 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 0.76 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=100 & 3.02 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 6.59 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=100 & 0.35 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=100 & 2.13 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=100 & 1.54 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=100 & 1.54 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=100 & 1.63 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=100 & 0.73 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=100 & 5.04 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=100 & 7.72 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=100 & 1.95 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=100 & 4.25 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=100 & 21.00 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=100 & 1.54 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=100 & 1.03 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=100 & 0.76 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=100 & 0.72 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=100 & 0.78 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=100 & 0.38 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=100 & 4.58 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=100 & 6.10 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=100 & 0.95 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=100 & 2.09 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=100 & 10.06 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=100 & 0.72 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h41m26s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:15:10 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 1.61 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 1.43 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 1.81 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 1.54 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 1.44 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 1.21 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 1.61 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.79 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 2.54 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 1.81 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 2.22 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 1.84 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 2.61 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 2.08 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 1.92 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 2.84 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 3.48 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 2.22 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 6.12 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 5.36 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 2.61 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 2.29 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 1.96 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.34 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 2.02 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 1.87 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 1.79 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 2.34 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 2.26 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 3.59 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 4.04 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.34 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 2.41 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 1.93 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 2.45 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 2.05 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 1.86 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 3.56 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 4.49 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 2.38 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 4.77 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 5.27 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 2.45 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=100 & 3.99 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 3.46 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=100 & 3.42 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 2.90 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 2.65 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 5.00 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 6.13 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 3.85 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=100 & 6.25 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=100 & 10.12 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=100 & 3.42 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=100 & 2.89 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 2.44 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=100 & 2.35 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 1.96 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 1.76 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 6.16 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 7.36 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 2.76 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=100 & 5.02 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 8.59 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=100 & 2.35 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=100 & 7.13 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=100 & 6.54 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=100 & 6.54 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=100 & 6.63 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=100 & 5.73 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=100 & 10.04 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=100 & 12.72 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=100 & 6.95 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=100 & 9.25 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=100 & 26.00 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=100 & 6.54 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=100 & 3.03 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=100 & 2.76 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=100 & 2.72 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=100 & 2.78 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=100 & 2.38 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=100 & 6.58 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=100 & 8.10 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=100 & 2.95 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=100 & 4.09 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=100 & 12.06 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=100 & 2.72 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h41m26s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:15:10 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.23 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.13 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.29 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.24 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.18 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 12.75 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 2.03 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.23 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 2.13 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 35.76 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.29 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.95 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.51 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 1.24 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.89 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.68 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 3.73 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 22.56 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.95 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 20.04 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 120.28 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 1.24 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 16.43 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 16.25 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.83 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 2.87 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 2.65 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 40.69 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 54.21 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 8.07 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 49.79 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 451.36 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.83 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 30.06 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 29.65 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 5.06 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 5.01 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 4.63 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 165.17 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 223.24 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 14.87 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 91.18 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 825.63 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 5.06 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=100 & 116.98 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 117.26 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=100 & 14.54 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 15.62 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 14.50 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 301.88 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 374.22 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 62.49 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=100 & 1331.65 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=100 & 4519.07 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=100 & 14.54 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=100 & 91.81 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 91.97 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=100 & 11.02 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 11.58 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 10.85 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 519.36 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 628.67 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 48.03 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=100 & 1092.31 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 4035.02 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=100 & 11.02 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=100 & 300.25 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=100 & 302.60 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=100 & 173.67 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=100 & 239.45 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=100 & 176.22 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=100 & 869.42 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=100 & 1139.33 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=100 & 223.12 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=100 & 618.37 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=100 & 102304.59 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=100 & 173.67 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=100 & 68.66 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=100 & 69.16 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=100 & 37.97 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=100 & 51.33 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=100 & 38.51 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=100 & 402.85 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=100 & 505.62 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=100 & 51.77 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=100 & 139.86 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=100 & 21281.12 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=100 & 37.97 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h41m26s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:15:10 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & 0.12 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.20 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.24 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & 0.18 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & 12.33 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & 1.95 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.22 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=100 & 0.46 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 34.69 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.20 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.90 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & 0.48 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.87 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.88 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & 0.68 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 3.03 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 20.37 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.90 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 3.03 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 108.97 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.87 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=100 & 16.35 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 16.25 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=100 & 2.71 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 2.87 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & 2.63 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & 40.65 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 54.10 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 8.00 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=100 & 47.26 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=100 & 447.26 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=100 & 2.71 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=100 & 29.90 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 29.64 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=100 & 4.85 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 5.01 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & 4.62 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 162.75 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 217.07 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 14.73 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=100 & 83.51 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=100 & 814.99 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=100 & 4.85 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=100 & 116.02 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=100 & 117.05 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=100 & 14.36 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=100 & 15.62 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=100 & 14.38 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=100 & 297.93 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=100 & 364.47 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=100 & 61.78 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=100 & 1321.23 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=100 & 4468.78 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=100 & 14.36 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=100 & 91.03 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=100 & 91.79 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=100 & 10.90 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=100 & 11.58 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=100 & 10.80 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=100 & 502.14 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=100 & 600.01 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=100 & 47.46 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=100 & 1083.30 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=100 & 3991.98 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=100 & 10.90 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=100 & 295.74 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=100 & 300.25 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=100 & 171.30 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=100 & 236.82 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=100 & 175.71 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=100 & 844.10 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=100 & 1079.77 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=100 & 219.33 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=100 & 600.36 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=100 & 101873.85 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=100 & 171.30 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=100 & 67.60 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=100 & 68.59 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=100 & 37.46 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=100 & 50.72 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=100 & 38.36 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=100 & 381.95 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=100 & 468.45 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=100 & 50.87 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=100 & 135.52 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=100 & 21182.02 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=100 & 37.46 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m11s-Full.beta=1.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m11s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5547&1.4749&1.7134&1.5302&1.4835&0.8475&1.0191&1.5547&2.5147&2.3218&1.7134
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1121&1.9455&2.4166&2.0623&1.9807&2.2627&2.5341&2.1121&5.4406&4.9055&2.4166
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0909&0.0695&0.1011&0.1253&0.1109&1.5004&0.1543&0.0909&0.1618&0.1824&0.1011
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3853&0.2899&0.4439&0.4682&0.4158&0.899&1.0892&0.3854&1.5509&1.7797&0.4439
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0547&-0.0251&0.2134&0.0302&-0.0165&-0.6525&-0.4809&0.0547&1.0147&0.8218&0.2134
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1121&-0.0545&0.4166&0.0623&-0.0193&0.2627&0.5341&0.1121&3.4406&2.9055&0.4166
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0939&0.0701&0.1466&0.1262&0.1111&1.926&0.3856&0.0939&1.1914&0.8578&0.1466
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3979&0.2928&0.6174&0.472&0.4161&0.9679&1.3744&0.3979&13.3886&10.2216&0.6174
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4918&0.3629&0.764&0.5982&0.5273&2.8939&1.7599&0.4918&14.58&11.0794&0.764\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&2.97585711720122e+298&0.0253&6e-04&0.0077&0.0073&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m11s-Full.beta=2.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m11s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0995&1.937&2.2076&2.0148&1.9365&1.3583&1.5618&2.0995&3.0051&2.8998&2.2076
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1434&1.9107&2.273&2.0278&1.931&2.38&2.5651&2.1434&3.8381&3.6109&2.273
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2739&0.1748&0.2618&0.3244&0.2567&2.0246&0.5066&0.2739&0.5246&240.7356&0.2618
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5554&0.3512&0.5312&0.6183&0.4762&7.3355&1.7716&0.5554&1.0837&480.7951&0.5312
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0995&-0.063&0.2076&0.0148&-0.0635&-0.6417&-0.4382&0.0995&1.0051&0.8998&0.2076
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1434&-0.0893&0.273&0.0278&-0.069&0.38&0.5651&0.1434&1.8381&1.6109&0.273
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2838&0.1787&0.3049&0.3246&0.2607&2.4362&0.6985&0.2838&1.5348&241.5212&0.3049
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5759&0.3592&0.6056&0.619&0.4809&7.4792&2.0908&0.5759&4.4622&483.3422&0.6056
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.8597&0.5379&0.9106&0.9436&0.7416&9.9154&2.7893&0.8597&5.9969&724.8634&0.9106\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0225&0.0163&5e-04&0.0023&0.0022&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m11s-Full.beta=3.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m11s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1653&2.7515&3.1902&2.7799&2.644&2.7786&2.8692&3.1653&4.2163&4.573&3.1902
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1515&1.7933&2.1515&1.8363&1.7318&2.9877&2.8696&2.1515&3.1607&3.3777&2.1515
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.3907&2.017&4.1355&4.3065&4.0561&30.9001&20.086&2.3908&4.2847&2089.2323&4.1355
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.8622&1.5667&3.4557&3.5256&3.3357&44.8368&29.1572&1.8624&3.3529&1183.5919&3.4557
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1653&-0.2485&0.1902&-0.2201&-0.356&-0.2214&-0.1308&0.1653&1.2163&1.573&0.1902
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1515&-0.2067&0.1515&-0.1637&-0.2682&0.9877&0.8696&0.1515&1.1607&1.3777&0.1515
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4177&2.0785&4.1713&4.3545&4.1825&30.946&20.1011&2.4179&5.7636&2091.4977&4.1713
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.885&1.6093&3.4783&3.552&3.4073&45.8079&29.9105&1.8851&4.6998&1185.3716&3.4783
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 4.3028&3.6878&7.6496&7.9065&7.5898&76.7539&50.0116&4.303&10.4634&3276.8693&7.6496\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0144&0.0098&5e-04&8e-04&0.0015&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m11s-Full.beta=5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m11s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.5532&4.8063&5.3564&5.0668&4.682&6.632&6.3473&5.3877&6.9832&17.131&5.3564
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2607&1.9118&2.1559&2.043&1.8742&3.9063&3.514&2.1803&2.9648&8.3171&2.1559
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 160.1698&161.7541&85.9024&107.6153&87.5496&344.6406&288.7972&85.0087&449.931&371176.5794&85.9024
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
36.9473&37.2925&19.4625&24.124&19.8333&127.2368&99.5922&19.0552&106.7336&115621.5371&19.4625
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5532&-0.1937&0.3564&0.0668&-0.318&1.632&1.3473&0.3877&1.9832&12.131&0.3564
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2607&-0.0882&0.1559&0.043&-0.1258&1.9063&1.514&0.1803&0.9648&6.3171&0.1559
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 160.4598&161.7755&86.0208&107.609&87.642&347.2697&290.5836&85.1505&453.8192&371286.6238&86.0208
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
37.0116&37.2966&19.4848&24.1235&19.8472&130.8581&101.8746&19.0858&107.6539&115649.8811&19.4848
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 197.4714&199.072&105.5057&131.7325&107.4892&478.1277&392.4582&104.2363&561.4731&486936.5049&105.5057\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0098&0.0063&5e-04&5e-04&5816.6587&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m11s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:30:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.49 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.36 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.76 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 0.60 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 0.53 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 2.89 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 1.76 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.49 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 14.58 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 11.08 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.76 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.86 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.54 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.91 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 0.94 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 0.74 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 9.92 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 2.79 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.86 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 6.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 724.86 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.91 \\ 
  23 & MLE & Measure & beta=3 & sigma=2 & n=200 & 4.30 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 3.69 \\ 
  25 & LME & Measure & beta=3 & sigma=2 & n=200 & 7.65 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 7.91 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 7.59 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 76.75 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 50.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 4.30 \\ 
  31 & MME & Measure & beta=3 & sigma=2 & n=200 & 10.46 \\ 
  32 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 3276.87 \\ 
  33 & PWM & Measure & beta=3 & sigma=2 & n=200 & 7.65 \\ 
  34 & MLE & Measure & beta=5 & sigma=2 & n=200 & 197.47 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=2 & n=200 & 199.07 \\ 
  36 & LME & Measure & beta=5 & sigma=2 & n=200 & 105.51 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=2 & n=200 & 131.73 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=2 & n=200 & 107.49 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=2 & n=200 & 478.13 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=2 & n=200 & 392.46 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=2 & n=200 & 104.24 \\ 
  42 & MME & Measure & beta=5 & sigma=2 & n=200 & 561.47 \\ 
  43 & MME.b & Measure & beta=5 & sigma=2 & n=200 & 486936.50 \\ 
  44 & PWM & Measure & beta=5 & sigma=2 & n=200 & 105.51 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m11s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:30:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=200 & 29758571172012247650086860068264248404842486408482282266884222480240824844468662000004404408646220420460882040886444428464444880868846662442646042648022222008864402404448404642224608668424200868862802462020648684842602804264022464448020448844864004662426686244448620806688600240266026048024284222844.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=2 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=2 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=2 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=2 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=3 & sigma=2 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=2 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=2 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=5 & sigma=2 & n=200 & 5816.66 \\ 
  44 & PWM & Measure & beta=5 & sigma=2 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m11s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:30:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.05 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & -0.03 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 0.03 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & -0.65 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & -0.48 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.05 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.01 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.82 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.21 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & -0.05 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 0.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & -0.02 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.26 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 0.53 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 3.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 2.91 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.10 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & -0.06 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 0.01 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & -0.06 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & -0.64 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.10 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 1.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 0.90 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.21 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & -0.09 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 0.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & -0.07 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 0.38 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 0.57 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.14 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.84 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 1.61 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=200 & 0.17 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=200 & -0.25 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=200 & 0.19 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & -0.22 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & -0.36 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & -0.22 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & -0.13 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 0.17 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=200 & 1.22 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=200 & 1.57 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=200 & 0.19 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=200 & 0.15 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & -0.21 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=200 & 0.15 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & -0.16 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & -0.27 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 0.99 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 0.87 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 0.15 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=200 & 1.16 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 1.38 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=200 & 0.15 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=200 & 0.55 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=200 & -0.19 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=200 & 0.36 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=200 & 0.07 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=200 & -0.32 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=200 & 1.63 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=200 & 1.35 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=200 & 0.39 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=200 & 1.98 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=200 & 12.13 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=200 & 0.36 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=200 & 0.26 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=200 & -0.09 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=200 & 0.16 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=200 & 0.04 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=200 & -0.13 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=200 & 1.91 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=200 & 1.51 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=200 & 0.18 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=200 & 0.96 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=200 & 6.32 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=200 & 0.16 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m11s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:30:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 1.55 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 1.47 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 1.53 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 1.48 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 0.85 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 1.02 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 1.55 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 2.51 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 2.32 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 1.71 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 2.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.95 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 2.42 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 2.06 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 1.98 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 2.26 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 2.53 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 2.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 5.44 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 4.91 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 2.42 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 2.10 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 1.94 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 2.21 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 2.01 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 1.94 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 1.36 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 2.10 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 3.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 2.90 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 2.21 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 2.14 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 1.91 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 2.27 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 2.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 1.93 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 2.38 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.57 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 2.14 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 3.84 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 3.61 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 2.27 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=200 & 3.17 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 2.75 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=200 & 3.19 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 2.78 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 2.64 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 2.78 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 2.87 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 3.17 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=200 & 4.22 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=200 & 4.57 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=200 & 3.19 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=200 & 2.15 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 1.79 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=200 & 2.15 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 1.84 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 1.73 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 2.99 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 2.87 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 2.15 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=200 & 3.16 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 3.38 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=200 & 2.15 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=200 & 5.55 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=200 & 4.81 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=200 & 5.36 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=200 & 5.07 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=200 & 4.68 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=200 & 6.63 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=200 & 6.35 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=200 & 5.39 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=200 & 6.98 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=200 & 17.13 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=200 & 5.36 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=200 & 2.26 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=200 & 1.91 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=200 & 2.16 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=200 & 2.04 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=200 & 1.87 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=200 & 3.91 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=200 & 3.51 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=200 & 2.18 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=200 & 2.96 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=200 & 8.32 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=200 & 2.16 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m11s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:30:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 0.13 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.93 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 1.19 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.86 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.29 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.62 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.97 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.37 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.40 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 13.39 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 10.22 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.62 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.28 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.18 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 0.32 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 2.44 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.70 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.28 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 1.53 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 241.52 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.58 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.36 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.61 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 0.48 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 7.48 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 2.09 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.58 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 4.46 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 483.34 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.61 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=200 & 2.42 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 2.08 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=200 & 4.17 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 4.35 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 4.18 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 30.95 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 20.10 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 2.42 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=200 & 5.76 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=200 & 2091.50 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=200 & 4.17 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=200 & 1.89 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 1.61 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=200 & 3.48 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 3.55 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 3.41 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 45.81 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 29.91 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 1.89 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=200 & 4.70 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 1185.37 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=200 & 3.48 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=200 & 160.46 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=200 & 161.78 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=200 & 86.02 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=200 & 107.61 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=200 & 87.64 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=200 & 347.27 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=200 & 290.58 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=200 & 85.15 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=200 & 453.82 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=200 & 371286.62 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=200 & 86.02 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=200 & 37.01 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=200 & 37.30 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=200 & 19.48 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=200 & 24.12 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=200 & 19.85 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=200 & 130.86 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=200 & 101.87 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=200 & 19.09 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=200 & 107.65 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=200 & 115649.88 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=200 & 19.48 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m11s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:30:57 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=2 & n=200 & 0.07 \\ 
  3 & LME & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=200 & 0.13 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=2 & n=200 & 0.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=200 & 1.50 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=200 & 0.15 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=200 & 0.09 \\ 
  9 & MME & beta & beta=1.5 & sigma=2 & n=200 & 0.16 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=2 & n=200 & 0.18 \\ 
  11 & PWM & beta & beta=1.5 & sigma=2 & n=200 & 0.10 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=2 & n=200 & 0.29 \\ 
  14 & LME & sigma & beta=1.5 & sigma=2 & n=200 & 0.44 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=200 & 0.47 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=200 & 0.42 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=200 & 0.90 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=200 & 1.09 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=200 & 0.39 \\ 
  20 & MME & sigma & beta=1.5 & sigma=2 & n=200 & 1.55 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=2 & n=200 & 1.78 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=2 & n=200 & 0.44 \\ 
  23 & MLE & beta & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  24 & MLE.b & beta & beta=2 & sigma=2 & n=200 & 0.17 \\ 
  25 & LME & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=2 & n=200 & 0.32 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=200 & 2.02 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=200 & 0.51 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=200 & 0.27 \\ 
  31 & MME & beta & beta=2 & sigma=2 & n=200 & 0.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=2 & n=200 & 240.74 \\ 
  33 & PWM & beta & beta=2 & sigma=2 & n=200 & 0.26 \\ 
  34 & MLE & sigma & beta=2 & sigma=2 & n=200 & 0.56 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=2 & n=200 & 0.35 \\ 
  36 & LME & sigma & beta=2 & sigma=2 & n=200 & 0.53 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=2 & n=200 & 0.62 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=2 & n=200 & 0.48 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=200 & 7.34 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=200 & 1.77 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=200 & 0.56 \\ 
  42 & MME & sigma & beta=2 & sigma=2 & n=200 & 1.08 \\ 
  43 & MME.b & sigma & beta=2 & sigma=2 & n=200 & 480.80 \\ 
  44 & PWM & sigma & beta=2 & sigma=2 & n=200 & 0.53 \\ 
  45 & MLE & beta & beta=3 & sigma=2 & n=200 & 2.39 \\ 
  46 & MLE.b & beta & beta=3 & sigma=2 & n=200 & 2.02 \\ 
  47 & LME & beta & beta=3 & sigma=2 & n=200 & 4.14 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=2 & n=200 & 4.31 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=2 & n=200 & 4.06 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=2 & n=200 & 30.90 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=2 & n=200 & 20.09 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=2 & n=200 & 2.39 \\ 
  53 & MME & beta & beta=3 & sigma=2 & n=200 & 4.28 \\ 
  54 & MME.b & beta & beta=3 & sigma=2 & n=200 & 2089.23 \\ 
  55 & PWM & beta & beta=3 & sigma=2 & n=200 & 4.14 \\ 
  56 & MLE & sigma & beta=3 & sigma=2 & n=200 & 1.86 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=2 & n=200 & 1.57 \\ 
  58 & LME & sigma & beta=3 & sigma=2 & n=200 & 3.46 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=2 & n=200 & 3.53 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=2 & n=200 & 3.34 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=2 & n=200 & 44.84 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=2 & n=200 & 29.16 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=2 & n=200 & 1.86 \\ 
  64 & MME & sigma & beta=3 & sigma=2 & n=200 & 3.35 \\ 
  65 & MME.b & sigma & beta=3 & sigma=2 & n=200 & 1183.59 \\ 
  66 & PWM & sigma & beta=3 & sigma=2 & n=200 & 3.46 \\ 
  67 & MLE & beta & beta=5 & sigma=2 & n=200 & 160.17 \\ 
  68 & MLE.b & beta & beta=5 & sigma=2 & n=200 & 161.75 \\ 
  69 & LME & beta & beta=5 & sigma=2 & n=200 & 85.90 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=2 & n=200 & 107.62 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=2 & n=200 & 87.55 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=2 & n=200 & 344.64 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=2 & n=200 & 288.80 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=2 & n=200 & 85.01 \\ 
  75 & MME & beta & beta=5 & sigma=2 & n=200 & 449.93 \\ 
  76 & MME.b & beta & beta=5 & sigma=2 & n=200 & 371176.58 \\ 
  77 & PWM & beta & beta=5 & sigma=2 & n=200 & 85.90 \\ 
  78 & MLE & sigma & beta=5 & sigma=2 & n=200 & 36.95 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=2 & n=200 & 37.29 \\ 
  80 & LME & sigma & beta=5 & sigma=2 & n=200 & 19.46 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=2 & n=200 & 24.12 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=2 & n=200 & 19.83 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=2 & n=200 & 127.24 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=2 & n=200 & 99.59 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=2 & n=200 & 19.06 \\ 
  86 & MME & sigma & beta=5 & sigma=2 & n=200 & 106.73 \\ 
  87 & MME.b & sigma & beta=5 & sigma=2 & n=200 & 115621.54 \\ 
  88 & PWM & sigma & beta=5 & sigma=2 & n=200 & 19.46 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m39s-Full.beta=1.5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m39s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5647&1.3967&1.7818&1.4968&1.408&0.2497&1.156&1.5647&2.7455&2.5968&1.7818
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.1337&2.6196&3.7319&2.9467&2.7193&4.0621&4.8607&3.1337&8.8481&8.0555&3.7319
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1637&0.0904&0.1496&0.1936&0.1521&81.6203&1.6097&0.1637&0.3385&156.1093&0.1496
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4416&0.7697&1.3964&1.6148&1.276&7.1847&47.2377&1.4416&6.2898&1279.6592&1.3964
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0647&-0.1033&0.2818&-0.0032&-0.092&-1.2503&-0.344&0.0647&1.2455&1.0968&0.2818
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1337&-0.3804&0.7319&-0.0533&-0.2807&1.0621&1.8607&0.1337&5.8481&5.0555&0.7319
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1679&0.1011&0.229&0.1936&0.1605&83.1752&1.7278&0.1679&1.8899&157.2967&0.229
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.4593&0.9143&1.9319&1.6174&1.3546&8.312&50.6951&1.4594&40.4892&1305.0891&1.9319
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.6271&1.0154&2.1609&1.811&1.5152&91.4873&52.423&1.6273&42.379&1462.3858&2.1609\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.001&0.0011&2.11391274638674e+300&0.0301&0.001&0.0076&0.1136&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m39s-Full.beta=2.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m39s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2105&1.896&2.2988&1.9497&1.8133&1.6515&2.0745&2.1904&3.5155&3.7858&2.2988
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.4412&2.7679&3.5714&2.9202&2.6693&4.9054&5.8864&3.4008&6.9716&7.3526&3.5714
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 14.1652&14.0587&2.8316&3.1067&2.8351&35.4736&32.7257&7.5577&47.2098&356.0717&2.8316
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
58.4741&57.9586&11.5952&12.6444&11.4625&288.2975&273.4715&31.5496&187.919&1539.8266&11.5952
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2105&-0.104&0.2988&-0.0503&-0.1867&-0.3485&0.0745&0.1904&1.5155&1.7858&0.2988
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4412&-0.2321&0.5714&-0.0798&-0.3307&1.9054&2.8864&0.4008&3.9716&4.3526&0.5714
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 14.2082&14.0681&2.9206&3.1089&2.8697&35.5915&32.7279&7.5932&49.5019&359.2252&2.9206
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
58.6629&58.0067&11.9204&12.6495&11.5707&291.8993&281.7752&31.7071&203.6735&1558.618&11.9204
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 72.8711&72.0748&14.841&15.7584&14.4404&327.4908&314.5031&39.3002&253.1755&1917.8432&14.841\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.0011&0.0011&1.58202848994683e+299&0.0227&0.001&0.0032&0.0046&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m39s-Full.beta=3.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m39s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.0001&3.4906&3.4339&2.901&2.6529&4.7096&6.0535&3.8621&6.2362&12.1469&3.4339
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
4.2771&3.6216&3.5019&2.9054&2.6243&8.3788&10.4982&4.1033&7.3324&15.0994&3.5019
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 108.8425&109.8908&12.5413&13.3341&12.5589&238.2699&329.7482&55.994&2065.978&29919.5607&12.5413
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
177.8453&179.5059&21.616&22.569&21.5557&801.1237&1076.2402&94.4835&3189.401&49308.8913&21.616
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0001&0.4906&0.4339&-0.099&-0.3471&1.7096&3.0535&0.8621&3.2362&9.1469&0.4339
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2771&0.6216&0.5019&-0.0946&-0.3757&5.3788&7.4982&1.1033&4.3324&12.0994&0.5019
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 109.8319&110.1205&12.7283&13.3426&12.6781&241.1687&339.0391&56.7316&2076.2443&30000.234&12.7283
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
179.4585&179.8744&21.8657&22.5757&21.6947&829.9754&1132.3554&95.6914&3207.8516&49450.3549&21.8657
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 289.2904&289.9949&34.594&35.9183&34.3728&1071.1441&1471.3945&152.423&5284.096&79450.5889&34.594\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0012&0.001&0.0011&0.0012&0.0203&0.0154&0.001&0.0014&226541134.6497&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m39s-Full.beta=5.sig=3.n=100.LaTeX.tex <==
% START DATE AND TIME=20220302-13h42m39s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=5,  \sigma=3$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=5,  \sigma=3$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 7.8082&7.2742&6.2796&5.6464&5.2252&13.2663&15.2722&7.517&11.8075&27.8911&6.2796
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.0449&4.6721&3.9003&3.5086&3.2395&13.2669&14.8022&4.8379&7.9846&19.777&3.9003
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 353.13&357.9773&135.3434&146.6695&139.655&1098.8198&1234.0358&231.0828&6627.7042&63970.5393&135.3434
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
183.1166&185.5175&67.1466&71.9667&69.1057&1150.6941&1231.4619&120.2587&3407.9392&34316.583&67.1466
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.8082&2.2742&1.2796&0.6464&0.2252&8.2663&10.2722&2.517&6.8075&22.8911&1.2796
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0449&1.6721&0.9003&0.5086&0.2395&10.2669&11.8022&1.8379&4.9846&16.777&0.9003
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 360.9806&363.1133&136.9672&147.0726&139.6918&1167.0413&1339.4307&237.3948&6673.3836&64488.1441&136.9672
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
187.2801&188.2947&67.9504&72.2181&69.1561&1255.9878&1370.6313&123.6246&3432.4443&34594.6184&67.9504
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 548.2607&551.408&204.9176&219.2908&208.8479&2423.0291&2710.062&361.0195&10105.8279&99082.7625&204.9176\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0014&0.0011&0.0012&0.0013&0.0156&0.0117&0.0011&0.001&168.2333&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h42m39s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:17:37 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 1.63 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 1.02 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 2.16 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 1.81 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 1.52 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 91.49 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 52.42 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 1.63 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 42.38 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 1462.39 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 2.16 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 72.87 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 72.07 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 14.84 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 15.76 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 14.44 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 327.49 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 314.50 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 39.30 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 253.18 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 1917.84 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 14.84 \\ 
  23 & MLE & Measure & beta=3 & sigma=3 & n=100 & 289.29 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 289.99 \\ 
  25 & LME & Measure & beta=3 & sigma=3 & n=100 & 34.59 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 35.92 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 34.37 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 1071.14 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 1471.39 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 152.42 \\ 
  31 & MME & Measure & beta=3 & sigma=3 & n=100 & 5284.10 \\ 
  32 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 79450.59 \\ 
  33 & PWM & Measure & beta=3 & sigma=3 & n=100 & 34.59 \\ 
  34 & MLE & Measure & beta=5 & sigma=3 & n=100 & 548.26 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=3 & n=100 & 551.41 \\ 
  36 & LME & Measure & beta=5 & sigma=3 & n=100 & 204.92 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=3 & n=100 & 219.29 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=3 & n=100 & 208.85 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=3 & n=100 & 2423.03 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=3 & n=100 & 2710.06 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=3 & n=100 & 361.02 \\ 
  42 & MME & Measure & beta=5 & sigma=3 & n=100 & 10105.83 \\ 
  43 & MME.b & Measure & beta=5 & sigma=3 & n=100 & 99082.76 \\ 
  44 & PWM & Measure & beta=5 & sigma=3 & n=100 & 204.92 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m39s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:17:37 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=100 & 2113912746386743924440240060444242860228288208668800848646666040220642484008446428262628624662446448826462488866228688802800828486860224208666406222468262420602806602880664262220466808242226604208868664220284408804422486286640226802840444002008046248262068642426662600606244260428828462420222066884028.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=100 & 0.03 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=100 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=100 & 0.11 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=100 & 158202848994683288468020660066288840468464482606242028460464868866888686626080620408800202866886242864642884000808044406442264080664206204688228840024062002280288882864260662628248206680608260804426062602088886662280844004628686868646808466480224640246000868080468466668286000006280402600088864026420.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=100 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=3 & sigma=3 & n=100 & 226541134.65 \\ 
  33 & PWM & Measure & beta=3 & sigma=3 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=3 & n=100 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=3 & n=100 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=5 & sigma=3 & n=100 & 168.23 \\ 
  44 & PWM & Measure & beta=5 & sigma=3 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m39s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:17:37 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.06 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & -0.10 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.28 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & -0.00 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & -0.09 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & -1.25 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & -0.34 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.06 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 1.25 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 1.10 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.28 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 0.13 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & -0.38 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 0.73 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & -0.05 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & -0.28 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 1.06 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 1.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 0.13 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 5.85 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 5.06 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 0.73 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 0.21 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & -0.10 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 0.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & -0.05 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & -0.19 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & -0.35 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 0.07 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 0.19 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 1.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 1.79 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 0.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 0.44 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & -0.23 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 0.57 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & -0.08 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & -0.33 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 1.91 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 2.89 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 0.40 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 3.97 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 4.35 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 0.57 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=100 & 1.00 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 0.49 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=100 & 0.43 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & -0.10 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & -0.35 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 1.71 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 3.05 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 0.86 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=100 & 3.24 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=100 & 9.15 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=100 & 0.43 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=100 & 1.28 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 0.62 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=100 & 0.50 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & -0.09 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & -0.38 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 5.38 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 7.50 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 1.10 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=100 & 4.33 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 12.10 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=100 & 0.50 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=100 & 2.81 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=100 & 2.27 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=100 & 1.28 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=100 & 0.65 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=100 & 0.23 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=100 & 8.27 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=100 & 10.27 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=100 & 2.52 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=100 & 6.81 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=100 & 22.89 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=100 & 1.28 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=100 & 2.04 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=100 & 1.67 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=100 & 0.90 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=100 & 0.51 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=100 & 0.24 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=100 & 10.27 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=100 & 11.80 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=100 & 1.84 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=100 & 4.98 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=100 & 16.78 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=100 & 0.90 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m39s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:17:37 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 1.56 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 1.40 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 1.78 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 1.50 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 1.41 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 0.25 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.16 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 1.56 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 2.75 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 2.60 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 1.78 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 3.13 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 2.62 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 3.73 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 2.95 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 2.72 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 4.06 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 4.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 3.13 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 8.85 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 8.06 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 3.73 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 2.21 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 1.90 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.30 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 1.95 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 1.81 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 1.65 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 2.07 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 2.19 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 3.52 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 3.79 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.30 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 3.44 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 2.77 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 3.57 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 2.92 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 2.67 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 4.91 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 5.89 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 3.40 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 6.97 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 7.35 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 3.57 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=100 & 4.00 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 3.49 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=100 & 3.43 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 2.90 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 2.65 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 4.71 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 6.05 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 3.86 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=100 & 6.24 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=100 & 12.15 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=100 & 3.43 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=100 & 4.28 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 3.62 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=100 & 3.50 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 2.91 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 2.62 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 8.38 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 10.50 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 4.10 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=100 & 7.33 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 15.10 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=100 & 3.50 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=100 & 7.81 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=100 & 7.27 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=100 & 6.28 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=100 & 5.65 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=100 & 5.23 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=100 & 13.27 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=100 & 15.27 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=100 & 7.52 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=100 & 11.81 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=100 & 27.89 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=100 & 6.28 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=100 & 5.04 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=100 & 4.67 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=100 & 3.90 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=100 & 3.51 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=100 & 3.24 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=100 & 13.27 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=100 & 14.80 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=100 & 4.84 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=100 & 7.98 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=100 & 19.78 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=100 & 3.90 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m39s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:17:37 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.17 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.10 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.23 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 83.18 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.73 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.17 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 1.89 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 157.30 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.23 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 1.46 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.91 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 1.93 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 1.62 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 1.35 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 8.31 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 50.70 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 1.46 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 40.49 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 1305.09 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 1.93 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 14.21 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 14.07 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.92 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 3.11 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 2.87 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 35.59 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 32.73 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 7.59 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 49.50 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 359.23 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.92 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 58.66 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 58.01 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 11.92 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 12.65 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 11.57 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 291.90 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 281.78 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 31.71 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 203.67 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 1558.62 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 11.92 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=100 & 109.83 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 110.12 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=100 & 12.73 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 13.34 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 12.68 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 241.17 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 339.04 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 56.73 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=100 & 2076.24 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=100 & 30000.23 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=100 & 12.73 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=100 & 179.46 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 179.87 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=100 & 21.87 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 22.58 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 21.69 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 829.98 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1132.36 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 95.69 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=100 & 3207.85 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 49450.35 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=100 & 21.87 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=100 & 360.98 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=100 & 363.11 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=100 & 136.97 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=100 & 147.07 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=100 & 139.69 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=100 & 1167.04 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=100 & 1339.43 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=100 & 237.39 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=100 & 6673.38 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=100 & 64488.14 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=100 & 136.97 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=100 & 187.28 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=100 & 188.29 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=100 & 67.95 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=100 & 72.22 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=100 & 69.16 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=100 & 1255.99 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=100 & 1370.63 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=100 & 123.62 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=100 & 3432.44 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=100 & 34594.62 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=100 & 67.95 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h42m39s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 19:17:37 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=100 & 0.09 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=100 & 0.15 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=100 & 0.19 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=100 & 0.15 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=100 & 81.62 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=100 & 1.61 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=100 & 0.16 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=100 & 0.34 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=100 & 156.11 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=100 & 0.15 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=100 & 1.44 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=100 & 0.77 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=100 & 1.40 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=100 & 1.61 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=100 & 1.28 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=100 & 7.18 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=100 & 47.24 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=100 & 1.44 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=100 & 6.29 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=100 & 1279.66 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=100 & 1.40 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=100 & 14.17 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=100 & 14.06 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=100 & 2.83 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=100 & 3.11 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=100 & 2.84 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=100 & 35.47 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=100 & 32.73 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=100 & 7.56 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=100 & 47.21 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=100 & 356.07 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=100 & 2.83 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=100 & 58.47 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=100 & 57.96 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=100 & 11.60 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=100 & 12.64 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=100 & 11.46 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=100 & 288.30 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=100 & 273.47 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=100 & 31.55 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=100 & 187.92 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=100 & 1539.83 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=100 & 11.60 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=100 & 108.84 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=100 & 109.89 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=100 & 12.54 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=100 & 13.33 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=100 & 12.56 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=100 & 238.27 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=100 & 329.75 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=100 & 55.99 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=100 & 2065.98 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=100 & 29919.56 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=100 & 12.54 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=100 & 177.85 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=100 & 179.51 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=100 & 21.62 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=100 & 22.57 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=100 & 21.56 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=100 & 801.12 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=100 & 1076.24 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=100 & 94.48 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=100 & 3189.40 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=100 & 49308.89 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=100 & 21.62 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=100 & 353.13 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=100 & 357.98 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=100 & 135.34 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=100 & 146.67 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=100 & 139.66 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=100 & 1098.82 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=100 & 1234.04 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=100 & 231.08 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=100 & 6627.70 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=100 & 63970.54 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=100 & 135.34 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=100 & 183.12 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=100 & 185.52 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=100 & 67.15 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=100 & 71.97 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=100 & 69.11 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=100 & 1150.69 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=100 & 1231.46 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=100 & 120.26 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=100 & 3407.94 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=100 & 34316.58 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=100 & 67.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h43m31s-Full.beta=1.5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h43m31s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.539&1.4614&1.7036&1.5125&1.4672&0.7054&1.0071&1.539&2.5002&2.312&1.7036
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.109&2.8672&3.5805&3.0343&2.9163&3.3653&3.7333&3.109&8.0657&7.2826&3.5805
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0811&0.0627&0.0868&0.1156&0.1026&15.7086&0.1322&0.0811&0.1365&0.1606&0.0868
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7584&0.577&0.8329&0.9896&0.8815&3.7979&2.0569&0.7584&4.5506&5.0712&0.8329
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.039&-0.0386&0.2036&0.0125&-0.0328&-0.7946&-0.4929&0.039&1.0002&0.812&0.2036
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.109&-0.1328&0.5805&0.0343&-0.0837&0.3653&0.7333&0.109&5.0657&4.2826&0.5805
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0826&0.0641&0.1282&0.1158&0.1037&16.3383&0.3751&0.0826&1.1369&0.82&0.1282
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7702&0.5946&1.1698&0.9907&0.8885&3.931&2.5945&0.7702&30.211&23.4116&1.1698
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.8527&0.6588&1.298&1.1065&0.9921&20.2693&2.9696&0.8527&31.3479&24.2317&1.298\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&1.82606305828667e+299&0.0249&5e-04&0.0073&0.007&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h43m31s-Full.beta=2.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h43m31s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0734&1.9166&2.201&1.9456&1.8743&1.339&1.558&2.0734&3.008&2.9066&2.201
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.1545&2.8189&3.3881&2.901&2.7699&3.5093&3.8303&3.1546&5.7485&5.4175&3.3881
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.241&0.1549&0.2274&0.2533&0.2189&0.378&0.5089&0.241&0.4568&240.6211&0.2274
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0643&0.6735&1.0077&1.0329&0.8968&2.9226&3.8964&1.0643&2.0722&1081.214&1.0077
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0734&-0.0834&0.201&-0.0544&-0.1257&-0.661&-0.442&0.0734&1.008&0.9066&0.201
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1545&-0.1811&0.3881&-0.099&-0.2301&0.5093&0.8303&0.1546&2.7485&2.4175&0.3881
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2464&0.1619&0.2678&0.2562&0.2347&0.8148&0.7043&0.2464&1.4728&241.419&0.2678
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.088&0.7062&1.1582&1.0426&0.9496&3.1817&4.5854&1.0881&9.6261&1086.9501&1.1582
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.3344&0.8681&1.426&1.2988&1.1843&3.9965&5.2897&1.3345&11.0989&1328.369&1.426\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0221&0.016&5e-04&0.0022&0.0021&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h43m31s-Full.beta=3.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h43m31s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=3,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=3,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1382&2.7185&3.1574&2.7325&2.5995&2.6664&2.8089&3.1383&4.19&4.7129&3.1574
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.18&2.6371&3.1731&2.6867&2.5344&4.2497&4.1659&3.1801&4.6931&5.2323&3.1731
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.2404&0.8112&1.5644&1.5639&1.4303&17.0103&11.9857&1.2403&2.2577&2468.5259&1.5644
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0482&1.3141&2.7523&2.7068&2.5085&51.8863&34.4681&2.0481&3.8237&3421.7366&2.7523
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1382&-0.2815&0.1574&-0.2675&-0.4005&-0.3336&-0.1911&0.1383&1.19&1.7129&0.1574
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.18&-0.3629&0.1731&-0.3133&-0.4656&1.2497&1.1659&0.1801&1.6931&2.2323&0.1731
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.2594&0.8904&1.589&1.6353&1.5905&17.1199&12.021&1.2593&3.6735&2471.213&1.589
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0804&1.4456&2.7819&2.8047&2.725&53.4429&35.824&2.0803&6.6897&3426.3775&2.7819
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 3.3398&2.336&4.3709&4.44&4.3155&70.5628&47.845&3.3396&10.3632&5897.5905&4.3709\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.0143&0.0098&5e-04&7e-04&0.0015&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h43m31s-Full.beta=5.sig=3.n=200.LaTeX.tex <==
% START DATE AND TIME=20220302-13h43m31s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=5,  \sigma=3$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=5,  \sigma=3$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 6.3399&5.623&5.5443&4.9319&4.6753&9.2984&7.4347&6.023&8.363&28.0535&5.5443
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.9635&3.4558&3.3725&2.9848&2.8199&8.3846&6.2708&3.7363&5.4331&20.6774&3.3725
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 263.4774&266.084&73.8139&80.0677&75.8946&605.0236&360.5071&112.8052&3184.4772&744062.0792&73.8139
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
135.4302&136.7044&36.5526&39.3395&37.5451&514.2555&280.127&56.6591&1739.7101&478081.2747&36.5526
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3399&0.623&0.5443&-0.0681&-0.3247&4.2984&2.4347&1.023&3.363&23.0535&0.5443
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9635&0.4558&0.3725&-0.0152&-0.1801&5.3846&3.2708&0.7363&2.4331&17.6774&0.3725
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 265.2463&266.4455&74.1028&80.0644&75.9925&623.4393&366.3987&113.8404&3195.4687&744519.1382&74.1028
\\
\cline{2-13}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
136.345&136.8985&36.6878&39.3358&37.5738&543.1977&290.7973&57.1956&1745.4559&478345.9565&36.6878
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 401.5913&403.344&110.7906&119.4002&113.5663&1166.637&657.196&171.0361&4940.9246&1222865.0947&110.7906\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&5e-04&6e-04&6e-04&0.01&0.0066&5e-04&5e-04&0.0031&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220302/20220302-13h43m31s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:49:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.85 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.66 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 1.30 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 1.11 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 0.99 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 20.27 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 2.97 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.85 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 31.35 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 24.23 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 1.30 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 1.33 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.87 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 1.43 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 1.30 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 1.18 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 4.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 5.29 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 1.33 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 11.10 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 1328.37 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 1.43 \\ 
  23 & MLE & Measure & beta=3 & sigma=3 & n=200 & 3.34 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 2.34 \\ 
  25 & LME & Measure & beta=3 & sigma=3 & n=200 & 4.37 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 4.44 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 4.32 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 70.56 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 47.85 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 3.34 \\ 
  31 & MME & Measure & beta=3 & sigma=3 & n=200 & 10.36 \\ 
  32 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 5897.59 \\ 
  33 & PWM & Measure & beta=3 & sigma=3 & n=200 & 4.37 \\ 
  34 & MLE & Measure & beta=5 & sigma=3 & n=200 & 401.59 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=3 & n=200 & 403.34 \\ 
  36 & LME & Measure & beta=5 & sigma=3 & n=200 & 110.79 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=3 & n=200 & 119.40 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=3 & n=200 & 113.57 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=3 & n=200 & 1166.64 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=3 & n=200 & 657.20 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=3 & n=200 & 171.04 \\ 
  42 & MME & Measure & beta=5 & sigma=3 & n=200 & 4940.92 \\ 
  43 & MME.b & Measure & beta=5 & sigma=3 & n=200 & 1222865.09 \\ 
  44 & PWM & Measure & beta=5 & sigma=3 & n=200 & 110.79 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h43m31s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:49:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=3 & n=200 & 182606305828666693808004840600042440082266688428666222842664462466244628088222008886828880486284468004660228264266802806844208868084062248640226440422204646404660220206888860806604262480086266266866622240404682808260488886608806406802684804646064464060808444208040220204424240082808686828442002284046.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.5 & sigma=3 & n=200 & 0.02 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  10 & MME.b & Measure & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  11 & PWM & Measure & beta=1.5 & sigma=3 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  18 & MDE.Phi.tv & Measure & beta=2 & sigma=3 & n=200 & 0.02 \\ 
  19 & MDE.Phi.kl & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  21 & MME.b & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  22 & PWM & Measure & beta=2 & sigma=3 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  29 & MDE.Phi.tv & Measure & beta=3 & sigma=3 & n=200 & 0.01 \\ 
  30 & MDE.Phi.kl & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  33 & PWM & Measure & beta=3 & sigma=3 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=5 & sigma=3 & n=200 & 0.01 \\ 
  40 & MDE.Phi.tv & Measure & beta=5 & sigma=3 & n=200 & 0.01 \\ 
  41 & MDE.Phi.kl & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
  44 & PWM & Measure & beta=5 & sigma=3 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h43m31s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:49:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.04 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & -0.04 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.20 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 0.01 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & -0.03 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & -0.79 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & -0.49 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.04 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.00 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.81 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.20 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & -0.13 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.58 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 0.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & -0.08 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 0.37 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 0.73 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 5.07 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 4.28 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.58 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.07 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & -0.08 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.20 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & -0.05 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & -0.13 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & -0.66 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & -0.44 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.07 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 1.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 0.91 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.20 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & -0.18 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 0.39 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & -0.10 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & -0.23 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 0.51 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 0.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.75 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 2.42 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 0.39 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=200 & 0.14 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=200 & -0.28 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=200 & 0.16 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & -0.27 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & -0.40 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & -0.33 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & -0.19 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 0.14 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=200 & 1.19 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=200 & 1.71 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=200 & 0.16 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=200 & 0.18 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & -0.36 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=200 & 0.17 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & -0.31 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & -0.47 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 1.25 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 1.17 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 0.18 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=200 & 1.69 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 2.23 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=200 & 0.17 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=200 & 1.34 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=200 & 0.62 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=200 & 0.54 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=200 & -0.07 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=200 & -0.32 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=200 & 4.30 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=200 & 2.43 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=200 & 1.02 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=200 & 3.36 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=200 & 23.05 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=200 & 0.54 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=200 & 0.96 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=200 & 0.46 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=200 & 0.37 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=200 & -0.02 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=200 & -0.18 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=200 & 5.38 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=200 & 3.27 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=200 & 0.74 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=200 & 2.43 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=200 & 17.68 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=200 & 0.37 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h43m31s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:49:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 1.54 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 1.46 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 1.70 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 1.51 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 1.47 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 0.71 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 1.01 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 1.54 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 2.50 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 2.31 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 1.70 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 3.11 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 2.87 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 3.58 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 3.03 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 2.92 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.37 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 3.73 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 3.11 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 8.07 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 7.28 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 3.58 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 2.07 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 1.92 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 2.20 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 1.95 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 1.87 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 1.34 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 1.56 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 2.07 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 3.01 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 2.91 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 2.20 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 3.15 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 2.82 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 3.39 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 2.90 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 2.77 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 3.51 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.83 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 3.15 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 5.75 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 5.42 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 3.39 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=200 & 3.14 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 2.72 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=200 & 3.16 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 2.73 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 2.60 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 2.67 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 2.81 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 3.14 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=200 & 4.19 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=200 & 4.71 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=200 & 3.16 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=200 & 3.18 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 2.64 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=200 & 3.17 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 2.69 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 2.53 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 4.25 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 4.17 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 3.18 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=200 & 4.69 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 5.23 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=200 & 3.17 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=200 & 6.34 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=200 & 5.62 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=200 & 5.54 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=200 & 4.93 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=200 & 4.68 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=200 & 9.30 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=200 & 7.43 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=200 & 6.02 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=200 & 8.36 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=200 & 28.05 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=200 & 5.54 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=200 & 3.96 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=200 & 3.46 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=200 & 3.37 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=200 & 2.98 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=200 & 2.82 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=200 & 8.38 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=200 & 6.27 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=200 & 3.74 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=200 & 5.43 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=200 & 20.68 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=200 & 3.37 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h43m31s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:49:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.06 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.13 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 0.12 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 16.34 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.38 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 1.14 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.82 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.13 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.77 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.59 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 1.17 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 0.99 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 0.89 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.93 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 2.59 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.77 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 30.21 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 23.41 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 1.17 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.25 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.16 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.27 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 0.26 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 0.81 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.70 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.25 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 1.47 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 241.42 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.27 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.09 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.71 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.16 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 1.04 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 0.95 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 3.18 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 4.59 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.09 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 9.63 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 1086.95 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.16 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=200 & 1.26 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 0.89 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=200 & 1.59 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 1.64 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 1.59 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 17.12 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 12.02 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 1.26 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=200 & 3.67 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=200 & 2471.21 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.59 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=200 & 2.08 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 1.45 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=200 & 2.78 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 2.80 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 2.73 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 53.44 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 35.82 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 2.08 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=200 & 6.69 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 3426.38 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=200 & 2.78 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=200 & 265.25 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=200 & 266.45 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=200 & 74.10 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=200 & 80.06 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=200 & 75.99 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=200 & 623.44 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=200 & 366.40 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=200 & 113.84 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=200 & 3195.47 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=200 & 744519.14 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=200 & 74.10 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=200 & 136.34 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=200 & 136.90 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=200 & 36.69 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=200 & 39.34 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=200 & 37.57 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=200 & 543.20 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=200 & 290.80 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=200 & 57.20 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=200 & 1745.46 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=200 & 478345.96 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=200 & 36.69 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220302/20220302-13h43m31s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Wed Mar 02 18:49:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  2 & MLE.b & beta & beta=1.5 & sigma=3 & n=200 & 0.06 \\ 
  3 & LME & beta & beta=1.5 & sigma=3 & n=200 & 0.09 \\ 
  4 & MDE.CvM & beta & beta=1.5 & sigma=3 & n=200 & 0.12 \\ 
  5 & MDE.LS & beta & beta=1.5 & sigma=3 & n=200 & 0.10 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.5 & sigma=3 & n=200 & 15.71 \\ 
  7 & MDE.Phi.tv & beta & beta=1.5 & sigma=3 & n=200 & 0.13 \\ 
  8 & MDE.Phi.kl & beta & beta=1.5 & sigma=3 & n=200 & 0.08 \\ 
  9 & MME & beta & beta=1.5 & sigma=3 & n=200 & 0.14 \\ 
  10 & MME.b & beta & beta=1.5 & sigma=3 & n=200 & 0.16 \\ 
  11 & PWM & beta & beta=1.5 & sigma=3 & n=200 & 0.09 \\ 
  12 & MLE & sigma & beta=1.5 & sigma=3 & n=200 & 0.76 \\ 
  13 & MLE.b & sigma & beta=1.5 & sigma=3 & n=200 & 0.58 \\ 
  14 & LME & sigma & beta=1.5 & sigma=3 & n=200 & 0.83 \\ 
  15 & MDE.CvM & sigma & beta=1.5 & sigma=3 & n=200 & 0.99 \\ 
  16 & MDE.LS & sigma & beta=1.5 & sigma=3 & n=200 & 0.88 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=3 & n=200 & 3.80 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.5 & sigma=3 & n=200 & 2.06 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.5 & sigma=3 & n=200 & 0.76 \\ 
  20 & MME & sigma & beta=1.5 & sigma=3 & n=200 & 4.55 \\ 
  21 & MME.b & sigma & beta=1.5 & sigma=3 & n=200 & 5.07 \\ 
  22 & PWM & sigma & beta=1.5 & sigma=3 & n=200 & 0.83 \\ 
  23 & MLE & beta & beta=2 & sigma=3 & n=200 & 0.24 \\ 
  24 & MLE.b & beta & beta=2 & sigma=3 & n=200 & 0.15 \\ 
  25 & LME & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  26 & MDE.CvM & beta & beta=2 & sigma=3 & n=200 & 0.25 \\ 
  27 & MDE.LS & beta & beta=2 & sigma=3 & n=200 & 0.22 \\ 
  28 & MDE.Phi.X2 & beta & beta=2 & sigma=3 & n=200 & 0.38 \\ 
  29 & MDE.Phi.tv & beta & beta=2 & sigma=3 & n=200 & 0.51 \\ 
  30 & MDE.Phi.kl & beta & beta=2 & sigma=3 & n=200 & 0.24 \\ 
  31 & MME & beta & beta=2 & sigma=3 & n=200 & 0.46 \\ 
  32 & MME.b & beta & beta=2 & sigma=3 & n=200 & 240.62 \\ 
  33 & PWM & beta & beta=2 & sigma=3 & n=200 & 0.23 \\ 
  34 & MLE & sigma & beta=2 & sigma=3 & n=200 & 1.06 \\ 
  35 & MLE.b & sigma & beta=2 & sigma=3 & n=200 & 0.67 \\ 
  36 & LME & sigma & beta=2 & sigma=3 & n=200 & 1.01 \\ 
  37 & MDE.CvM & sigma & beta=2 & sigma=3 & n=200 & 1.03 \\ 
  38 & MDE.LS & sigma & beta=2 & sigma=3 & n=200 & 0.90 \\ 
  39 & MDE.Phi.X2 & sigma & beta=2 & sigma=3 & n=200 & 2.92 \\ 
  40 & MDE.Phi.tv & sigma & beta=2 & sigma=3 & n=200 & 3.90 \\ 
  41 & MDE.Phi.kl & sigma & beta=2 & sigma=3 & n=200 & 1.06 \\ 
  42 & MME & sigma & beta=2 & sigma=3 & n=200 & 2.07 \\ 
  43 & MME.b & sigma & beta=2 & sigma=3 & n=200 & 1081.21 \\ 
  44 & PWM & sigma & beta=2 & sigma=3 & n=200 & 1.01 \\ 
  45 & MLE & beta & beta=3 & sigma=3 & n=200 & 1.24 \\ 
  46 & MLE.b & beta & beta=3 & sigma=3 & n=200 & 0.81 \\ 
  47 & LME & beta & beta=3 & sigma=3 & n=200 & 1.56 \\ 
  48 & MDE.CvM & beta & beta=3 & sigma=3 & n=200 & 1.56 \\ 
  49 & MDE.LS & beta & beta=3 & sigma=3 & n=200 & 1.43 \\ 
  50 & MDE.Phi.X2 & beta & beta=3 & sigma=3 & n=200 & 17.01 \\ 
  51 & MDE.Phi.tv & beta & beta=3 & sigma=3 & n=200 & 11.99 \\ 
  52 & MDE.Phi.kl & beta & beta=3 & sigma=3 & n=200 & 1.24 \\ 
  53 & MME & beta & beta=3 & sigma=3 & n=200 & 2.26 \\ 
  54 & MME.b & beta & beta=3 & sigma=3 & n=200 & 2468.53 \\ 
  55 & PWM & beta & beta=3 & sigma=3 & n=200 & 1.56 \\ 
  56 & MLE & sigma & beta=3 & sigma=3 & n=200 & 2.05 \\ 
  57 & MLE.b & sigma & beta=3 & sigma=3 & n=200 & 1.31 \\ 
  58 & LME & sigma & beta=3 & sigma=3 & n=200 & 2.75 \\ 
  59 & MDE.CvM & sigma & beta=3 & sigma=3 & n=200 & 2.71 \\ 
  60 & MDE.LS & sigma & beta=3 & sigma=3 & n=200 & 2.51 \\ 
  61 & MDE.Phi.X2 & sigma & beta=3 & sigma=3 & n=200 & 51.89 \\ 
  62 & MDE.Phi.tv & sigma & beta=3 & sigma=3 & n=200 & 34.47 \\ 
  63 & MDE.Phi.kl & sigma & beta=3 & sigma=3 & n=200 & 2.05 \\ 
  64 & MME & sigma & beta=3 & sigma=3 & n=200 & 3.82 \\ 
  65 & MME.b & sigma & beta=3 & sigma=3 & n=200 & 3421.74 \\ 
  66 & PWM & sigma & beta=3 & sigma=3 & n=200 & 2.75 \\ 
  67 & MLE & beta & beta=5 & sigma=3 & n=200 & 263.48 \\ 
  68 & MLE.b & beta & beta=5 & sigma=3 & n=200 & 266.08 \\ 
  69 & LME & beta & beta=5 & sigma=3 & n=200 & 73.81 \\ 
  70 & MDE.CvM & beta & beta=5 & sigma=3 & n=200 & 80.07 \\ 
  71 & MDE.LS & beta & beta=5 & sigma=3 & n=200 & 75.89 \\ 
  72 & MDE.Phi.X2 & beta & beta=5 & sigma=3 & n=200 & 605.02 \\ 
  73 & MDE.Phi.tv & beta & beta=5 & sigma=3 & n=200 & 360.51 \\ 
  74 & MDE.Phi.kl & beta & beta=5 & sigma=3 & n=200 & 112.81 \\ 
  75 & MME & beta & beta=5 & sigma=3 & n=200 & 3184.48 \\ 
  76 & MME.b & beta & beta=5 & sigma=3 & n=200 & 744062.08 \\ 
  77 & PWM & beta & beta=5 & sigma=3 & n=200 & 73.81 \\ 
  78 & MLE & sigma & beta=5 & sigma=3 & n=200 & 135.43 \\ 
  79 & MLE.b & sigma & beta=5 & sigma=3 & n=200 & 136.70 \\ 
  80 & LME & sigma & beta=5 & sigma=3 & n=200 & 36.55 \\ 
  81 & MDE.CvM & sigma & beta=5 & sigma=3 & n=200 & 39.34 \\ 
  82 & MDE.LS & sigma & beta=5 & sigma=3 & n=200 & 37.55 \\ 
  83 & MDE.Phi.X2 & sigma & beta=5 & sigma=3 & n=200 & 514.26 \\ 
  84 & MDE.Phi.tv & sigma & beta=5 & sigma=3 & n=200 & 280.13 \\ 
  85 & MDE.Phi.kl & sigma & beta=5 & sigma=3 & n=200 & 56.66 \\ 
  86 & MME & sigma & beta=5 & sigma=3 & n=200 & 1739.71 \\ 
  87 & MME.b & sigma & beta=5 & sigma=3 & n=200 & 478081.27 \\ 
  88 & PWM & sigma & beta=5 & sigma=3 & n=200 & 36.55 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h55m49s-Full.beta=1.1.sig=1.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h55m49s
      \begin{table}%[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.1,  \sigma=1$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=1$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3229&1.1061&1.6144&1.2548&1.1214&0.5051&1.3805&1.3229&2.8089&0.7041&1.6144
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.3392&0.986&1.7923&1.2284&1.0526&2.5125&3.8967&1.3392&6.0374&2.04&1.7923
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.624&0.553&0.2189&0.2958&0.1819&50.9598&31.3574&0.6251&3.6629&233.2929&0.2189
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6883&1.4833&0.5862&0.5903&0.3705&29.8101&278.5361&1.692&17.2612&781.8587&0.5862
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2229&0.0061&0.5144&0.1548&0.0214&-0.5949&0.2805&0.2229&1.7089&-0.3959&0.5144
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3392&-0.014&0.7923&0.2284&0.0526&1.5125&2.8967&0.3392&5.0374&1.04&0.7923
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6736&0.553&0.4835&0.3197&0.1823&51.3086&31.433&0.6747&6.583&233.4263&0.4835
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.8032&1.4834&1.2138&0.6424&0.3732&32.0947&286.8994&1.8069&42.6347&782.8622&1.2138
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.4768&2.0363&1.6974&0.9621&0.5556&83.4033&318.3323&2.4816&49.2176&1016.2885&1.6974\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0022&0.0023&0.0025&0.0023&0.0023&2.55905524713244e+300&0.0501&0.0022&0.0191&NaN&0.0025\\
\hline
\end{tabular}
}
\end{table}














==> Tables20220525/output/output20220311/20220311-14h55m49s-Full.beta=1.5.sig=1.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h55m49s
      \begin{table}%[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.5,  \sigma=1$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1499&1.8383&2.0045&1.6483&1.4356&1.9396&3.689&1.9061&3.776&-12.8849&2.0045
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6925&1.3609&1.4986&1.167&0.9753&3.4033&6.5382&1.4311&4.2031&-13.1081&1.4986
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.0161&596.2578&1.3396&1.545&1.1172&87.278&240.2352&9.3918&785.7695&706123.8532&1.3396
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
691.0612&691.3059&1.4353&1.6468&1.1591&268.7372&842.151&9.5202&909.5471&703307.9586&1.4353
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6499&0.3383&0.5045&0.1483&-0.0644&0.4396&2.189&0.4061&2.276&-14.3849&0.5045
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6925&0.3609&0.4986&0.167&-0.0247&2.4033&5.5382&0.4311&3.2031&-14.1081&0.4986
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.3789&596.3127&1.5939&1.5668&1.1213&87.4625&245.0027&9.5558&790.871&706260.1675&1.5939
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
691.4718&691.367&1.6837&1.6745&1.1595&274.486&872.7384&9.7051&919.7162&703436.6669&1.6837
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1287.8507&1287.6797&3.2777&3.2413&2.2808&361.9485&1117.7411&19.2609&1710.5873&1409696.8344&3.2777\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0021&0.0024&0.0021&0.0022&0.0023&3.50878567185431e+298&0.0398&0.0021&0.0098&NaN&0.0021\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h55m49s-Full.beta=2.1.sig=1.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h55m49s
      \begin{table}%[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2.1,  \sigma=1$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=1$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.9908&2.6119&2.64&2.2531&1.9288&3.2291&6.5965&2.7684&4.8405&-5.5152&2.64
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6236&1.3643&1.3594&1.1311&0.9379&3.5841&7.5097&1.4875&3.1794&-4.6712&1.3594
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 269.3587&270.1164&12.8387&13.7473&12.7462&173.9746&497.9213&28.9602&326.2465&4005.6083&12.8387
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
96.335&96.6664&5.7197&6.0303&5.6212&231.1082&720.0486&12.9546&120.9209&2685.575&5.7197
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.8908&0.5119&0.54&0.1531&-0.1712&1.1291&4.4965&0.6684&2.7405&-7.6152&0.54
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6236&0.3643&0.3594&0.1311&-0.0621&2.5841&6.5097&0.4875&2.1794&-5.6712&0.3594
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 270.1254&270.3515&13.129&13.7693&12.7743&175.2319&518.0896&29.4041&333.7244&4063.1986&13.129
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
96.7142&96.7895&5.8483&6.0469&5.6245&237.7626&762.3529&13.191&125.6587&2717.4694&5.8483
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 366.8396&367.141&18.9773&19.8162&18.3987&412.9946&1280.4425&42.5951&459.3832&6780.668&18.9773\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0019&0.0023&0.0019&0.002&0.0021&0.0371&0.0309&0.0019&0.0047&NaN&0.0019\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h55m49s-Full.beta=2.sig=1.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h55m49s
      \begin{table}%[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2,  \sigma=1$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.3197&2.9437&2.5164&2.1231&1.8139&3.1732&6.8838&2.7065&5.2496&-4.0714&2.5164
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0735&1.8012&1.3646&1.1151&0.9202&3.8572&8.4451&1.5551&3.8026&-3.5175&1.3646
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2483.3739&2484.388&5.1843&5.8114&4.8788&171.0121&546.5346&31.5691&2889.52&11921.361&5.1843
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2016.5275&2017.0974&2.8776&3.0722&2.6592&292.2485&924.3791&18.9844&2227.0047&6161.2447&2.8776
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3197&0.9437&0.5164&0.1231&-0.1861&1.1732&4.8838&0.7065&3.2496&-6.0714&0.5164
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0735&0.8012&0.3646&0.1151&-0.0798&2.8572&7.4451&0.5551&2.8026&-4.5175&0.3646
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2484.8671&2485.0301&5.4504&5.826&4.913&172.3714&570.3318&32.0651&2899.791&11957.0308&5.4504
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2017.4784&2017.5377&3.0102&3.0852&2.6653&300.3829&979.7162&19.2907&2234.6365&6181.0364&3.0102
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 4502.3454&4502.5677&8.4606&8.9112&7.5783&472.7544&1550.048&51.3558&5134.4275&18138.0672&8.4606\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.002&0.0024&0.0019&0.002&0.0021&0.038&0.0318&0.002&0.0052&NaN&0.0019\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h55m49s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:00:58 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=1 & n=50 & 2.48 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=1 & n=50 & 2.04 \\ 
  3 & LME & Measure & beta=1.1 & sigma=1 & n=50 & 1.70 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=1 & n=50 & 0.96 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=1 & n=50 & 0.56 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=1 & n=50 & 83.40 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=1 & n=50 & 318.33 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=1 & n=50 & 2.48 \\ 
  9 & MME & Measure & beta=1.1 & sigma=1 & n=50 & 49.22 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=1 & n=50 & 1016.29 \\ 
  11 & PWM & Measure & beta=1.1 & sigma=1 & n=50 & 1.70 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=1 & n=50 & 1287.85 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=1 & n=50 & 1287.68 \\ 
  14 & LME & Measure & beta=1.5 & sigma=1 & n=50 & 3.28 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=50 & 3.24 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=50 & 2.28 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=50 & 361.95 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=50 & 1117.74 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=50 & 19.26 \\ 
  20 & MME & Measure & beta=1.5 & sigma=1 & n=50 & 1710.59 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=1 & n=50 & 1409696.83 \\ 
  22 & PWM & Measure & beta=1.5 & sigma=1 & n=50 & 3.28 \\ 
  23 & MLE & Measure & beta=2 & sigma=1 & n=50 & 4502.35 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=1 & n=50 & 4502.57 \\ 
  25 & LME & Measure & beta=2 & sigma=1 & n=50 & 8.46 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=1 & n=50 & 8.91 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=1 & n=50 & 7.58 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=50 & 472.75 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=50 & 1550.05 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=50 & 51.36 \\ 
  31 & MME & Measure & beta=2 & sigma=1 & n=50 & 5134.43 \\ 
  32 & MME.b & Measure & beta=2 & sigma=1 & n=50 & 18138.07 \\ 
  33 & PWM & Measure & beta=2 & sigma=1 & n=50 & 8.46 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=1 & n=50 & 366.84 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=1 & n=50 & 367.14 \\ 
  36 & LME & Measure & beta=2.1 & sigma=1 & n=50 & 18.98 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=1 & n=50 & 19.82 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=1 & n=50 & 18.40 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=1 & n=50 & 412.99 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=1 & n=50 & 1280.44 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=1 & n=50 & 42.60 \\ 
  42 & MME & Measure & beta=2.1 & sigma=1 & n=50 & 459.38 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=1 & n=50 & 6780.67 \\ 
  44 & PWM & Measure & beta=2.1 & sigma=1 & n=50 & 18.98 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h55m49s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:00:58 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  3 & LME & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=1 & n=50 & 2559055247132442862240422246860268640866082060022464666860068046688080626464602860086828082086880864202240406266862444084068080062860888826266882464608606860440062846680424660824444880646844840668248844006408008480082020822284880086422660202602864642082868804220068064208480224486046066066646686826082.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=1 & n=50 & 0.05 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  9 & MME & Measure & beta=1.1 & sigma=1 & n=50 & 0.02 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=1 & n=50 &  \\ 
  11 & PWM & Measure & beta=1.1 & sigma=1 & n=50 & 0.00 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  14 & LME & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=50 & 35087856718543112370048268408026464660262686884246026202266242240048026228466048800864808880468826088046020228246462468206002486620406684008282660260468028244806048002020642462680008280206668420800406840400668802202422684022282420002280662480008626024826260428248600066442642682608002064828042268222.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=50 & 0.04 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  20 & MME & Measure & beta=1.5 & sigma=1 & n=50 & 0.01 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=1 & n=50 &  \\ 
  22 & PWM & Measure & beta=1.5 & sigma=1 & n=50 & 0.00 \\ 
  23 & MLE & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  25 & LME & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=50 & 0.04 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=50 & 0.03 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  31 & MME & Measure & beta=2 & sigma=1 & n=50 & 0.01 \\ 
  32 & MME.b & Measure & beta=2 & sigma=1 & n=50 &  \\ 
  33 & PWM & Measure & beta=2 & sigma=1 & n=50 & 0.00 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  36 & LME & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=1 & n=50 & 0.04 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=1 & n=50 & 0.03 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  42 & MME & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=1 & n=50 &  \\ 
  44 & PWM & Measure & beta=2.1 & sigma=1 & n=50 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h55m49s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:00:58 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=50 & 0.22 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=50 & 0.01 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=50 & 0.51 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=50 & 0.15 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=50 & 0.02 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=50 & -0.59 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=50 & 0.28 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=50 & 0.22 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=50 & 1.71 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=50 & -0.40 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=50 & 0.51 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=50 & 0.34 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=50 & -0.01 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=50 & 0.79 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=50 & 0.23 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=50 & 0.05 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=50 & 1.51 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=50 & 2.90 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=50 & 0.34 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=50 & 5.04 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=50 & 1.04 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=50 & 0.79 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=50 & 0.65 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=50 & 0.34 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=50 & 0.50 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=50 & 0.15 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=50 & -0.06 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=50 & 0.44 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=50 & 2.19 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=50 & 0.41 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=50 & 2.28 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=50 & -14.38 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=50 & 0.50 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=50 & 0.69 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=50 & 0.36 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=50 & 0.50 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=50 & 0.17 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=50 & -0.02 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=50 & 2.40 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=50 & 5.54 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=50 & 0.43 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=50 & 3.20 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=50 & -14.11 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=50 & 0.50 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=50 & 1.32 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=50 & 0.94 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=50 & 0.52 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=50 & 0.12 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=50 & -0.19 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=50 & 1.17 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=50 & 4.88 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=50 & 0.71 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=50 & 3.25 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=50 & -6.07 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=50 & 0.52 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=50 & 1.07 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=50 & 0.80 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=50 & 0.36 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=50 & 0.12 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=50 & -0.08 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=50 & 2.86 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=50 & 7.45 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=50 & 0.56 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=50 & 2.80 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=50 & -4.52 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=50 & 0.36 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=50 & 0.89 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=50 & 0.51 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=50 & 0.54 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=50 & 0.15 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=50 & -0.17 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=50 & 1.13 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=50 & 4.50 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=50 & 0.67 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=50 & 2.74 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=50 & -7.62 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=50 & 0.54 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=50 & 0.62 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=50 & 0.36 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=50 & 0.36 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=50 & 0.13 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=50 & -0.06 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=50 & 2.58 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=50 & 6.51 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=50 & 0.49 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=50 & 2.18 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=50 & -5.67 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=50 & 0.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h55m49s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:00:58 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=50 & 1.32 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=50 & 1.11 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=50 & 1.61 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=50 & 1.25 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=50 & 1.12 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=50 & 0.51 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=50 & 1.38 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=50 & 1.32 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=50 & 2.81 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=50 & 0.70 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=50 & 1.61 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=50 & 1.34 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=50 & 0.99 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=50 & 1.79 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=50 & 1.23 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=50 & 1.05 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=50 & 2.51 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=50 & 3.90 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=50 & 1.34 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=50 & 6.04 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=50 & 2.04 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=50 & 1.79 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=50 & 2.15 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=50 & 1.84 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=50 & 2.00 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=50 & 1.65 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=50 & 1.44 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=50 & 1.94 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=50 & 3.69 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=50 & 1.91 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=50 & 3.78 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=50 & -12.88 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=50 & 2.00 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=50 & 1.69 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=50 & 1.36 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=50 & 1.50 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=50 & 1.17 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=50 & 0.98 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=50 & 3.40 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=50 & 6.54 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=50 & 1.43 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=50 & 4.20 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=50 & -13.11 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=50 & 1.50 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=50 & 3.32 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=50 & 2.94 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=50 & 2.52 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=50 & 2.12 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=50 & 1.81 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=50 & 3.17 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=50 & 6.88 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=50 & 2.71 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=50 & 5.25 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=50 & -4.07 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=50 & 2.52 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=50 & 2.07 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=50 & 1.80 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=50 & 1.36 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=50 & 1.12 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=50 & 0.92 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=50 & 3.86 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=50 & 8.45 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=50 & 1.56 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=50 & 3.80 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=50 & -3.52 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=50 & 1.36 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=50 & 2.99 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=50 & 2.61 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=50 & 2.64 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=50 & 2.25 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=50 & 1.93 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=50 & 3.23 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=50 & 6.60 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=50 & 2.77 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=50 & 4.84 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=50 & -5.52 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=50 & 2.64 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=50 & 1.62 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=50 & 1.36 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=50 & 1.36 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=50 & 1.13 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=50 & 0.94 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=50 & 3.58 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=50 & 7.51 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=50 & 1.49 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=50 & 3.18 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=50 & -4.67 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=50 & 1.36 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h55m49s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:00:58 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=50 & 0.67 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=50 & 0.55 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=50 & 0.48 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=50 & 0.32 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=50 & 0.18 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=50 & 51.31 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=50 & 31.43 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=50 & 0.67 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=50 & 6.58 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=50 & 233.43 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=50 & 0.48 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=50 & 1.80 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=50 & 1.48 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=50 & 1.21 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=50 & 0.64 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=50 & 0.37 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=50 & 32.09 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=50 & 286.90 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=50 & 1.81 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=50 & 42.63 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=50 & 782.86 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=50 & 1.21 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=50 & 596.38 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=50 & 596.31 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=50 & 1.59 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=50 & 1.57 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=50 & 1.12 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=50 & 87.46 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=50 & 245.00 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=50 & 9.56 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=50 & 790.87 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=50 & 706260.17 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=50 & 1.59 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=50 & 691.47 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=50 & 691.37 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=50 & 1.68 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=50 & 1.67 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=50 & 1.16 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=50 & 274.49 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=50 & 872.74 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=50 & 9.71 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=50 & 919.72 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=50 & 703436.67 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=50 & 1.68 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=50 & 2484.87 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=50 & 2485.03 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=50 & 5.45 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=50 & 5.83 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=50 & 4.91 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=50 & 172.37 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=50 & 570.33 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=50 & 32.07 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=50 & 2899.79 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=50 & 11957.03 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=50 & 5.45 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=50 & 2017.48 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=50 & 2017.54 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=50 & 3.01 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=50 & 3.09 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=50 & 2.67 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=50 & 300.38 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=50 & 979.72 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=50 & 19.29 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=50 & 2234.64 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=50 & 6181.04 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=50 & 3.01 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=50 & 270.13 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=50 & 270.35 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=50 & 13.13 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=50 & 13.77 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=50 & 12.77 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=50 & 175.23 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=50 & 518.09 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=50 & 29.40 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=50 & 333.72 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=50 & 4063.20 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=50 & 13.13 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=50 & 96.71 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=50 & 96.79 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=50 & 5.85 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=50 & 6.05 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=50 & 5.62 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=50 & 237.76 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=50 & 762.35 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=50 & 13.19 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=50 & 125.66 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=50 & 2717.47 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=50 & 5.85 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h55m49s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:00:58 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=50 & 0.62 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=50 & 0.55 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=50 & 0.22 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=50 & 0.30 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=50 & 0.18 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=50 & 50.96 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=50 & 31.36 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=50 & 0.63 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=50 & 3.66 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=50 & 233.29 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=50 & 0.22 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=50 & 1.69 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=50 & 1.48 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=50 & 0.59 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=50 & 0.59 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=50 & 0.37 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=50 & 29.81 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=50 & 278.54 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=50 & 1.69 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=50 & 17.26 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=50 & 781.86 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=50 & 0.59 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=50 & 596.02 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=50 & 596.26 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=50 & 1.34 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=50 & 1.54 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=50 & 1.12 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=50 & 87.28 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=50 & 240.24 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=50 & 9.39 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=50 & 785.77 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=50 & 706123.85 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=50 & 1.34 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=50 & 691.06 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=50 & 691.31 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=50 & 1.44 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=50 & 1.65 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=50 & 1.16 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=50 & 268.74 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=50 & 842.15 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=50 & 9.52 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=50 & 909.55 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=50 & 703307.96 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=50 & 1.44 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=50 & 2483.37 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=50 & 2484.39 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=50 & 5.18 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=50 & 5.81 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=50 & 4.88 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=50 & 171.01 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=50 & 546.53 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=50 & 31.57 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=50 & 2889.52 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=50 & 11921.36 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=50 & 5.18 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=50 & 2016.53 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=50 & 2017.10 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=50 & 2.88 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=50 & 3.07 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=50 & 2.66 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=50 & 292.25 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=50 & 924.38 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=50 & 18.98 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=50 & 2227.00 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=50 & 6161.24 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=50 & 2.88 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=50 & 269.36 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=50 & 270.12 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=50 & 12.84 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=50 & 13.75 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=50 & 12.75 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=50 & 173.97 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=50 & 497.92 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=50 & 28.96 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=50 & 326.25 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=50 & 4005.61 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=50 & 12.84 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=50 & 96.33 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=50 & 96.67 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=50 & 5.72 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=50 & 6.03 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=50 & 5.62 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=50 & 231.11 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=50 & 720.05 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=50 & 12.95 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=50 & 120.92 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=50 & 2685.57 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=50 & 5.72 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m07s-Full.beta=1.1.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m07s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.1,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.209&1.1133&1.4727&1.2083&1.1457&-0.074&0.7747&1.209&2.4233&2.1398&1.4727
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1673&1.0122&1.593&1.1612&1.0788&1.7325&1.8617&1.1673&5.5652&4.8919&1.593
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0961&0.0647&0.0845&0.1387&0.1121&84.4374&0.9543&0.0961&0.1633&0.6299&0.0845
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.226&0.1443&0.2436&0.2867&0.2322&5.6025&4.0374&0.226&5.5249&7.4072&0.2436
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.109&0.0133&0.3727&0.1083&0.0457&-1.174&-0.3253&0.109&1.3233&1.0398&0.3727
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1673&0.0122&0.593&0.1612&0.0788&0.7325&0.8617&0.1673&4.5652&3.8919&0.593
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.108&0.0648&0.2233&0.1504&0.1142&85.8073&1.0601&0.108&1.9144&1.7109&0.2233
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.254&0.1444&0.5952&0.3126&0.2384&6.1385&4.7795&0.254&26.3654&22.5534&0.5952
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.362&0.2093&0.8185&0.463&0.3525&91.9458&5.8395&0.362&28.2798&24.2643&0.8185\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0014&0.0012&0.0012&7.76989627665321e+300&0.0455&0.0011&0.0216&NaN&0.0014\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m07s-Full.beta=1.5.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m07s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.5,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6685&1.4774&1.8372&1.6146&1.5103&1.0048&1.2709&1.6666&2.8284&1.8632&1.8372
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1793&0.9777&1.3332&1.1221&1.0295&1.4918&1.8397&1.1772&3.0957&1.9546&1.3332
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.8119&2.7071&0.3971&0.4602&0.3866&4.9263&7.5161&2.23&4.2538&41.2523&0.3971
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.0469&2.9296&0.4289&0.4553&0.3867&11.1072&21.0895&2.4128&4.7176&47.192&0.4289
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1685&-0.0226&0.3372&0.1146&0.0103&-0.4952&-0.2291&0.1666&1.3284&0.3632&0.3372
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1793&-0.0223&0.3332&0.1221&0.0295&0.4918&0.8397&0.1772&2.0957&0.9546&0.3332
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.8401&2.7073&0.5107&0.4733&0.3867&5.171&7.5678&2.2575&6.018&41.3801&0.5107
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.0788&2.9298&0.5399&0.4702&0.3876&11.348&21.7924&2.4439&9.1092&48.0985&0.5399
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 5.9188&5.6371&1.0506&0.9434&0.7742&16.519&29.3602&4.7015&15.1271&89.4786&1.0506\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0012&0.0012&0.0393&0.0323&0.0011&0.0085&NaN&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m07s-Full.beta=2.1.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m07s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2.1,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.3848&2.002&2.4575&2.1753&2.0007&1.9728&2.5751&2.3847&3.6154&-4.8359&2.4575
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.201&0.9411&1.229&1.0604&0.9583&1.8632&2.3754&1.201&2.2391&-4.0145&1.229
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.9918&1.8178&1.4814&1.6156&1.415&47.5961&64.0517&1.9901&3.3476&250478.5847&1.4814
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9558&0.8705&0.7518&0.756&0.6942&49.6281&67.4651&0.955&1.6127&143747.4711&0.7518
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2848&-0.098&0.3575&0.0753&-0.0993&-0.1272&0.4751&0.2847&1.5154&-6.9359&0.3575
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.201&-0.0589&0.229&0.0604&-0.0417&0.8632&1.3754&0.201&1.2391&-5.0145&0.229
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0727&1.8272&1.609&1.6211&1.4247&47.6075&64.271&2.0709&5.6439&250501.6436&1.609
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9961&0.8738&0.8042&0.7596&0.6959&50.3682&69.35&0.9953&3.1478&143758.2413&0.8042
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 3.0688&2.701&2.4133&2.3806&2.1206&97.9758&133.621&3.0662&8.7917&394259.8849&2.4133\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.001&0.0011&0.028&0.0219&0.001&0.0029&NaN&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m07s-Full.beta=2.sig=1.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m07s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2,  \sigma=1$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2768&1.9263&2.35&2.0688&1.906&1.8522&2.42&2.2746&3.4899&0.0198&2.35
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2068&0.9537&1.2374&1.0591&0.9575&1.8749&2.387&1.2053&2.3191&-0.3083&1.2374
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.0133&3.8346&0.7724&0.8273&0.6341&42.5102&64.4925&3.3161&6.0683&2298.4115&0.7724
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0124&1.914&0.4103&0.4032&0.3103&52.4182&78.7092&1.6744&3.0845&1074.3392&0.4103
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2768&-0.0737&0.35&0.0688&-0.094&-0.1478&0.42&0.2746&1.4899&-1.9802&0.35
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2068&-0.0463&0.2374&0.0591&-0.0425&0.8749&1.387&0.2053&1.3191&-1.3083&0.2374
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.0895&3.8396&0.8948&0.832&0.6428&42.5278&64.6624&3.3912&8.2874&2302.1026&0.8948
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.055&1.916&0.4666&0.4067&0.312&53.1783&80.6251&1.7164&4.8243&1075.9434&0.4666
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 6.1444&5.7556&1.3614&1.2386&0.9549&95.7062&145.2876&5.1075&13.1117&3378.0461&1.3614\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.001&0.0011&0.0011&0.0294&0.0232&0.0011&0.0034&NaN&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m07s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:25:36 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=1 & n=100 & 0.36 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=1 & n=100 & 0.21 \\ 
  3 & LME & Measure & beta=1.1 & sigma=1 & n=100 & 0.82 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=1 & n=100 & 0.46 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=1 & n=100 & 0.35 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=1 & n=100 & 91.95 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=1 & n=100 & 5.84 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=1 & n=100 & 0.36 \\ 
  9 & MME & Measure & beta=1.1 & sigma=1 & n=100 & 28.28 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=1 & n=100 & 24.26 \\ 
  11 & PWM & Measure & beta=1.1 & sigma=1 & n=100 & 0.82 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 5.92 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 5.64 \\ 
  14 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 1.05 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.94 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.77 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 16.52 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 29.36 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 4.70 \\ 
  20 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 15.13 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 & 89.48 \\ 
  22 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 1.05 \\ 
  23 & MLE & Measure & beta=2 & sigma=1 & n=100 & 6.14 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 5.76 \\ 
  25 & LME & Measure & beta=2 & sigma=1 & n=100 & 1.36 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 1.24 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.95 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 95.71 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 145.29 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 5.11 \\ 
  31 & MME & Measure & beta=2 & sigma=1 & n=100 & 13.11 \\ 
  32 & MME.b & Measure & beta=2 & sigma=1 & n=100 & 3378.05 \\ 
  33 & PWM & Measure & beta=2 & sigma=1 & n=100 & 1.36 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=1 & n=100 & 3.07 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=1 & n=100 & 2.70 \\ 
  36 & LME & Measure & beta=2.1 & sigma=1 & n=100 & 2.41 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=1 & n=100 & 2.38 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=1 & n=100 & 2.12 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=1 & n=100 & 97.98 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=1 & n=100 & 133.62 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=1 & n=100 & 3.07 \\ 
  42 & MME & Measure & beta=2.1 & sigma=1 & n=100 & 8.79 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=1 & n=100 & 394259.88 \\ 
  44 & PWM & Measure & beta=2.1 & sigma=1 & n=100 & 2.41 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m07s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:25:36 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=1 & n=100 & 7769896276653213810466842062068828206484686264286240866264844604286686646882626602064662280446068004648026626042448466260848248602224826828626484068266064824844028826608602040664820808068822864420226848068484088082664486646866868846206400884844000226282822222282200620084668680286824244202442262822086.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=1 & n=100 & 0.05 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.1 & sigma=1 & n=100 & 0.02 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=1 & n=100 &  \\ 
  11 & PWM & Measure & beta=1.1 & sigma=1 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=100 & 0.04 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=100 & 0.03 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=1 & n=100 &  \\ 
  22 & PWM & Measure & beta=1.5 & sigma=1 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=100 & 0.03 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2 & sigma=1 & n=100 &  \\ 
  33 & PWM & Measure & beta=2 & sigma=1 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=1 & n=100 & 0.03 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=1 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=1 & n=100 &  \\ 
  44 & PWM & Measure & beta=2.1 & sigma=1 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m07s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:25:36 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=100 & 0.01 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=100 & 0.37 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=100 & 0.05 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=100 & -1.17 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=100 & -0.33 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=100 & 1.32 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=100 & 1.04 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=100 & 0.37 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=100 & 0.17 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=100 & 0.01 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=100 & 0.59 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=100 & 0.16 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=100 & 0.08 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=100 & 0.73 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=100 & 0.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=100 & 0.17 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=100 & 4.57 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=100 & 3.89 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=100 & 0.59 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 0.17 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & -0.02 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.11 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.01 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & -0.50 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & -0.23 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 0.17 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=100 & 1.33 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 0.36 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.34 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & -0.02 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.12 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.03 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 0.49 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 0.84 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 0.18 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 2.10 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.95 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.33 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=100 & 0.28 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=100 & -0.07 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=100 & 0.35 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.07 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & -0.09 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & -0.15 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 0.42 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 0.27 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=100 & 1.49 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=100 & -1.98 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.35 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=100 & 0.21 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & -0.05 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.24 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.06 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & -0.04 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 0.87 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 1.39 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 0.21 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=100 & 1.32 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=100 & -1.31 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.24 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=100 & 0.28 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=100 & -0.10 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=100 & 0.36 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=100 & 0.08 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=100 & -0.10 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=100 & -0.13 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=100 & 0.48 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=100 & 0.28 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=100 & 1.52 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=100 & -6.94 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=100 & 0.36 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=100 & 0.20 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=100 & -0.06 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=100 & 0.23 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=100 & 0.06 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=100 & -0.04 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=100 & 0.86 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=100 & 1.38 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=100 & 0.20 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=100 & 1.24 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=100 & -5.01 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=100 & 0.23 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m07s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:25:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=100 & 1.21 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=100 & 1.11 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=100 & 1.47 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=100 & 1.21 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=100 & 1.15 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=100 & -0.07 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=100 & 0.77 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=100 & 1.21 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=100 & 2.42 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=100 & 2.14 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=100 & 1.47 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=100 & 1.17 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=100 & 1.01 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=100 & 1.59 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=100 & 1.16 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=100 & 1.08 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=100 & 1.73 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=100 & 1.86 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=100 & 1.17 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=100 & 5.57 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=100 & 4.89 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=100 & 1.59 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 1.67 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 1.48 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=100 & 1.84 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 1.61 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 1.51 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 1.00 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 1.27 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 1.67 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=100 & 2.83 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 1.86 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 1.84 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 1.18 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 0.98 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 1.33 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 1.12 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 1.03 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 1.49 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 1.84 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 1.18 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 3.10 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 1.95 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 1.33 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=100 & 2.28 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 1.93 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=100 & 2.35 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 2.07 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 1.91 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 1.85 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 2.42 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 2.27 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=100 & 3.49 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=100 & 0.02 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=100 & 2.35 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=100 & 1.21 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 0.95 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=100 & 1.24 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 1.06 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.96 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 1.87 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 2.39 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.21 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=100 & 2.32 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=100 & -0.31 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=100 & 1.24 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=100 & 2.38 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=100 & 2.00 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=100 & 2.46 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=100 & 2.18 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=100 & 2.00 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=100 & 1.97 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=100 & 2.58 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=100 & 2.38 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=100 & 3.62 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=100 & -4.84 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=100 & 2.46 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=100 & 1.20 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=100 & 0.94 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=100 & 1.23 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=100 & 1.06 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=100 & 0.96 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=100 & 1.86 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=100 & 2.38 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=100 & 1.20 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=100 & 2.24 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=100 & -4.01 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=100 & 1.23 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m07s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:25:36 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=100 & 0.06 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=100 & 0.22 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=100 & 0.15 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=100 & 85.81 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=100 & 1.06 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=100 & 1.91 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=100 & 1.71 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=100 & 0.22 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=100 & 0.25 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=100 & 0.14 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=100 & 0.60 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=100 & 0.31 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=100 & 0.24 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=100 & 6.14 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=100 & 4.78 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=100 & 0.25 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=100 & 26.37 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=100 & 22.55 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=100 & 0.60 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 2.84 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 2.71 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.51 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.47 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.39 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 5.17 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 7.57 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 2.26 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=100 & 6.02 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 41.38 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.51 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 3.08 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 2.93 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.54 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.47 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.39 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 11.35 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 21.79 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 2.44 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 9.11 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 48.10 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.54 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=100 & 4.09 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 3.84 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=100 & 0.89 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.83 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 0.64 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 42.53 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 64.66 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 3.39 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=100 & 8.29 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=100 & 2302.10 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.89 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=100 & 2.05 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 1.92 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.47 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.41 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.31 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 53.18 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 80.63 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.72 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=100 & 4.82 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 1075.94 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.47 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=100 & 2.07 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=100 & 1.83 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=100 & 1.61 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=100 & 1.62 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=100 & 1.42 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=100 & 47.61 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=100 & 64.27 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=100 & 2.07 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=100 & 5.64 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=100 & 250501.64 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=100 & 1.61 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=100 & 1.00 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=100 & 0.87 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=100 & 0.80 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=100 & 0.76 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=100 & 0.70 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=100 & 50.37 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=100 & 69.35 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=100 & 1.00 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=100 & 3.15 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=100 & 143758.24 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=100 & 0.80 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m07s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:25:35 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=100 & 0.10 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=100 & 0.06 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=100 & 0.08 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=100 & 0.14 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=100 & 0.11 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=100 & 84.44 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=100 & 0.95 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=100 & 0.10 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=100 & 0.16 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=100 & 0.63 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=100 & 0.08 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=100 & 0.23 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=100 & 0.14 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=100 & 0.24 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=100 & 0.29 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=100 & 0.23 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=100 & 5.60 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=100 & 4.04 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=100 & 0.23 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=100 & 5.52 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=100 & 7.41 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=100 & 0.24 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=100 & 2.81 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=100 & 2.71 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=100 & 0.40 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=100 & 0.46 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=100 & 0.39 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=100 & 4.93 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=100 & 7.52 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=100 & 2.23 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=100 & 4.25 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=100 & 41.25 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=100 & 0.40 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=100 & 3.05 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=100 & 2.93 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=100 & 0.43 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=100 & 0.46 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=100 & 0.39 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=100 & 11.11 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=100 & 21.09 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=100 & 2.41 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=100 & 4.72 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=100 & 47.19 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=100 & 0.43 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=100 & 4.01 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=100 & 3.83 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=100 & 0.77 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=100 & 0.83 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=100 & 0.63 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=100 & 42.51 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=100 & 64.49 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=100 & 3.32 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=100 & 6.07 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=100 & 2298.41 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=100 & 0.77 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=100 & 2.01 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=100 & 1.91 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=100 & 0.41 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=100 & 0.40 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=100 & 0.31 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=100 & 52.42 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=100 & 78.71 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=100 & 1.67 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=100 & 3.08 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=100 & 1074.34 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=100 & 0.41 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=100 & 1.99 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=100 & 1.82 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=100 & 1.48 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=100 & 1.62 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=100 & 1.42 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=100 & 47.60 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=100 & 64.05 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=100 & 1.99 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=100 & 3.35 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=100 & 250478.58 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=100 & 1.48 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=100 & 0.96 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=100 & 0.87 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=100 & 0.75 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=100 & 0.76 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=100 & 0.69 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=100 & 49.63 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=100 & 67.47 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=100 & 0.95 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=100 & 1.61 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=100 & 143747.47 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=100 & 0.75 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m26s-Full.beta=1.1.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m26s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.1,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1481&1.107&1.3664&1.1589&1.1302&0.4188&0.6496&1.1481&2.2353&2.1303&1.3664
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0744&1.0083&1.4322&1.0877&1.0502&1.2913&1.4106&1.0744&5.6353&5.3265&1.4322
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0338&0.0286&0.0357&0.0667&0.0603&14.7284&0.0494&0.0338&0.0415&0.05&0.0357
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0825&0.0685&0.1092&0.1372&0.1242&1.6893&0.2155&0.0825&5.1718&5.1459&0.1092
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0481&0.007&0.2664&0.0589&0.0302&-0.6812&-0.4504&0.0481&1.1353&1.0303&0.2664
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0744&0.0083&0.4322&0.0877&0.0502&0.2913&0.4106&0.0744&4.6353&4.3265&0.4322
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0361&0.0287&0.1067&0.0702&0.0613&15.1909&0.2523&0.0361&1.3303&1.1115&0.1067
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.088&0.0686&0.296&0.1448&0.1267&1.7739&0.3841&0.088&26.6575&23.8641&0.296
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.1242&0.0973&0.4027&0.215&0.1879&16.9648&0.6363&0.1242&27.9878&24.9756&0.4027\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&8e-04&6e-04&6e-04&3.09067177170197e+299&0.0424&6e-04&0.0262&NaN&8e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m26s-Full.beta=1.5.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m26s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.5,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5655&1.4841&1.7054&1.5764&1.5266&0.8534&1.0107&1.5655&2.5016&2.3015&1.7054
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0721&0.9867&1.206&1.0803&1.0363&1.1293&1.2639&1.0721&2.7534&2.4766&1.206
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0984&0.0744&0.1086&0.1573&0.1382&0.127&0.171&0.0984&0.1697&0.188&0.1086
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1048&0.0778&0.1197&0.1501&0.1323&0.2425&0.3048&0.1048&0.4663&0.5192&0.1197
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0655&-0.0159&0.2054&0.0764&0.0266&-0.6466&-0.4893&0.0655&1.0016&0.8015&0.2054
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0721&-0.0133&0.206&0.0803&0.0363&0.1293&0.2639&0.0721&1.7534&1.4766&0.206
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1027&0.0747&0.1507&0.1631&0.1389&0.5451&0.4104&0.1027&1.1729&0.8304&0.1507
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.11&0.078&0.1622&0.1565&0.1336&0.2592&0.3743&0.11&3.5407&2.6994&0.1622
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.2127&0.1527&0.3129&0.3196&0.2725&0.8043&0.7848&0.2127&4.7136&3.5297&0.3129\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 6e-04&6e-04&6e-04&6e-04&6e-04&0.0337&0.0263&6e-04&0.0085&NaN&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m26s-Full.beta=2.1.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m26s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2.1,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.233&2.0443&2.3216&2.1795&2.0884&1.4515&1.6787&2.2331&3.104&2.5072&2.3216
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0892&0.9621&1.137&1.0533&1.0001&1.1895&1.2884&1.0892&1.8326&1.3923&1.137
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3145&0.1874&0.2889&0.4239&0.3531&0.5805&0.6941&0.3145&0.5906&32.5376&0.2889
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1423&0.0834&0.1302&0.1711&0.1435&0.4674&0.5418&0.1423&0.2751&18.1008&0.1302
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.133&-0.0557&0.2216&0.0795&-0.0116&-0.6485&-0.4213&0.1331&1.004&0.4072&0.2216
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0892&-0.0379&0.137&0.0533&1e-04&0.1895&0.2884&0.0892&0.8326&0.3923&0.137
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3321&0.1905&0.338&0.4302&0.3532&1.001&0.8716&0.3321&1.5986&32.7002&0.338
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1502&0.0849&0.149&0.1739&0.1435&0.5032&0.6249&0.1502&0.9682&18.2529&0.149
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4823&0.2753&0.4869&0.6041&0.4967&1.5042&1.4965&0.4824&2.5669&50.9531&0.4869\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.021&0.015&5e-04&0.0019&NaN&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m26s-Full.beta=2.sig=1.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m26s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2,  \sigma=1$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1252&1.9575&2.2253&2.0689&1.9864&1.4127&1.5991&2.1252&3.0177&2.2402&2.2253
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0909&0.9705&1.1502&1.0511&1&1.2439&1.3185&1.0909&1.9245&1.3303&1.1502
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.303&0.1948&0.2687&0.3684&0.31&8.1357&2.8855&0.303&0.5914&837.7406&0.2687
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.155&0.098&0.1367&0.1682&0.1424&7.8154&3.0884&0.155&0.3135&421.488&0.1367
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1252&-0.0425&0.2253&0.0689&-0.0136&-0.5873&-0.4009&0.1252&1.0177&0.2402&0.2253
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0909&-0.0295&0.1502&0.0511&0&0.2439&0.3185&0.0909&0.9245&0.3303&0.1502
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3187&0.1966&0.3194&0.3731&0.3102&8.4799&3.0459&0.3186&1.627&837.7145&0.3194
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1633&0.0989&0.1592&0.1708&0.1424&7.8741&3.1895&0.1633&1.1681&421.555&0.1592
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4819&0.2955&0.4786&0.5439&0.4526&16.354&6.2354&0.4819&2.7951&1259.2695&0.4786\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0224&0.0163&5e-04&0.0023&NaN&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m26s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:16:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=1 & n=200 & 0.12 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=1 & n=200 & 0.10 \\ 
  3 & LME & Measure & beta=1.1 & sigma=1 & n=200 & 0.40 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=1 & n=200 & 0.22 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=1 & n=200 & 0.19 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=1 & n=200 & 16.96 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=1 & n=200 & 0.64 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=1 & n=200 & 0.12 \\ 
  9 & MME & Measure & beta=1.1 & sigma=1 & n=200 & 27.99 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=1 & n=200 & 24.98 \\ 
  11 & PWM & Measure & beta=1.1 & sigma=1 & n=200 & 0.40 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  14 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.32 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.27 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.80 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.78 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  20 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 4.71 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 & 3.53 \\ 
  22 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.31 \\ 
  23 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.48 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  25 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.48 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.54 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.45 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 16.35 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 6.24 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.48 \\ 
  31 & MME & Measure & beta=2 & sigma=1 & n=200 & 2.80 \\ 
  32 & MME.b & Measure & beta=2 & sigma=1 & n=200 & 1259.27 \\ 
  33 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.48 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=1 & n=200 & 0.48 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=1 & n=200 & 0.28 \\ 
  36 & LME & Measure & beta=2.1 & sigma=1 & n=200 & 0.49 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=1 & n=200 & 0.60 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=1 & n=200 & 0.50 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=1 & n=200 & 1.50 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=1 & n=200 & 1.50 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=1 & n=200 & 0.48 \\ 
  42 & MME & Measure & beta=2.1 & sigma=1 & n=200 & 2.57 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=1 & n=200 & 50.95 \\ 
  44 & PWM & Measure & beta=2.1 & sigma=1 & n=200 & 0.49 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m26s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:16:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  3 & LME & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=1 & n=200 & 309067177170196497128826288800008264608848008262444664040080820040288082840842404846244680642480026422888240042006046068682044044206064482004602480646642220402086080846662222440260820862288044244668488440826220820804846820626246460660288808042264266242862866220488420060002064066466680660244404220660.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=1 & n=200 & 0.04 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  9 & MME & Measure & beta=1.1 & sigma=1 & n=200 & 0.03 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=1 & n=200 &  \\ 
  11 & PWM & Measure & beta=1.1 & sigma=1 & n=200 & 0.00 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  14 & LME & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  20 & MME & Measure & beta=1.5 & sigma=1 & n=200 & 0.01 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=1 & n=200 &  \\ 
  22 & PWM & Measure & beta=1.5 & sigma=1 & n=200 & 0.00 \\ 
  23 & MLE & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  25 & LME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=1 & n=200 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  31 & MME & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  32 & MME.b & Measure & beta=2 & sigma=1 & n=200 &  \\ 
  33 & PWM & Measure & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  36 & LME & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=1 & n=200 & 0.02 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=1 & n=200 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  42 & MME & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=1 & n=200 &  \\ 
  44 & PWM & Measure & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m26s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:16:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=200 & 0.05 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=200 & 0.01 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=200 & 0.27 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=200 & 0.06 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=200 & 0.03 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=200 & -0.68 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=200 & -0.45 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=200 & 0.05 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=200 & 1.14 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=200 & 1.03 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=200 & 0.27 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=200 & 0.07 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=200 & 0.01 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=200 & 0.43 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=200 & 0.09 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=200 & 0.05 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=200 & 0.29 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=200 & 0.41 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=200 & 0.07 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=200 & 4.64 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=200 & 4.33 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=200 & 0.43 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & -0.02 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.03 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & -0.65 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & -0.49 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.00 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.80 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & -0.01 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.04 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.26 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 1.75 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 1.48 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.21 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.13 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=200 & -0.04 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=200 & 0.23 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.07 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & -0.01 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & -0.59 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & -0.40 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.13 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=200 & 1.02 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=200 & 0.24 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.23 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.09 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & -0.03 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.05 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 0.24 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.09 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.92 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 0.33 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.15 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=200 & 0.13 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=200 & -0.06 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=200 & 0.22 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=200 & 0.08 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=200 & -0.01 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=200 & -0.65 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=200 & -0.42 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=200 & 0.13 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=200 & 1.00 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=200 & 0.41 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=200 & 0.22 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=200 & 0.09 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=200 & -0.04 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=200 & 0.14 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=200 & 0.05 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=200 & 0.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=200 & 0.19 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=200 & 0.29 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=200 & 0.09 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=200 & 0.83 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=200 & 0.39 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=200 & 0.14 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m26s-Output.mean.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:16:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=200 & 1.15 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=200 & 1.11 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=200 & 1.37 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=200 & 1.16 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=200 & 1.13 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=200 & 0.42 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=200 & 0.65 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=200 & 1.15 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=200 & 2.24 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=200 & 2.13 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=200 & 1.37 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=200 & 1.07 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=200 & 1.01 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=200 & 1.43 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=200 & 1.09 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=200 & 1.05 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=200 & 1.29 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=200 & 1.41 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=200 & 1.07 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=200 & 5.64 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=200 & 5.33 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=200 & 1.43 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 1.48 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 1.58 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 1.53 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.85 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 1.01 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 1.57 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=200 & 2.50 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 2.30 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 1.71 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.99 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 1.21 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 1.08 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 1.04 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 1.13 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 1.26 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 1.07 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 2.75 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.48 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 1.21 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=200 & 2.13 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 1.96 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=200 & 2.23 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 2.07 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 1.99 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 1.41 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 1.60 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 2.13 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=200 & 3.02 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=200 & 2.24 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=200 & 2.23 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=200 & 1.09 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.97 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 1.05 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 1.00 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 1.24 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 1.32 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 1.09 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.92 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 1.33 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=200 & 1.15 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=200 & 2.23 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=200 & 2.04 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=200 & 2.32 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=200 & 2.18 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=200 & 2.09 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=200 & 1.45 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=200 & 1.68 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=200 & 2.23 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=200 & 3.10 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=200 & 2.51 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=200 & 2.32 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=200 & 1.09 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=200 & 0.96 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=200 & 1.14 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=200 & 1.05 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=200 & 1.00 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=200 & 1.19 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=200 & 1.29 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=200 & 1.09 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=200 & 1.83 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=200 & 1.39 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=200 & 1.14 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m26s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:16:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=200 & 0.04 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=200 & 0.03 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=200 & 0.11 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=200 & 0.07 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=200 & 0.06 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=200 & 15.19 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=200 & 0.25 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=200 & 0.04 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=200 & 1.33 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=200 & 1.11 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=200 & 0.11 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=200 & 0.09 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=200 & 0.07 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=200 & 0.30 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=200 & 0.14 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=200 & 0.13 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=200 & 1.77 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=200 & 0.38 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=200 & 0.09 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=200 & 26.66 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=200 & 23.86 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=200 & 0.30 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.14 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.55 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.41 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=200 & 1.17 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.83 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.26 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.37 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 3.54 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 2.70 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.20 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.37 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 8.48 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 3.05 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=200 & 1.63 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=200 & 837.71 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.32 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.10 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 7.87 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 3.19 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=200 & 1.17 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 421.56 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=200 & 0.33 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=200 & 0.19 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=200 & 0.34 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=200 & 0.43 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=200 & 0.35 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=200 & 1.00 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=200 & 0.87 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=200 & 0.33 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=200 & 1.60 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=200 & 32.70 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=200 & 0.34 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=200 & 0.15 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=200 & 0.08 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=200 & 0.15 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=200 & 0.17 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=200 & 0.14 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=200 & 0.50 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=200 & 0.62 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=200 & 0.15 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=200 & 0.97 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=200 & 18.25 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=200 & 0.15 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m26s-Output.var.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 18:16:41 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=1 & n=200 & 0.03 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=1 & n=200 & 0.03 \\ 
  3 & LME & beta & beta=1.1 & sigma=1 & n=200 & 0.04 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=1 & n=200 & 0.07 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=1 & n=200 & 0.06 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=1 & n=200 & 14.73 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=1 & n=200 & 0.05 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=1 & n=200 & 0.03 \\ 
  9 & MME & beta & beta=1.1 & sigma=1 & n=200 & 0.04 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=1 & n=200 & 0.05 \\ 
  11 & PWM & beta & beta=1.1 & sigma=1 & n=200 & 0.04 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=1 & n=200 & 0.08 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=1 & n=200 & 0.07 \\ 
  14 & LME & sigma & beta=1.1 & sigma=1 & n=200 & 0.11 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=1 & n=200 & 0.14 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=1 & n=200 & 0.12 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=1 & n=200 & 1.69 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=1 & n=200 & 0.22 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=1 & n=200 & 0.08 \\ 
  20 & MME & sigma & beta=1.1 & sigma=1 & n=200 & 5.17 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=1 & n=200 & 5.15 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=1 & n=200 & 0.11 \\ 
  23 & MLE & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=1 & n=200 & 0.07 \\ 
  25 & LME & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=1 & n=200 & 0.16 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=1 & n=200 & 0.14 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=1 & n=200 & 0.17 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  31 & MME & beta & beta=1.5 & sigma=1 & n=200 & 0.17 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=1 & n=200 & 0.19 \\ 
  33 & PWM & beta & beta=1.5 & sigma=1 & n=200 & 0.11 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.08 \\ 
  36 & LME & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=1 & n=200 & 0.15 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=1 & n=200 & 0.13 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=1 & n=200 & 0.24 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=1 & n=200 & 0.30 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=1 & n=200 & 0.10 \\ 
  42 & MME & sigma & beta=1.5 & sigma=1 & n=200 & 0.47 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=1 & n=200 & 0.52 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=1 & n=200 & 0.12 \\ 
  45 & MLE & beta & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  46 & MLE.b & beta & beta=2 & sigma=1 & n=200 & 0.19 \\ 
  47 & LME & beta & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=1 & n=200 & 0.37 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=1 & n=200 & 8.14 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=1 & n=200 & 2.89 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=1 & n=200 & 0.30 \\ 
  53 & MME & beta & beta=2 & sigma=1 & n=200 & 0.59 \\ 
  54 & MME.b & beta & beta=2 & sigma=1 & n=200 & 837.74 \\ 
  55 & PWM & beta & beta=2 & sigma=1 & n=200 & 0.27 \\ 
  56 & MLE & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=1 & n=200 & 0.10 \\ 
  58 & LME & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=1 & n=200 & 0.17 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=1 & n=200 & 7.82 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=1 & n=200 & 3.09 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=1 & n=200 & 0.16 \\ 
  64 & MME & sigma & beta=2 & sigma=1 & n=200 & 0.31 \\ 
  65 & MME.b & sigma & beta=2 & sigma=1 & n=200 & 421.49 \\ 
  66 & PWM & sigma & beta=2 & sigma=1 & n=200 & 0.14 \\ 
  67 & MLE & beta & beta=2.1 & sigma=1 & n=200 & 0.31 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=1 & n=200 & 0.19 \\ 
  69 & LME & beta & beta=2.1 & sigma=1 & n=200 & 0.29 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=1 & n=200 & 0.42 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=1 & n=200 & 0.35 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=1 & n=200 & 0.58 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=1 & n=200 & 0.69 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=1 & n=200 & 0.31 \\ 
  75 & MME & beta & beta=2.1 & sigma=1 & n=200 & 0.59 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=1 & n=200 & 32.54 \\ 
  77 & PWM & beta & beta=2.1 & sigma=1 & n=200 & 0.29 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=1 & n=200 & 0.14 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=1 & n=200 & 0.08 \\ 
  80 & LME & sigma & beta=2.1 & sigma=1 & n=200 & 0.13 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=1 & n=200 & 0.17 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=1 & n=200 & 0.14 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=1 & n=200 & 0.47 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=1 & n=200 & 0.54 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=1 & n=200 & 0.14 \\ 
  86 & MME & sigma & beta=2.1 & sigma=1 & n=200 & 0.28 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=1 & n=200 & 18.10 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=1 & n=200 & 0.13 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m43s-Full.beta=1.1.sig=2.n=25.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m43s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.1,  \sigma=2$ $n=25$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=2$ $n=25$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.3372&2.0562&1.784&1.3593&1.081&-0.8403&4.8925&1.6877&4.3717&-10.7377&1.784
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.3738&4.6019&3.378&2.4584&1.7884&13.3472&26.0833&3.3718&14.9773&-33.5875&3.378
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2902.5644&2903.1975&2.3515&3.2068&2.2289&556.2323&336.2428&19.1027&2786.5051&541353.4754&2.3515
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
25538.4077&25543.485&23.3043&34.2251&22.6469&3900.3654&10471.1854&208.3763&25120.4013&5007015.704&23.3043
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.2372&0.9562&0.684&0.2593&-0.019&-1.9403&3.7925&0.5877&3.2717&-11.8377&0.684
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.3738&2.6019&1.378&0.4584&-0.2116&11.3472&24.0833&1.3718&12.9773&-35.5875&1.378
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2903.8048&2903.8215&2.819&3.2737&2.2291&559.9414&350.5923&19.4461&2796.9303&541439.4713&2.819
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
25547.2364&25547.7005&25.2008&34.4319&22.6894&4028.7344&11050.1457&210.2374&25286.2995&5007781.4753&25.2008
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 28451.0413&28451.522&28.0198&37.7056&24.9185&4588.6758&11400.738&229.6835&28083.2298&5549220.9466&28.0198\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0042&0.007&0.0042&0.0043&0.0044&1.49972105934157e+301&0.0414&0.0042&0.013&NaN&0.0042\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m43s-Full.beta=1.5.sig=2.n=25.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m43s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=1.5,  \sigma=2$ $n=25$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=25$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.3618&2.1059&2.2165&1.7321&1.3661&3.9315&10.1643&2.2505&4.7872&-14.4102&2.2165
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.5761&3.0554&3.198&2.4156&1.7961&16.3696&37.5431&3.3768&10.182&-39.2578&3.198
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 106.892&107.4617&12.4681&13.4434&12.4098&353.6896&811.9265&24.1837&184.1477&127518.5934&12.4681
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
393.5433&395.5872&51.2108&55.3224&51.0489&4031.8618&11958.1522&105.8068&522.6265&1141677.5375&51.2108
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.8618&0.6059&0.7165&0.2321&-0.1339&2.4315&8.6643&0.7505&3.2872&-15.9102&0.7165
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.5761&1.0554&1.198&0.4156&-0.2039&14.3696&35.5431&1.3768&8.182&-41.2578&1.198
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 107.6239&107.8181&12.9803&13.4959&12.4265&359.5665&886.9159&24.7445&194.935&127758.9756&12.9803
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
395.988&396.6615&52.6409&55.4896&51.0854&4237.9431&13220.2697&107.6917&589.5196&1143265.5756&52.6409
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 503.6119&504.4796&65.6213&68.9855&63.5119&4597.5095&14107.1856&132.4363&784.4546&1271024.5512&65.6213\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0038&0.0057&0.0038&0.0041&0.0043&1.85466763476299e+300&0.0429&0.0038&0.0104&NaN&0.0038\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m43s-Full.beta=2.1.sig=2.n=25.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m43s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2.1,  \sigma=2$ $n=25$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=2$ $n=25$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.581&4.3849&2.7054&2.1757&1.6484&8.5917&18.6797&3.5759&8.4163&-8.0479&2.7054
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.4305&5.1733&2.6826&2.1408&1.5272&21.3277&45.8389&3.9417&11.35&-13.9509&2.6826
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1451.9905&1453.2906&16.9894&18.4886&16.7613&687.6116&1575.7282&79.5015&3414.1985&7132.1182&16.9894
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3564.4129&3566.6636&27.057&29.6312&26.7542&4393.1017&10347.3263&148.1675&8294.659&19021.5872&27.057
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.481&2.2849&0.6054&0.0757&-0.4516&6.4917&16.5797&1.4759&6.3163&-10.1479&0.6054
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.4305&3.1733&0.6826&0.1408&-0.4728&19.3277&43.8389&1.9417&9.35&-15.9509&0.6826
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1458.0005&1458.3662&17.3542&18.4925&16.9636&729.6847&1850.4567&81.6717&3453.7529&7234.3857&17.3542
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3575.8249&3576.3766&27.5203&29.6481&26.975&4766.2237&12268.1374&151.9227&8381.2524&19274.1168&27.5203
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 5033.8254&5034.7428&44.8744&48.1406&43.9386&5495.9084&14118.5942&233.5945&11835.0052&26508.5025&44.8744\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0039&0.0055&0.0038&0.0042&0.0045&1.44851042694587e+299&0.0376&0.0039&0.0067&NaN&0.0038\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m43s-Full.beta=2.sig=2.n=25.LaTeX.tex <==
% START DATE AND TIME=20220311-14h56m43s
      \begin{table}[htbp]
  \centering
  \caption{Comparison of different estimation methods for different values of $\beta$, $\alpha$ and $n$}
  %\caption{$\beta=2,  \sigma=2$ $n=25$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=25$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.5813&5.3739&2.6176&2.0986&1.5967&7.6683&17.1602&3.2698&9.996&-8.6617&2.6176
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.3223&7.0323&2.7763&2.2055&1.5892&20.1084&44.1634&3.7961&14.207&-15.6946&2.7763
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22596.7451&22598.5348&15.9811&17.397&15.8251&598.8395&1438.0552&61.3762&39478.2539&52712.4582&15.9811
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
61682.4138&61686.007&40.5897&43.0926&40.2097&4213.846&10307.4061&132.3236&86646.5648&117125.2003&40.5897
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.5813&3.3739&0.6176&0.0986&-0.4033&5.6683&15.1602&1.2698&7.996&-10.6617&0.6176
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.3223&5.0323&0.7763&0.2055&-0.4108&18.1084&42.1634&1.7961&12.207&-17.6946&0.7763
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 22607.3113&22607.6579&16.3609&17.405&15.9862&630.9091&1667.7424&62.9824&39538.2419&52820.8578&16.3609
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
61704.5724&61705.1624&41.1883&43.1305&40.3744&4541.3388&12084.127&135.5363&86786.9115&117426.5857&41.1883
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 84311.8837&84312.8203&57.5492&60.5355&56.3606&5172.2479&13751.8694&198.5187&126325.1534&170247.4435&57.5492\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0039&0.0056&0.0039&0.0042&0.0045&2.59590489124449e+299&0.0383&0.0039&0.0071&NaN&0.0039\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h56m43s-Output.accuracy.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue Mar 15 23:27:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=2 & n=25 & 28451.04 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=2 & n=25 & 28451.52 \\ 
  3 & LME & Measure & beta=1.1 & sigma=2 & n=25 & 28.02 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=2 & n=25 & 37.71 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=2 & n=25 & 24.92 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=2 & n=25 & 4588.68 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=2 & n=25 & 11400.74 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=2 & n=25 & 229.68 \\ 
  9 & MME & Measure & beta=1.1 & sigma=2 & n=25 & 28083.23 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=2 & n=25 & 5549220.95 \\ 
  11 & PWM & Measure & beta=1.1 & sigma=2 & n=25 & 28.02 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=2 & n=25 & 503.61 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=2 & n=25 & 504.48 \\ 
  14 & LME & Measure & beta=1.5 & sigma=2 & n=25 & 65.62 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=25 & 68.99 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=25 & 63.51 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=25 & 4597.51 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=25 & 14107.19 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=25 & 132.44 \\ 
  20 & MME & Measure & beta=1.5 & sigma=2 & n=25 & 784.45 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=2 & n=25 & 1271024.55 \\ 
  22 & PWM & Measure & beta=1.5 & sigma=2 & n=25 & 65.62 \\ 
  23 & MLE & Measure & beta=2 & sigma=2 & n=25 & 84311.88 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=2 & n=25 & 84312.82 \\ 
  25 & LME & Measure & beta=2 & sigma=2 & n=25 & 57.55 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=2 & n=25 & 60.54 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=2 & n=25 & 56.36 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=25 & 5172.25 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=25 & 13751.87 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=25 & 198.52 \\ 
  31 & MME & Measure & beta=2 & sigma=2 & n=25 & 126325.15 \\ 
  32 & MME.b & Measure & beta=2 & sigma=2 & n=25 & 170247.44 \\ 
  33 & PWM & Measure & beta=2 & sigma=2 & n=25 & 57.55 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=2 & n=25 & 5033.83 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=2 & n=25 & 5034.74 \\ 
  36 & LME & Measure & beta=2.1 & sigma=2 & n=25 & 44.87 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=2 & n=25 & 48.14 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=2 & n=25 & 43.94 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=2 & n=25 & 5495.91 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=2 & n=25 & 14118.59 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=2 & n=25 & 233.59 \\ 
  42 & MME & Measure & beta=2.1 & sigma=2 & n=25 & 11835.01 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=2 & n=25 & 26508.50 \\ 
  44 & PWM & Measure & beta=2.1 & sigma=2 & n=25 & 44.87 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h56m43s-Output.mse.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue Mar 15 23:27:52 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=2 & n=25 & 2903.80 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=2 & n=25 & 2903.82 \\ 
  3 & LME & beta & beta=1.1 & sigma=2 & n=25 & 2.82 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=2 & n=25 & 3.27 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=2 & n=25 & 2.23 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=2 & n=25 & 559.94 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=2 & n=25 & 350.59 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=2 & n=25 & 19.45 \\ 
  9 & MME & beta & beta=1.1 & sigma=2 & n=25 & 2796.93 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=2 & n=25 & 541439.47 \\ 
  11 & PWM & beta & beta=1.1 & sigma=2 & n=25 & 2.82 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=2 & n=25 & 25547.24 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=2 & n=25 & 25547.70 \\ 
  14 & LME & sigma & beta=1.1 & sigma=2 & n=25 & 25.20 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=2 & n=25 & 34.43 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=2 & n=25 & 22.69 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=2 & n=25 & 4028.73 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=2 & n=25 & 11050.15 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=2 & n=25 & 210.24 \\ 
  20 & MME & sigma & beta=1.1 & sigma=2 & n=25 & 25286.30 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=2 & n=25 & 5007781.48 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=2 & n=25 & 25.20 \\ 
  23 & MLE & beta & beta=1.5 & sigma=2 & n=25 & 107.62 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=2 & n=25 & 107.82 \\ 
  25 & LME & beta & beta=1.5 & sigma=2 & n=25 & 12.98 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=25 & 13.50 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=2 & n=25 & 12.43 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=25 & 359.57 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=25 & 886.92 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=25 & 24.74 \\ 
  31 & MME & beta & beta=1.5 & sigma=2 & n=25 & 194.94 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=2 & n=25 & 127758.98 \\ 
  33 & PWM & beta & beta=1.5 & sigma=2 & n=25 & 12.98 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=2 & n=25 & 395.99 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=2 & n=25 & 396.66 \\ 
  36 & LME & sigma & beta=1.5 & sigma=2 & n=25 & 52.64 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=25 & 55.49 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=25 & 51.09 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=25 & 4237.94 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=25 & 13220.27 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=25 & 107.69 \\ 
  42 & MME & sigma & beta=1.5 & sigma=2 & n=25 & 589.52 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=2 & n=25 & 1143265.58 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=2 & n=25 & 52.64 \\ 
  45 & MLE & beta & beta=2 & sigma=2 & n=25 & 22607.31 \\ 
  46 & MLE.b & beta & beta=2 & sigma=2 & n=25 & 22607.66 \\ 
  47 & LME & beta & beta=2 & sigma=2 & n=25 & 16.36 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=2 & n=25 & 17.40 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=2 & n=25 & 15.99 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=25 & 630.91 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=25 & 1667.74 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=25 & 62.98 \\ 
  53 & MME & beta & beta=2 & sigma=2 & n=25 & 39538.24 \\ 
  54 & MME.b & beta & beta=2 & sigma=2 & n=25 & 52820.86 \\ 
  55 & PWM & beta & beta=2 & sigma=2 & n=25 & 16.36 \\ 
  56 & MLE & sigma & beta=2 & sigma=2 & n=25 & 61704.57 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=2 & n=25 & 61705.16 \\ 
  58 & LME & sigma & beta=2 & sigma=2 & n=25 & 41.19 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=2 & n=25 & 43.13 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=2 & n=25 & 40.37 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=25 & 4541.34 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=25 & 12084.13 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=25 & 135.54 \\ 
  64 & MME & sigma & beta=2 & sigma=2 & n=25 & 86786.91 \\ 
  65 & MME.b & sigma & beta=2 & sigma=2 & n=25 & 117426.59 \\ 
  66 & PWM & sigma & beta=2 & sigma=2 & n=25 & 41.19 \\ 
  67 & MLE & beta & beta=2.1 & sigma=2 & n=25 & 1458.00 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=2 & n=25 & 1458.37 \\ 
  69 & LME & beta & beta=2.1 & sigma=2 & n=25 & 17.35 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=2 & n=25 & 18.49 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=2 & n=25 & 16.96 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=2 & n=25 & 729.68 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=2 & n=25 & 1850.46 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=2 & n=25 & 81.67 \\ 
  75 & MME & beta & beta=2.1 & sigma=2 & n=25 & 3453.75 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=2 & n=25 & 7234.39 \\ 
  77 & PWM & beta & beta=2.1 & sigma=2 & n=25 & 17.35 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=2 & n=25 & 3575.82 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=2 & n=25 & 3576.38 \\ 
  80 & LME & sigma & beta=2.1 & sigma=2 & n=25 & 27.52 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=2 & n=25 & 29.65 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=2 & n=25 & 26.98 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=2 & n=25 & 4766.22 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=2 & n=25 & 12268.14 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=2 & n=25 & 151.92 \\ 
  86 & MME & sigma & beta=2.1 & sigma=2 & n=25 & 8381.25 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=2 & n=25 & 19274.12 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=2 & n=25 & 27.52 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h57m00s-Full.beta=1.1.sig=2.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m00s
      \begin{table}[htbp]
  \centering
  %
  \caption{$\beta=1.1,  \sigma=2$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=2$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3013&1.083&1.591&1.2593&1.1278&-2.2916&1.1914&1.3013&2.7323&0.334&1.591
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3834&1.7327&3.1678&2.2708&1.9488&4.3988&5.9274&2.3834&10.9364&1.4&3.1678
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2896&0.218&0.1823&0.2943&0.1605&402.8793&16.8154&0.2896&0.6134&4650.9913&0.1823
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3852&1.7039&1.6936&2.4577&1.3252&54.7068&390.7247&2.3852&42.2581&120988.3399&1.6936
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2013&-0.017&0.491&0.1593&0.0278&-3.3916&0.0914&0.2013&1.6323&-0.766&0.491
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3834&-0.2673&1.1678&0.2708&-0.0512&2.3988&3.9274&0.3834&8.9364&-0.6&1.1678
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3301&0.2183&0.4234&0.3197&0.1613&414.3418&16.8221&0.3301&3.2779&4651.1129&0.4234
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.532&1.7751&3.0573&2.5308&1.3277&60.4555&406.1103&2.532&122.1127&120976.6011&3.0573
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2.8621&1.9934&3.4808&2.8505&1.489&474.7972&422.9323&2.8621&125.3906&125627.7141&3.4808\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0019&0.0024&0.0019&0.002&0.002&2.66208408421852e+301&0.0427&0.0019&0.0158&NaN&0.0019\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m00s-Full.beta=1.5.sig=2.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m00s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.8075&1.4907&1.9476&1.5532&1.3706&1.2414&2.3827&1.7724&3.3631&-0.7025&1.9476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.5945&1.9332&2.8333&2.1127&1.794&4.8198&8.1012&2.5359&7.4092&-1.8348&2.8333
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.2018&28.2386&1.8872&2.046&1.7671&55.6171&88.5542&6.9246&57.97&636.098&1.8872
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
83.7788&83.8265&6.9077&7.4746&6.3601&309.369&1114.9427&24.3918&170.2952&2716.9953&6.9077
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3075&-0.0093&0.4476&0.0532&-0.1294&-0.2586&0.8827&0.2724&1.8631&-2.2025&0.4476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5945&-0.0668&0.8333&0.1127&-0.206&2.8198&6.1012&0.5359&5.4092&-3.8348&0.8333
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.2935&28.2358&2.0873&2.0486&1.7837&55.6784&89.3244&6.9981&61.4352&640.8855&2.0873
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
84.1239&83.8226&7.6013&7.4865&6.4019&317.2894&1152.0563&24.6766&199.5376&2731.4295&7.6013
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 112.4173&112.0584&9.6886&9.5352&8.1856&372.9678&1241.3807&31.6748&260.9727&3372.315&9.6886\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0021&0.0024&0.002&0.0022&0.0022&1.91145996367647e+300&0.0389&0.0021&0.0094&NaN&0.002\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m00s-Full.beta=2.1.sig=2.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m00s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.1,  \sigma=2$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=2$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1517&2.777&2.6237&2.1559&1.8453&3.6491&7.5224&2.8743&5.2281&-4.0092&2.6237
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.3675&2.8649&2.6244&2.0971&1.7355&7.7389&15.8624&3.0248&6.6788&-6.6694&2.6244
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 284.5867&285.4717&6.8213&7.5495&6.5726&202.1528&545.9407&34.4587&642.0515&1929.1084&6.8213
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
427.4555&428.922&11.3807&12.4395&10.9045&975.7091&2570.7321&60.6094&958.3763&3610.4478&11.3807
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0517&0.677&0.5237&0.0559&-0.2547&1.5491&5.4224&0.7743&3.1281&-6.1092&0.5237
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.3675&0.8649&0.6244&0.0971&-0.2645&5.7389&13.8624&1.0248&4.6788&-8.6694&0.6244
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 285.6644&285.9016&7.0949&7.5519&6.6368&204.5322&575.2888&35.0548&651.7724&1966.2375&7.0949
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
429.2829&429.6271&11.7694&12.4477&10.9734&1008.5467&2762.6411&61.6534&980.1712&3685.2449&11.7694
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 714.9473&715.5287&18.8643&19.9996&17.6102&1213.0789&3337.93&96.7083&1631.9437&5651.4824&18.8643\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.002&0.0025&0.002&0.0021&0.0022&0.0358&0.0298&0.002&0.0045&NaN&0.002\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m00s-Full.beta=2.sig=2.n=50.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m00s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=50$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=50$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1183&2.7493&2.58&2.1219&1.8375&3.2285&6.386&2.7167&5.1135&-4.655&2.58
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.611&3.0843&2.7328&2.1823&1.8326&7.1091&14.2397&3.0057&7.1012&-7.7423&2.7328
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 429.342&430.2177&13.5059&14.2161&13.3679&172.395&452.4883&33.4922&746.095&8011.7334&13.5059
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
972.8779&974.5879&24.7145&26.0201&24.404&824.1614&2352.8022&70.6921&1660.0752&19857.3041&24.7145
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1183&0.7493&0.58&0.1219&-0.1625&1.2285&4.386&0.7167&3.1135&-6.655&0.58
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.611&1.0843&0.7328&0.1823&-0.1674&5.1091&12.2397&1.0057&5.1012&-9.7423&0.7328
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 430.5496&430.7361&13.841&14.2295&13.3929&173.8868&471.6798&34.0025&755.714&8055.2212&13.841
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
975.3761&975.6662&25.2489&26.0507&24.4296&850.1819&2502.3764&71.6965&1685.9311&19950.2302&25.2489
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1405.9257&1406.4024&39.09&40.2803&37.8225&1024.0687&2974.0563&105.6989&2441.6451&28005.4513&39.09\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0021&0.0025&0.002&0.0022&0.0023&0.0371&0.031&0.0021&0.0049&NaN&0.002\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m34s-Full.beta=1.1.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m34s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.1,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.2138&1.1181&1.476&1.2046&1.1436&-1.9005&0.772&1.2138&2.4277&2.156&1.476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.244&1.9468&3.0381&2.2132&2.0591&3.4196&3.532&2.244&11.1223&9.8628&3.0381
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0783&0.0511&0.0761&0.1113&0.0907&303.0927&0.2307&0.0783&0.1392&0.4521&0.0761
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7075&0.4446&0.8135&0.9074&0.7395&15.0813&6.8329&0.7075&90.5718&92.2621&0.8135
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1138&0.0181&0.376&0.1046&0.0436&-3.0005&-0.328&0.1138&1.3277&1.056&0.376
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.244&-0.0532&1.0381&0.2132&0.0591&1.4196&1.532&0.244&9.1223&7.8628&1.0381
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0912&0.0514&0.2175&0.1222&0.0926&312.0655&0.3383&0.0912&1.9019&1.5671&0.2175
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.767&0.4474&1.891&0.9528&0.7429&17.095&9.1792&0.767&173.7797&154.076&1.891
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.8582&0.4988&2.1085&1.075&0.8354&329.1604&9.5175&0.8582&175.6815&155.6431&2.1085\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.001&0.001&0.001&0.001&1.22194288265643e+301&0.042&0.001&0.0202&NaN&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m34s-Full.beta=1.5.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m34s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6164&1.4328&1.8177&1.5462&1.451&0.8805&1.2234&1.6164&2.7858&1.9854&1.8177
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2433&1.8584&2.6206&2.1005&1.9338&2.8462&3.529&2.2433&6.1141&4.2143&2.6206
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2182&0.1181&0.1955&0.2274&0.1772&9.0788&2.8056&0.2181&0.431&41.8939&0.1955
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.924&0.4903&0.8792&0.854&0.6705&3.1356&27.5754&0.9239&3.0285&145.5702&0.8792
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1164&-0.0672&0.3177&0.0462&-0.049&-0.6195&-0.2766&0.1164&1.2858&0.4854&0.3177
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.2433&-0.1416&0.6206&0.1005&-0.0662&0.8462&1.529&0.2433&4.1141&2.2143&0.6206
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2317&0.1226&0.2964&0.2295&0.1796&9.4616&2.8818&0.2317&2.0842&42.1253&0.2964
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9831&0.5104&1.2642&0.864&0.6748&3.8513&29.9105&0.9831&19.9544&150.4587&1.2642
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.2148&0.633&1.5606&1.0935&0.8544&13.3129&32.7923&1.2147&22.0386&192.584&1.5606\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.0011&0.0011&0.0012&9.95020664774913e+299&0.0318&0.0011&0.0084&NaN&0.0011\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m34s-Full.beta=2.1.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m34s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.1,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4008&2.032&2.4449&2.105&1.9426&2.0037&2.6422&2.4002&3.6564&-1.4826&2.4449
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.4005&1.9035&2.4171&2.0216&1.832&3.688&4.8043&2.3997&4.4963&-2.3984&2.4171
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.948&5.8185&1.9637&1.988&1.806&47.2918&70.3633&5.772&10.0665&16970.5455&1.9637
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.8484&9.5925&2.6236&2.5736&2.2753&157.6521&267.5352&9.5341&16.9411&22411.5034&2.6236
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3008&-0.068&0.3449&0.005&-0.1574&-0.0963&0.5422&0.3002&1.5564&-3.5826&0.3449
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.4005&-0.0965&0.4171&0.0216&-0.168&1.688&2.8043&0.3997&2.4963&-4.3984&0.4171
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 6.0379&5.8226&2.0825&1.9878&1.8306&47.2963&70.6503&5.8615&12.488&16981.6836&2.0825
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.0079&9.6008&2.7973&2.5738&2.3033&160.4855&275.3724&9.6928&23.1708&22428.6082&2.7973
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 16.0458&15.4234&4.8798&4.5616&4.1339&207.7818&346.0227&15.5544&35.6588&39410.2919&4.8798\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.001&0.0011&0.001&0.0011&0.0011&0.028&0.022&0.001&0.0029&NaN&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m34s-Full.beta=2.sig=2.n=100.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m34s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=100$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=100$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.5389&2.1965&2.3478&2.0352&1.8811&1.7307&2.2303&2.2451&3.7598&-0.7021&2.3478
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.6772&2.186&2.448&2.0577&1.867&3.4241&4.2831&2.3437&4.8947&-1.5408&2.448
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 946.6519&946.6824&3.0649&3.1566&2.9511&30.19&42.7549&3.5405&981.5818&18120.8263&3.0649
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1220.7279&1220.6829&4.5929&4.7676&4.3882&130.5269&180.535&5.6497&1266.0096&30978.1298&4.5929
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5389&0.1965&0.3478&0.0352&-0.1189&-0.2693&0.2303&0.2451&1.7598&-2.7021&0.3478
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.6772&0.186&0.448&0.0577&-0.133&1.4241&2.2831&0.3437&2.8947&-3.5408&0.448
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 946.8476&946.6263&3.1855&3.1575&2.9649&30.2595&42.8037&3.6003&984.5804&18126.3156&3.1855
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1221.0644&1220.5954&4.7931&4.7705&4.4055&132.5417&185.7295&5.7673&1274.2621&30987.5693&4.7931
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 2167.912&2167.2218&7.9786&7.928&7.3704&162.8013&228.5331&9.3675&2258.8425&49113.8849&7.9786\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0011&0.0011&0.001&0.0011&0.0011&0.0289&0.0227&0.0011&0.0032&NaN&0.001\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m34s-Output.accuracy2.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:07:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  2 & MLE.b & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  3 & LME & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  4 & MDE.CvM & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  5 & MDE.LS & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  6 & MDE.Phi.X2 & Measure & beta=1.1 & sigma=2 & n=100 & 12219428826564340744282884626648640482206882448686620460626886420006288688488024220648820026002444406422848402804828888442448600002640022880842008464648468402886408264020880802626060666242266046064006062226428866404444406262606606846446422660408420420446280662862824824602406842028806062222028266462088.00 \\ 
  7 & MDE.Phi.tv & Measure & beta=1.1 & sigma=2 & n=100 & 0.04 \\ 
  8 & MDE.Phi.kl & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  9 & MME & Measure & beta=1.1 & sigma=2 & n=100 & 0.02 \\ 
  10 & MME.b & Measure & beta=1.1 & sigma=2 & n=100 &  \\ 
  11 & PWM & Measure & beta=1.1 & sigma=2 & n=100 & 0.00 \\ 
  12 & MLE & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  13 & MLE.b & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  14 & LME & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  15 & MDE.CvM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  16 & MDE.LS & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  17 & MDE.Phi.X2 & Measure & beta=1.5 & sigma=2 & n=100 & 995020664774912535764800606800464866406028042064060442062628402680428842026466008224466248266860046800862084862002040444226804624006664200246868668204444864460660424680244464804686888066884224864448464242082024066200626202028000086482026088228628460242602400266442206882008822680484466080204242686882.00 \\ 
  18 & MDE.Phi.tv & Measure & beta=1.5 & sigma=2 & n=100 & 0.03 \\ 
  19 & MDE.Phi.kl & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  20 & MME & Measure & beta=1.5 & sigma=2 & n=100 & 0.01 \\ 
  21 & MME.b & Measure & beta=1.5 & sigma=2 & n=100 &  \\ 
  22 & PWM & Measure & beta=1.5 & sigma=2 & n=100 & 0.00 \\ 
  23 & MLE & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  24 & MLE.b & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  25 & LME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  26 & MDE.CvM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  27 & MDE.LS & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  28 & MDE.Phi.X2 & Measure & beta=2 & sigma=2 & n=100 & 0.03 \\ 
  29 & MDE.Phi.tv & Measure & beta=2 & sigma=2 & n=100 & 0.02 \\ 
  30 & MDE.Phi.kl & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  31 & MME & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  32 & MME.b & Measure & beta=2 & sigma=2 & n=100 &  \\ 
  33 & PWM & Measure & beta=2 & sigma=2 & n=100 & 0.00 \\ 
  34 & MLE & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  35 & MLE.b & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  36 & LME & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  37 & MDE.CvM & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  38 & MDE.LS & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  39 & MDE.Phi.X2 & Measure & beta=2.1 & sigma=2 & n=100 & 0.03 \\ 
  40 & MDE.Phi.tv & Measure & beta=2.1 & sigma=2 & n=100 & 0.02 \\ 
  41 & MDE.Phi.kl & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  42 & MME & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
  43 & MME.b & Measure & beta=2.1 & sigma=2 & n=100 &  \\ 
  44 & PWM & Measure & beta=2.1 & sigma=2 & n=100 & 0.00 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h57m34s-Output.bias.LaTeX.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri Mar 11 19:07:06 2022
\begin{table}[ht]
\centering
\begin{tabular}{rlllllr}
  \hline
 & Var1 & Var2 & Var3 & Var4 & Var5 & Freq \\ 
  \hline
1 & MLE & beta & beta=1.1 & sigma=2 & n=100 & 0.11 \\ 
  2 & MLE.b & beta & beta=1.1 & sigma=2 & n=100 & 0.02 \\ 
  3 & LME & beta & beta=1.1 & sigma=2 & n=100 & 0.38 \\ 
  4 & MDE.CvM & beta & beta=1.1 & sigma=2 & n=100 & 0.10 \\ 
  5 & MDE.LS & beta & beta=1.1 & sigma=2 & n=100 & 0.04 \\ 
  6 & MDE.Phi.X2 & beta & beta=1.1 & sigma=2 & n=100 & -3.00 \\ 
  7 & MDE.Phi.tv & beta & beta=1.1 & sigma=2 & n=100 & -0.33 \\ 
  8 & MDE.Phi.kl & beta & beta=1.1 & sigma=2 & n=100 & 0.11 \\ 
  9 & MME & beta & beta=1.1 & sigma=2 & n=100 & 1.33 \\ 
  10 & MME.b & beta & beta=1.1 & sigma=2 & n=100 & 1.06 \\ 
  11 & PWM & beta & beta=1.1 & sigma=2 & n=100 & 0.38 \\ 
  12 & MLE & sigma & beta=1.1 & sigma=2 & n=100 & 0.24 \\ 
  13 & MLE.b & sigma & beta=1.1 & sigma=2 & n=100 & -0.05 \\ 
  14 & LME & sigma & beta=1.1 & sigma=2 & n=100 & 1.04 \\ 
  15 & MDE.CvM & sigma & beta=1.1 & sigma=2 & n=100 & 0.21 \\ 
  16 & MDE.LS & sigma & beta=1.1 & sigma=2 & n=100 & 0.06 \\ 
  17 & MDE.Phi.X2 & sigma & beta=1.1 & sigma=2 & n=100 & 1.42 \\ 
  18 & MDE.Phi.tv & sigma & beta=1.1 & sigma=2 & n=100 & 1.53 \\ 
  19 & MDE.Phi.kl & sigma & beta=1.1 & sigma=2 & n=100 & 0.24 \\ 
  20 & MME & sigma & beta=1.1 & sigma=2 & n=100 & 9.12 \\ 
  21 & MME.b & sigma & beta=1.1 & sigma=2 & n=100 & 7.86 \\ 
  22 & PWM & sigma & beta=1.1 & sigma=2 & n=100 & 1.04 \\ 
  23 & MLE & beta & beta=1.5 & sigma=2 & n=100 & 0.12 \\ 
  24 & MLE.b & beta & beta=1.5 & sigma=2 & n=100 & -0.07 \\ 
  25 & LME & beta & beta=1.5 & sigma=2 & n=100 & 0.32 \\ 
  26 & MDE.CvM & beta & beta=1.5 & sigma=2 & n=100 & 0.05 \\ 
  27 & MDE.LS & beta & beta=1.5 & sigma=2 & n=100 & -0.05 \\ 
  28 & MDE.Phi.X2 & beta & beta=1.5 & sigma=2 & n=100 & -0.62 \\ 
  29 & MDE.Phi.tv & beta & beta=1.5 & sigma=2 & n=100 & -0.28 \\ 
  30 & MDE.Phi.kl & beta & beta=1.5 & sigma=2 & n=100 & 0.12 \\ 
  31 & MME & beta & beta=1.5 & sigma=2 & n=100 & 1.29 \\ 
  32 & MME.b & beta & beta=1.5 & sigma=2 & n=100 & 0.49 \\ 
  33 & PWM & beta & beta=1.5 & sigma=2 & n=100 & 0.32 \\ 
  34 & MLE & sigma & beta=1.5 & sigma=2 & n=100 & 0.24 \\ 
  35 & MLE.b & sigma & beta=1.5 & sigma=2 & n=100 & -0.14 \\ 
  36 & LME & sigma & beta=1.5 & sigma=2 & n=100 & 0.62 \\ 
  37 & MDE.CvM & sigma & beta=1.5 & sigma=2 & n=100 & 0.10 \\ 
  38 & MDE.LS & sigma & beta=1.5 & sigma=2 & n=100 & -0.07 \\ 
  39 & MDE.Phi.X2 & sigma & beta=1.5 & sigma=2 & n=100 & 0.85 \\ 
  40 & MDE.Phi.tv & sigma & beta=1.5 & sigma=2 & n=100 & 1.53 \\ 
  41 & MDE.Phi.kl & sigma & beta=1.5 & sigma=2 & n=100 & 0.24 \\ 
  42 & MME & sigma & beta=1.5 & sigma=2 & n=100 & 4.11 \\ 
  43 & MME.b & sigma & beta=1.5 & sigma=2 & n=100 & 2.21 \\ 
  44 & PWM & sigma & beta=1.5 & sigma=2 & n=100 & 0.62 \\ 
  45 & MLE & beta & beta=2 & sigma=2 & n=100 & 0.54 \\ 
  46 & MLE.b & beta & beta=2 & sigma=2 & n=100 & 0.20 \\ 
  47 & LME & beta & beta=2 & sigma=2 & n=100 & 0.35 \\ 
  48 & MDE.CvM & beta & beta=2 & sigma=2 & n=100 & 0.04 \\ 
  49 & MDE.LS & beta & beta=2 & sigma=2 & n=100 & -0.12 \\ 
  50 & MDE.Phi.X2 & beta & beta=2 & sigma=2 & n=100 & -0.27 \\ 
  51 & MDE.Phi.tv & beta & beta=2 & sigma=2 & n=100 & 0.23 \\ 
  52 & MDE.Phi.kl & beta & beta=2 & sigma=2 & n=100 & 0.25 \\ 
  53 & MME & beta & beta=2 & sigma=2 & n=100 & 1.76 \\ 
  54 & MME.b & beta & beta=2 & sigma=2 & n=100 & -2.70 \\ 
  55 & PWM & beta & beta=2 & sigma=2 & n=100 & 0.35 \\ 
  56 & MLE & sigma & beta=2 & sigma=2 & n=100 & 0.68 \\ 
  57 & MLE.b & sigma & beta=2 & sigma=2 & n=100 & 0.19 \\ 
  58 & LME & sigma & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  59 & MDE.CvM & sigma & beta=2 & sigma=2 & n=100 & 0.06 \\ 
  60 & MDE.LS & sigma & beta=2 & sigma=2 & n=100 & -0.13 \\ 
  61 & MDE.Phi.X2 & sigma & beta=2 & sigma=2 & n=100 & 1.42 \\ 
  62 & MDE.Phi.tv & sigma & beta=2 & sigma=2 & n=100 & 2.28 \\ 
  63 & MDE.Phi.kl & sigma & beta=2 & sigma=2 & n=100 & 0.34 \\ 
  64 & MME & sigma & beta=2 & sigma=2 & n=100 & 2.89 \\ 
  65 & MME.b & sigma & beta=2 & sigma=2 & n=100 & -3.54 \\ 
  66 & PWM & sigma & beta=2 & sigma=2 & n=100 & 0.45 \\ 
  67 & MLE & beta & beta=2.1 & sigma=2 & n=100 & 0.30 \\ 
  68 & MLE.b & beta & beta=2.1 & sigma=2 & n=100 & -0.07 \\ 
  69 & LME & beta & beta=2.1 & sigma=2 & n=100 & 0.34 \\ 
  70 & MDE.CvM & beta & beta=2.1 & sigma=2 & n=100 & 0.01 \\ 
  71 & MDE.LS & beta & beta=2.1 & sigma=2 & n=100 & -0.16 \\ 
  72 & MDE.Phi.X2 & beta & beta=2.1 & sigma=2 & n=100 & -0.10 \\ 
  73 & MDE.Phi.tv & beta & beta=2.1 & sigma=2 & n=100 & 0.54 \\ 
  74 & MDE.Phi.kl & beta & beta=2.1 & sigma=2 & n=100 & 0.30 \\ 
  75 & MME & beta & beta=2.1 & sigma=2 & n=100 & 1.56 \\ 
  76 & MME.b & beta & beta=2.1 & sigma=2 & n=100 & -3.58 \\ 
  77 & PWM & beta & beta=2.1 & sigma=2 & n=100 & 0.34 \\ 
  78 & MLE & sigma & beta=2.1 & sigma=2 & n=100 & 0.40 \\ 
  79 & MLE.b & sigma & beta=2.1 & sigma=2 & n=100 & -0.10 \\ 
  80 & LME & sigma & beta=2.1 & sigma=2 & n=100 & 0.42 \\ 
  81 & MDE.CvM & sigma & beta=2.1 & sigma=2 & n=100 & 0.02 \\ 
  82 & MDE.LS & sigma & beta=2.1 & sigma=2 & n=100 & -0.17 \\ 
  83 & MDE.Phi.X2 & sigma & beta=2.1 & sigma=2 & n=100 & 1.69 \\ 
  84 & MDE.Phi.tv & sigma & beta=2.1 & sigma=2 & n=100 & 2.80 \\ 
  85 & MDE.Phi.kl & sigma & beta=2.1 & sigma=2 & n=100 & 0.40 \\ 
  86 & MME & sigma & beta=2.1 & sigma=2 & n=100 & 2.50 \\ 
  87 & MME.b & sigma & beta=2.1 & sigma=2 & n=100 & -4.40 \\ 
  88 & PWM & sigma & beta=2.1 & sigma=2 & n=100 & 0.42 \\ 
   \hline
\end{tabular}
\end{table}


==> Tables20220525/output/output20220311/20220311-14h57m53s-Full.beta=1.1.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m53s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.1,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1546&1.1132&1.38&1.1556&1.1274&-0.6559&0.6655&1.1546&2.2504&2.1464&1.38
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1276&1.9963&2.8496&2.1282&2.0558&2.8555&2.8062&2.1276&11.2712&10.6729&2.8496
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0318&0.0269&0.0355&0.0562&0.051&134.2107&0.0493&0.0318&0.042&0.0508&0.0355
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3091&0.2571&0.4247&0.472&0.4292&15.6866&0.8235&0.3091&58.604&57.4337&0.4247
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0546&0.0132&0.28&0.0556&0.0274&-1.7559&-0.4345&0.0546&1.1504&1.0464&0.28
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1276&-0.0037&0.8496&0.1282&0.0558&0.8555&0.8062&0.1276&9.2712&8.6729&0.8496
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0348&0.0271&0.1139&0.0593&0.0518&137.2805&0.2381&0.0348&1.3654&1.1458&0.1139
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3254&0.2571&1.1464&0.4884&0.4322&16.4169&1.4733&0.3254&144.5541&132.6474&1.1464
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.3601&0.2842&1.2603&0.5477&0.484&153.6974&1.7114&0.3601&145.9196&133.7932&1.2603\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&7e-04&6e-04&6e-04&7.90473272162727e+300&0.0396&5e-04&0.0246&NaN&7e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m53s-Full.beta=1.5.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m53s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=1.5,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5551&1.4753&1.7107&1.5324&1.4856&0.8124&1.0163&1.5551&2.5104&2.3019&1.7107
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1175&1.9506&2.4172&2.071&1.989&2.2736&2.5346&2.1175&5.474&4.892&2.4172
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0906&0.0693&0.1018&0.1276&0.1128&5.1463&0.1569&0.0906&0.1602&1.7979&0.1018
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3824&0.2876&0.4473&0.4738&0.4204&1.2053&1.1012&0.3824&1.918&17.1604&0.4473
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0551&-0.0247&0.2107&0.0324&-0.0144&-0.6876&-0.4837&0.0551&1.0104&0.8019&0.2107
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1175&-0.0494&0.4172&0.071&-0.011&0.2736&0.5346&0.1175&3.474&2.892&0.4172
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0937&0.0699&0.1462&0.1286&0.113&5.6186&0.3909&0.0937&1.1812&2.4407&0.1462
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3962&0.29&0.6213&0.4788&0.4205&1.2801&1.3869&0.3962&13.9866&25.5223&0.6213
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.4899&0.3599&0.7675&0.6074&0.5335&6.8987&1.7778&0.4899&15.1678&27.963&0.7675\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&6e-04&6e-04&6e-04&6e-04&4.97760332226488e+298&0.0257&5e-04&0.008&NaN&6e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m53s-Full.beta=2.1.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m53s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2.1,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2297&2.0421&2.3224&2.1183&2.0328&1.4926&1.7012&2.2297&3.136&2.5704&2.3224
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1762&1.9233&2.2769&2.0333&1.9336&2.4524&2.6161&2.1763&3.722&2.8891&2.2769
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.549&0.4143&0.4084&0.4652&0.3847&4.1021&2.7754&0.549&0.9584&3.9336&0.4084
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8392&0.5901&0.6613&0.6988&0.5802&10.645&5.9269&0.8393&1.5433&7.0819&0.6613
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1297&-0.0579&0.2224&0.0183&-0.0672&-0.6074&-0.3988&0.1297&1.036&0.4704&0.2224
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1762&-0.0767&0.2769&0.0333&-0.0664&0.4524&0.6161&0.1763&1.722&0.8891&0.2769
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5657&0.4176&0.4578&0.4655&0.3891&4.4706&2.9342&0.5658&2.0317&4.1545&0.4578
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8702&0.596&0.7379&0.6998&0.5846&10.8486&6.3059&0.8703&4.5084&7.8716&0.7379
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 1.4359&1.0135&1.1957&1.1653&0.9737&15.3192&9.2401&1.4361&6.54&12.0261&1.1957\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0212&0.0152&5e-04&0.0019&NaN&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/20220311-14h57m53s-Full.beta=2.sig=2.n=200.LaTeX.tex <==
% START DATE AND TIME=20220311-14h57m53s
      \begin{table}[htbp]
  \centering
  \caption{$\beta=2,  \sigma=2$ $n=200$}
  \resizebox{\columnwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
      %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=2$ $n=200$} \\
\cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1028&1.9391&2.209&2.0128&1.9353&1.3459&1.5579&2.1028&3.0055&2.5263&2.209
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1465&1.9122&2.2739&2.0238&1.9283&2.3547&2.5551&2.1465&3.8363&3.0756&2.2739
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2845&0.1793&0.2651&0.3007&0.2555&0.5146&0.5168&0.2845&0.5466&13.608&0.2651
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.571&0.356&0.5316&0.5465&0.4664&1.8267&1.7502&0.5711&1.1187&25.2027&0.5316
\\
\hline
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1028&-0.0609&0.209&0.0128&-0.0647&-0.6541&-0.4421&0.1028&1.0055&0.5263&0.209
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1465&-0.0878&0.2739&0.0238&-0.0717&0.3547&0.5551&0.1465&1.8363&1.0756&0.2739
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.295&0.183&0.3088&0.3009&0.2596&0.9424&0.7122&0.295&1.5576&13.8836&0.3088
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5925&0.3637&0.6065&0.547&0.4715&1.9524&2.0581&0.5925&4.4905&26.357&0.6065
\\
\hline
\multicolumn{2}{|c|}{Accuracy (Euclid Dist.)} & 0.8875&0.5466&0.9153&0.8479&0.7311&2.8948&2.7703&0.8875&6.0482&40.2406&0.9153\\
\hline
\multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 5e-04&5e-04&5e-04&6e-04&6e-04&0.0225&0.0163&5e-04&0.0023&NaN&5e-04\\
\hline
\end{tabular}
}
\end{table}

==> Tables20220525/output/output20220311/n100sig1.tex <==
      \begin{table}%[htbp]
   \caption{Comparison of different estimation methods for different values of $\beta$ ($\sigma=1$ and $n=100$). \label{tbl:3}}
  \begin{center}
  \resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
       \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=100$}\\
       \hline
 \multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.209&1.1133&1.4727&1.2083&1.1457&-0.074&0.7747&1.209&2.4233
 \\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
 1.1673&1.0122&1.593&1.1612&1.0788&1.7325&1.8617&1.1673&5.5652
 \\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0961&\textbf{0.0647}&0.0845&0.1387&0.1121&84.4374&0.9543&0.0961&0.1633
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.226&\textbf{0.1443}&0.2436&0.2867&0.2322&5.6025&4.0374&0.226&5.5249
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.109&\textbf{0.0133}&0.3727&0.1083&0.0457&-1.174&-0.3253&0.109&1.3233
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 9.9091&\textbf{1.2091}&33.8818&9.8455&4.1545&-106.7273&-29.5727&9.9091&120.3
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1673&\textbf{0.0122}&0.593&0.1612&0.0788&0.7325&0.8617&0.1673&4.5652
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
16.73&\textbf{1.22}&59.3&16.12&7.88&73.25&86.17&16.73&456.52
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.108&\textbf{0.0648}&0.2233&0.1504&0.1142&85.8073&1.0601&0.108&1.9144
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.254&0.1444&0.5952&0.3126&\textbf{0.2384}&6.1385&4.7795&0.254&26.3654
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 0.362&\textbf{0.2093}&0.8185&0.463&0.3525&91.9458&5.8395&0.362&28.2798\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6685&1.4774&1.8372&1.6146&1.5103&1.0048&1.2709&1.6666&2.8284
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.1793&0.9777&1.3332&1.1221&1.0295&1.4918&1.8397&1.1772&3.0957
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.8119&2.7071&0.3971&0.4602&\textbf{0.3866}&4.9263&7.5161&2.23&4.2538
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.0469&2.9296&0.4289&0.4553&\textbf{0.3867}&11.1072&21.0895&2.4128&4.7176
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1685&-0.0226&0.3372&0.1146&\textbf{0.0103}&-0.4952&-0.2291&0.1666&1.3284
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 11.2333&-1.5067&22.48&7.64&\textbf{0.6867}&-33.0133&-15.2733&11.1067&88.56
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1793&\textbf{-0.0223}&0.3332&0.1221&0.0295&0.4918&0.8397&0.1772&2.0957
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
17.93&\textbf{-2.23}&33.32&12.21&2.95&49.18&83.97&17.72&209.57
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.8401&2.7073&0.5107&0.4733&\textbf{0.3867}&5.171&7.5678&2.2575&6.018
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.0788&2.9298&0.5399&0.4702&\textbf{0.3876}&11.348&21.7924&2.4439&9.1092
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 5.9188&5.6371&1.0506&0.9434&\textbf{0.7742}&16.519&29.3602&4.7015&15.1271\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2768&1.9263&2.35&2.0688&1.906&1.8522&2.42&2.2746&3.4899
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.2068&0.9537&1.2374&1.0591&0.9575&1.8749&2.387&1.2053&2.3191
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.0133&3.8346&0.7724&0.8273&\textbf{0.6341}&42.5102&64.4925&3.3161&6.0683
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0124&1.914&0.4103&0.4032&\textbf{0.3103}&52.4182&78.7092&1.6744&3.0845
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2768&-0.0737&0.35&\textbf{0.0688}&-0.094&-0.1478&0.42&0.2746&1.4899
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
13.84&-3.685&17.5&\textbf{3.44}&-4.7&-7.39&21&13.73&74.495
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2068&-0.0463&0.2374&0.0591&\textbf{-0.0425}&0.8749&1.387&0.2053&1.3191
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.68&-4.63&23.74&5.91&\textbf{-4.25}&87.49&138.70&20.53&131.91
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.0895&3.8396&0.8948&0.832&\textbf{0.6428}&42.5278&64.6624&3.3912&8.2874
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.055&1.916&0.4666&0.4067&\textbf{0.312}&53.1783&80.6251&1.7164&4.8243
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 6.1444&5.7556&1.3614&1.2386&\textbf{0.9549}&95.7062&145.2876&5.1075&13.1117 \\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.3848&2.002&2.4575&2.1753&2.0007&1.9728&2.5751&2.3847&3.6154
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.201&0.9411&1.229&1.0604&0.9583&1.8632&2.3754&1.201&2.2391
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.9918&1.8178&1.4814&1.6156&\textbf{1.415}&47.5961&64.0517&1.9901&3.3476
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9558&0.8705&0.7518&0.756&\textbf{0.6942}&49.6281&67.4651&0.955&1.6127
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2848&-0.098&0.3575&\textbf{0.0753}&-0.0993&-0.1272&0.4751&0.2847&1.5154
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 13.5619&-0.0467&17.0238&\textbf{3.5857}&-4.7286&-6.0571&22.6238&13.5571&72.1619
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.201&-0.0589&0.229&0.0604&\textbf{-0.0417}&0.8632&1.3754&0.201&1.2391
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.1&-5.89&22.9&6.04&\textbf{-4.17}&86.32&137.54&20.1&123.91
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.0727&1.8272&1.609&1.6211&\textbf{1.4247}&47.6075&64.271&2.0709&5.6439
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9961&0.8738&0.8042&0.7596&\textbf{0.6959}&50.3682&69.35&0.9953&3.1478
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 3.0688&2.701&2.4133&2.3806&\textbf{2.1206}&97.9758&133.621&3.0662&8.7917\\
\hline
\end{tabular}
}
\end{center}
\end{table}


==> Tables20220525/output/output20220311/n100sig2.tex <==
     \begin{table}%[htbp]
   \caption{Comparison of different estimation methods for different values of $\beta$ ($\sigma=2$ and $n=100$). \label{tbl:4}}
  \begin{center}
  \resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
    \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.2138&1.1181&1.476&1.2046&1.1436&-1.9005&0.772&1.2138&2.4277
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.244&1.9468&3.0381&2.2132&2.0591&3.4196&3.532&2.244&11.1223
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0783&\textbf{0.0511}&0.0761&0.1113&0.0907&303.0927&0.2307&0.0783&0.1392
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.7075&\textbf{0.4446}&0.8135&0.9074&0.7395&15.0813&6.8329&0.7075&90.5718
\\
\hline
%multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1138&\textbf{0.0181}&0.376&0.1046&0.0436&-3.0005&-0.328&0.1138&1.3277
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 10.3455&\textbf{1.6455}&34.1818&9.5091&3.9636&-272.7727&-29.8182&10.3455&120.7
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.244&\textbf{-0.0532}&1.0381&0.2132&0.0591&1.4196&1.532&0.244&9.1223
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
12.2&\textbf{-2.66}&51.905&10.66&2.955&70.98&76.6&12.2&456.115
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0912&\textbf{0.0514}&0.2175&0.1222&0.0926&312.0655&0.3383&0.0912&1.9019
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.767&\textbf{0.4474}&1.891&0.9528&0.7429&17.095&9.1792&0.767&173.7797
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 0.8582&\textbf{0.4988}&2.1085&1.075&0.8354&329.1604&9.5175&0.8582&175.6815\\
\hline
\multicolumn{11}{c}{$\beta=1.5,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.6164&1.4328&1.8177&1.5462&1.451&0.8805&1.2234&1.6164&2.7858
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.2433&1.8584&2.6206&2.1005&1.9338&2.8462&3.529&2.2433&6.1141
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2182&\textbf{0.1181}&0.1955&0.2274&0.1772&9.0788&2.8056&0.2181&0.431
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.924&\textbf{0.4903}&0.8792&0.854&0.6705&3.1356&27.5754&0.9239&3.0285
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1164&-0.0672&0.3177&\textbf{0.0462}&-0.049&-0.6195&-0.2766&0.1164&1.2858
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 
7.76&-4.48&21.18&\textbf{3.08}&-3.267&-41.35&-18.44&7.76&85.72
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.2433&-0.1416&0.6206&0.1005&\textbf{-0.0662}&0.8462&1.529&0.2433&4.1141
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
12.165&-7.08&31.03&5.025&\textbf{-3.31}&42.31&76.45&12.165&205.705
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2317&\textbf{0.1226}&0.2964&0.2295&0.1796&9.4616&2.8818&0.2317&2.0842
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.9831&\textbf{0.5104}&1.2642&0.864&0.6748&3.8513&29.9105&0.9831&19.9544
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 1.2148&\textbf{0.633}&1.5606&1.0935&0.8544&13.3129&32.7923&1.2147&22.0386\\
\hline
\multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.5389&2.1965&2.3478&2.0352&1.8811&1.7307&2.2303&2.2451&3.7598
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.6772&2.186&2.448&2.0577&1.867&3.4241&4.2831&2.3437&4.8947
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 946.6519&946.6824&3.0649&3.1566&\textbf{2.9511}&30.19&42.7549&3.5405&981.5818
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1220.7279&1220.6829&4.5929&4.7676&\textbf{4.3882}&130.5269&180.535&5.6497&1266.0096
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5389&0.1965&0.3478&\textbf{0.0352}&-0.1189&-0.2693&0.2303&0.2451&1.7598
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 26.945&9.825&17.39&\textbf{1.76}&-5.945&-13.465&11.515&12.255&87.99
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6772&0.186&0.448&\textbf{0.0577}&-0.133&1.4241&2.2831&0.3437&2.8947
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
33.86&9.3&22.4&\textbf{2.885}&-6.65&71.205&114.155&17.185&144.735
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 946.8476&946.6263&3.1855&3.1575&\textbf{2.9649}&30.2595&42.8037&3.6003&984.5804
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1221.0644&1220.5954&4.7931&4.7705&\textbf{4.4055}&132.5417&185.7295&5.7673&1274.2621
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 2167.912&2167.2218&7.9786&7.928&\textbf{7.3704}&162.8013&228.5331&9.3675&2258.8425\\
\hline
\multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=100$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.4008&2.032&2.4449&2.105&1.9426&2.0037&2.6422&2.4002&3.6564
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.4005&1.9035&2.4171&2.0216&1.832&3.688&4.8043&2.3997&4.4963
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 5.948&5.8185&1.9637&1.988&\textbf{1.806}&47.2918&70.3633&5.772&10.0665
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.8484&9.5925&2.6236&2.5736&\textbf{2.2753}&157.6521&267.5352&9.5341&16.9411
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3008&-0.068&0.3449&\textbf{0.005}&-0.1574&-0.0963&0.5422&0.3002&1.5564
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 14.3238&-3.2381&16.4238&\textbf{0.2381}&-7.4952&-4.5857&25.8190&14.2952&74.1143
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.4005&-0.0965&0.4171&\textbf{0.0216}&-0.168&1.688&2.8043&0.3997&2.4963
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
20.025&-4.825&20.855&\textbf{1.08}&-8.4&84.4&140.215&19.985&124.815
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 6.0379&5.8226&2.0825&1.9878&\textbf{1.8306}&47.2963&70.6503&5.8615&12.488
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
10.0079&9.6008&2.7973&2.5738&\textbf{2.3033}&160.4855&275.3724&9.6928&23.1708
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 16.0458&15.4234&4.8798&4.5616&\textbf{4.1339}&207.7818&346.0227&15.5544&35.6588\\
\hline
\end{tabular}
}
\end{center}
\end{table}


==> Tables20220525/output/output20220311/n200sig1.tex <==
     \begin{table}%[htbp]
   \caption{Comparison of different estimation methods for different values of $\beta$ ($\sigma=1$ and $n=200$). \label{tbl:5}}
  \begin{center}
  \resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
    \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1481&1.107&1.3664&1.1589&1.1302&0.4188&0.6496&1.1481&2.2353
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0744&1.0083&1.4322&1.0877&1.0502&1.2913&1.4106&1.0744&5.6353
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0338&\textbf{0.0286}&0.0357&0.0667&0.0603&14.7284&0.0494&0.0338&0.0415
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.0825&\textbf{0.0685}&0.1092&0.1372&0.1242&1.6893&0.2155&0.0825&5.1718
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0481&\textbf{0.007}&0.2664&0.0589&0.0302&-0.6812&-0.4504&0.0481&1.1353
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 4.3727&\textbf{0.6364}&24.21824&5.3545&2.7455&-61.9273&-40.9455&4.37271&103.2091
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0744&\textbf{0.0083}&0.4322&0.0877&0.0502&0.2913&0.4106&0.0744&4.6353
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.44&\textbf{0.83}&43.22&8.77&5.02&29.13&41.06&7.44&463.53
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0361&\textbf{0.0287}&0.1067&0.0702&0.0613&15.1909&0.2523&0.0361&1.3303
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.088&\textbf{0.0686}&0.296&0.1448&0.1267&1.7739&0.3841&0.088&26.6575
\\
\hline
\multicolumn{2}{|c|}{Accuracy } & 0.1242&\textbf{0.0973}&0.4027&0.215&0.1879&16.9648&0.6363&0.1242&27.9878\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5655&1.4841&1.7054&1.5764&1.5266&0.8534&1.0107&1.5655&2.5016
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0721&0.9867&1.206&1.0803&1.0363&1.1293&1.2639&1.0721&2.7534
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0984&\textbf{0.0744}&0.1086&0.1573&0.1382&0.127&0.171&0.0984&0.1697
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1048&\textbf{0.0778}&0.1197&0.1501&0.1323&0.2425&0.3048&0.1048&0.4663
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0655&\textbf{-0.0159}&0.2054&0.0764&0.0266&-0.6466&-0.4893&0.0655&1.0016
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
4.3667&\textbf{-1.06}&13.6933&5.0933&1.7733&-43.1067&-32.62&4.3667&66.7733
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0721&\textbf{-0.0133}&0.206&0.0803&0.0363&0.1293&0.2639&0.0721&1.7534
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.21&\textbf{-1.33}&20.6&8.03&3.63&12.93&26.39&7.21&175.34

\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1027&\textbf{0.0747}&0.1507&0.1631&0.1389&0.5451&0.4104&0.1027&1.1729
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.11&\textbf{0.078}&0.1622&0.1565&0.1336&0.2592&0.3743&0.11&3.5407
\\
\hline
\multicolumn{2}{|c|}{Accuracy } & 0.2127&\textbf{0.1527}&0.3129&0.3196&0.2725&0.8043&0.7848&0.2127&4.7136\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1252&1.9575&2.2253&2.0689&1.9864&1.4127&1.5991&2.1252&3.0177
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0909&0.9705&1.1502&1.0511&1&1.2439&1.3185&1.0909&1.9245
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.303&\textbf{0.1948}&0.2687&0.3684&0.31&8.1357&2.8855&0.303&0.5914
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.155&\textbf{0.098}&0.1367&0.1682&0.1424&7.8154&3.0884&0.155&0.3135
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1252&-0.0425&0.2253&0.0689&\textbf{-0.0136}&-0.5873&-0.4009&0.1252&1.0177
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
6.26&-2.125&11.265&3.445&\textbf{-0.68}&-29.365&-0.2005&6.26&50.885
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0909&\textbf{-0.0295}&0.1502&0.0511&0&0.2439&0.3185&0.0909&0.9245
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
9.09&\textbf{-2.95}&15.02&5.11&0&24.39&31.85&9.09&92.45
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3187&\textbf{0.1966}&0.3194&0.3731&0.3102&8.4799&3.0459&0.3186&1.627
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1633&\textbf{0.0989}&0.1592&0.1708&0.1424&7.8741&3.1895&0.1633&1.1681
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 0.4819&\textbf{0.2955}&0.4786&0.5439&0.4526&16.354&6.2354&0.4819&2.7951\\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.233&2.0443&2.3216&2.1795&2.0884&1.4515&1.6787&2.2331&3.104
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.0892&0.9621&1.137&1.0533&1.0001&1.1895&1.2884&1.0892&1.8326
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3145&\textbf{0.1874}&0.2889&0.4239&0.3531&0.5805&0.6941&0.3145&0.5906
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1423&\textbf{0.0834}&0.1302&0.1711&0.1435&0.4674&0.5418&0.1423&0.2751
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.133&-0.0557&0.2216&0.0795&\textbf{-0.0116}&-0.6485&-0.4213&0.1331&1.004
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
6.3333&-2.6524&10.5524&3.7857&\textbf{-0.5524}&-30.8810&-20.0619&6.3381&47.8095
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.0892&-0.0379&0.137&0.0533&\textbf{1e-04}&0.1895&0.2884&0.0892&0.8326
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.92&-3.79&13.7&5.33&\textbf{0.01}&18.95&28.84&8.92&83.26
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3321&\textbf{0.1905}&0.338&0.4302&0.3532&1.001&0.8716&0.3321&1.5986
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.1502&\textbf{0.0849}&0.149&0.1739&0.1435&0.5032&0.6249&0.1502&0.9682
\\
\hline
\multicolumn{2}{|c|}{Accuracy } & 0.4823&\textbf{0.2753}&0.4869&0.6041&0.4967&1.5042&1.4965&0.4824&2.5669\\
\hline
\end{tabular}
}
\end{center}
\end{table}


==> Tables20220525/output/output20220311/n200sig2.tex <==
  \begin{table}%[htbp]
   \caption{Comparison of different estimation methods for different values of $\beta$ ($\sigma=2$ and $n=200$). \label{tbl:6}}
  \begin{center}
  \resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
      \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1546&1.1132&1.38&1.1556&1.1274&-0.6559&0.6655&1.1546&2.2504
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1276&1.9963&2.8496&2.1282&2.0558&2.8555&2.8062&2.1276&11.2712
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0318&\textbf{0.0269}&0.0355&0.0562&0.051&134.2107&0.0493&0.0318&0.042
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3091&\textbf{0.2571}&0.4247&0.472&0.4292&15.6866&0.8235&0.3091&58.604
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0546&\textbf{0.0132}&0.28&0.0556&0.0274&-1.7559&-0.4345&0.0546&1.1504
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
 4.9636&\textbf{1.2}&25.4545&5.0545&2.4909&-159.6273&-39.5&4.9636&104.5818
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1276&\textbf{-0.0037}&0.8496&0.1282&0.0558&0.8555&0.8062&0.1276&9.2712
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
6.38&\textbf{-0.185}&42.48&6.41&2.79&42.775&40.31&6.38&463.56
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0348&\textbf{0.0271}&0.1139&0.0593&0.0518&137.2805&0.2381&0.0348&1.3654
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3254&\textbf{0.2571}&1.1464&0.4884&0.4322&16.4169&1.4733&0.3254&144.5541
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 0.3601&\textbf{0.2842}&1.2603&0.5477&0.484&153.6974&1.7114&0.3601&145.9196\\
\hline
\multicolumn{11}{c}{$\beta=1.5,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.5551&1.4753&1.7107&1.5324&1.4856&0.8124&1.0163&1.5551&2.5104
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1175&1.9506&2.4172&2.071&1.989&2.2736&2.5346&2.1175&5.474
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0906&\textbf{0.0693}&0.1018&0.1276&0.1128&5.1463&0.1569&0.0906&0.1602
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3824&\textbf{0.2876}&0.4473&0.4738&0.4204&1.2053&1.1012&0.3824&1.918
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0551&-0.0247&0.2107&0.0324&\textbf{-0.0144}&-0.6876&-0.4837&0.0551&1.0104
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
3.6733&-1.6467&14.0467&2.16&\textbf{-0.96}&-45.84&-32.2467&3.6733&67.36
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1175&-0.0494&0.4172&0.071&\textbf{-0.011}&0.2736&0.5346&0.1175&3.474
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
5.875&-2.47&20.86&3.55&\textbf{-0.55}&13.68&26.73&5.875&173.7
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.0937&\textbf{0.0699}&0.1462&0.1286&0.113&5.6186&0.3909&0.0937&1.1812
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.3962&\textbf{0.29}&0.6213&0.4788&0.4205&1.2801&1.3869&0.3962&13.9866
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 0.4899&\textbf{0.3599}&0.7675&0.6074&0.5335&6.8987&1.7778&0.4899&15.1678\\
\hline
\multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1028&1.9391&2.209&2.0128&1.9353&1.3459&1.5579&2.1028&3.0055
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1465&1.9122&2.2739&2.0238&1.9283&2.3547&2.5551&2.1465&3.8363
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2845&\textbf{0.1793}&0.2651&0.3007&0.2555&0.5146&0.5168&0.2845&0.5466
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.571&\textbf{0.356}&0.5316&0.5465&0.4664&1.8267&1.7502&0.5711&1.1187
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1028&-0.0609&0.209&\textbf{0.0128}&-0.0647&-0.6541&-0.4421&0.1028&1.0055
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
5.14&-3.045&10.45&\textbf{0.64}&-3.235&-32.705&-22.105&5.14&50.275
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1465&-0.0878&0.2739&\textbf{0.0238}&-0.0717&0.3547&0.5551&0.1465&1.8363
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
7.325&-4.39&13.695&\textbf{1.19}&-3.585&17.735&27.755&7.325&91.815
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.295&\textbf{0.183}&0.3088&0.3009&0.2596&0.9424&0.7122&0.295&1.5576
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.5925&\textbf{0.3637}&0.6065&0.547&0.4715&1.9524&2.0581&0.5925&4.4905
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 0.8875&\textbf{0.5466}&0.9153&0.8479&0.7311&2.8948&2.7703&0.8875&6.0482\\
\hline
\multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=200$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.2297&2.0421&2.3224&2.1183&2.0328&1.4926&1.7012&2.2297&3.136
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.1762&1.9233&2.2769&2.0333&1.9336&2.4524&2.6161&2.1763&3.722
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.549&0.4143&0.4084&0.4652&\textbf{0.3847}&4.1021&2.7754&0.549&0.9584
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8392&0.5901&0.6613&0.6988&\textbf{0.5802}&10.645&5.9269&0.8393&1.5433
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.1297&-0.0579&0.2224&\textbf{0.0183}&-0.0672&-0.6074&-0.3988&0.1297&1.036
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} &
6.1762&-2.7571&10.5905&\textbf{0.8714}&-3.2&-28.9238&-18.9905&6.1762&49.3333 
\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.1762&-0.0767&0.2769&\textbf{0.0333}&-0.0664&0.4524&0.6161&0.1763&1.722
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
8.81&-3.835&13.845&\textbf{1.665}&-3.32&22.62&30.805&8.815&86.1
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.5657&0.4176&0.4578&0.4655&\textbf{0.3891}&4.4706&2.9342&0.5658&2.0317
\\
 \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
0.8702&0.596&0.7379&0.6998&\textbf{0.5846}&10.8486&6.3059&0.8703&4.5084
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 1.4359&1.0135&1.1957&1.1653&\textbf{0.9737}&15.3192&9.2401&1.4361&6.54\\
\hline
\end{tabular}
 }
 \end{center}
\end{table}


==> Tables20220525/output/output20220311/n50sig1.tex <==
      \begin{table}%[htbp]
   \caption{Comparison of different estimation methods for different values of $\beta$ ($\sigma=1$ and $n=50$). \label{tbl:1}}
 \begin{center}
  \resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
      \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=50$}\\
      \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3229&1.1061&1.6144&1.2548&1.1214&0.5051&1.3805&1.3229&2.8089
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.3392&0.986&1.7923&1.2284&1.0526&2.5125&3.8967&1.3392&6.0374
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.624&0.553&{0.2189}&0.2958&\textbf{0.1819}&50.9598&31.3574&0.6251&3.6629
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6883&1.4833&{0.5862}&0.5903&\textbf{0.3705}&29.8101&278.5361&1.692&17.2612
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2229&\textbf{0.0061}&0.5144&0.1548&0.0214&-0.5949&0.2805&0.2229&1.7089
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 20.2636&\textbf{0.5545}&46.7636&14.0727&1.9455&-54.0818&25.5&20.2636&155.3545
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.3392&\textbf{-0.014}&0.7923&0.2284&0.0526&1.5125&2.8967&0.3392&5.0374
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
33.92&\textbf{-1.4}&079.23&22.84&5.26&151.25&289.67&33.92&503.74
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6736&0.553&0.4835&{0.3197}&\textbf{0.1823}&51.3086&31.433&0.6747&6.583
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.8032&1.4834&{1.2138}&0.6424&\textbf{0.3732}&32.0947&286.8994&1.8069&42.6347
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 2.4768&{2.0363}&1.6974&0.9621&\textbf{0.5556}&83.4033&318.3323&2.4816&49.2176\\
\hline
% \hline
  \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=50$}\\
     \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1499&1.8383&2.0045&1.6483&1.4356&1.9396&3.689&1.9061&3.776
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6925&1.3609&1.4986&1.167&0.9753&3.4033&6.5382&1.4311&4.2031
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.0161&596.2578&1.3396&1.545&\textbf{1.1172}&87.278&240.2352&9.3918&785.7695\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
691.0612&691.3059&1.4353&1.6468&\textbf{1.1591}&268.7372&842.151&9.5202&909.5471
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6499&0.3383&0.5045&0.1483&\textbf{-0.0644}&0.4396&2.189&0.4061&2.276
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 43.3267&22.5533&33.6333&9.8867&\textbf{-4.2933}&29.3067&145.9333&27.0733&151.7333
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6925&0.3609&0.4986&0.167&\textbf{-0.0247}&2.4033&5.5382&0.4311&3.2031
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
69.25&36.09&49.86&16.7&\textbf{-2.47}&240.33&553.82&43.11&320.31
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.3789&596.3127&1.5939&1.5668&\textbf{1.1213}&87.4625&245.0027&9.5558&790.871
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
691.4718&691.367&1.6837&1.6745&\textbf{1.1595}&274.486&872.7384&9.7051&919.7162
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 1287.8507&1287.6797&3.2777&3.2413&\textbf{2.2808}&361.9485&1117.7411&19.2609&1710.5873\\
\hline
% \hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.3197&2.9437&2.5164&2.1231&1.8139&3.1732&6.8838&2.7065&5.2496
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.0735&1.8012&1.3646&1.1151&0.9202&3.8572&8.4451&1.5551&3.8026
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2483.3739&2484.388&5.1843&5.8114&\textbf{4.8788}&171.0121&546.5346&31.5691&2889.52
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2016.5275&2017.0974&2.8776&3.0722&\textbf{2.6592}&292.2485&924.3791&18.9844&2227.0047
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3197&0.9437&0.5164&\textbf{0.1231}&-0.1861&1.1732&4.8838&0.7065&3.2496
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 65.985&47.185&25.82&\textbf{6.155}&-9.305&58.66&244.19&35.325&162.48
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.0735&0.8012&0.3646&0.1151&\textbf{-0.0798}&2.8572&7.4451&0.5551&2.
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
107.35&80.12&36.46&11.51&\textbf{-7.98}&285.72&744.51&55.51&280.26
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2484.8671&2485.0301&5.4504&5.826&\textbf{4.913}&172.3714&570.3318&32.0651&2899.791
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2017.4784&2017.5377&3.0102&3.0852&\textbf{2.6653}&300.3829&979.7162&19.2907&2234.6365
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 4502.3454&4502.5677&8.4606&8.9112&\textbf{7.5783}&472.7544&1550.048&51.3558&5134.4275\\
\hline
% \hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.9908&2.6119&2.64&2.2531&1.9288&3.2291&6.5965&2.7684&4.8405
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
1.6236&1.3643&1.3594&1.1311&0.9379&3.5841&7.5097&1.4875&3.1794
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 269.3587&270.1164&12.8387&13.7473&\textbf{12.7462}&173.9746&497.9213&28.9602&326.2465
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
96.335&96.6664&5.7197&6.0303&\textbf{5.6212}&231.1082&720.0486&12.9546&120.9209
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.8908&0.5119&0.54&\textbf{0.1531}&-0.1712&1.1291&4.4965&0.6684&2.7405
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 42.419&24.3762&25.7143&\textbf{7.2905}&-8.1524&53.7667&214.1190&31.8286&130.5
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.6236&0.3643&0.3594&0.1311&\textbf{-0.0621}&2.5841&6.5097&0.4875&2.1794
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
62.36&36.43&35.94&13.11&\textbf{-6.21}&258.41&650.97&48.75&217.94
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 270.1254&270.3515&13.129&13.7693&\textbf{12.7743}&175.2319&518.0896&29.4041&333.7244
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
96.7142&96.7895&5.8483&6.0469&\textbf{5.6245}&237.7626&762.3529&13.191&125.6587
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 366.8396&367.141&18.9773&19.8162&\textbf{18.3987}&412.9946&1280.4425&42.5951&459.3832\\
\hline
% \hline
\end{tabular}
 }
 \end{center}
\end{table}
% 
% 
% 




































































































% % START DATE AND TIME=20220311-14h55m49s
%       \begin{table}%[htbp]


%   \centering
%   \caption{Comparison of different estimation methods for different values of $\beta$, $\sigma$ and $n$. \label{tbl:1}}
%   %\caption{$\sigma=1$ $n=50$}
%   \resizebox{1.5\textwidth}{!}{
%     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.1,  \sigma=1$ $n=50$} \\
% \cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.\chi^2}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
% \cline{2-11}
%       \multicolumn{11}{c}{$\beta=1.1,  \sigma=1$ $n=50$}\\
%       \hline
% \multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3229&1.1061&1.6144&1.2548&1.1214&0.5051&1.3805&1.3229&2.8089
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 1.3392&0.986&1.7923&1.2284&1.0526&2.5125&3.8967&1.3392&6.0374
% \\
% \hline
% \multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.624&0.553&{0.2189}&0.2958&\textbf{0.1819}&50.9598&31.3574&0.6251&3.6629
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 1.6883&1.4833&{0.5862}&0.5903&\textbf{0.3705}&29.8101&278.5361&1.692&17.2612
% \\
% \hline
% \multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2229&\textbf{0.0061}&0.5144&0.1548&0.0214&-0.5949&0.2805&0.2229&1.7089
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 0.3392&\textbf{-0.014}&0.7923&0.2284&0.0526&1.5125&2.8967&0.3392&5.0374
% \\
% \hline
% \multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6736&0.553&0.4835&{0.3197}&\textbf{0.1823}&51.3086&31.433&0.6747&6.583
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 1.8032&1.4834&{1.2138}&0.6424&\textbf{0.3732}&32.0947&286.8994&1.8069&42.6347
% \\
% \hline
% \multicolumn{2}{|c|}{Accuracy} & 2.4768&{2.0363}&1.6974&0.9621&\textbf{0.5556}&83.4033&318.3323&2.4816&49.2176\\
% \hline
% % \multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0022&0.0023&0.0025&0.0023&0.0023&2.55905524713244e+300&0.0501&0.0022&0.0191&NaN&0.0025\\
% \hline
% % \end{tabular}
% % }
% % \end{table}
% % 
% % 
% % 
% % START DATE AND TIME=20220311-14h55m49s
%     %   \begin{table}%[htbp]
%   \multicolumn{11}{c}{$\beta=1.5,  \sigma=1$ $n=50$}\\
% %   \resizebox{!}{0.25\columnheight}{
% %     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
% %       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=1.5,  \sigma=1$ $n=50$} \\
% % \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%      \hline
% \multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.1499&1.8383&2.0045&1.6483&1.4356&1.9396&3.689&1.9061&3.776
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 1.6925&1.3609&1.4986&1.167&0.9753&3.4033&6.5382&1.4311&4.2031
% \\
% \hline
% \multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.0161&596.2578&1.3396&1.545&\textbf{1.1172}&87.278&240.2352&9.3918&785.7695\\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 691.0612&691.3059&1.4353&1.6468&\textbf{1.1591}&268.7372&842.151&9.5202&909.5471
% \\
% \hline
% \multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.6499&0.3383&0.5045&0.1483&\textbf{-0.0644}&0.4396&2.189&0.4061&2.276
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 0.6925&0.3609&0.4986&0.167&\textbf{-0.0247}&2.4033&5.5382&0.4311&3.2031
% \\
% \hline
% \multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 596.3789&596.3127&1.5939&1.5668&\textbf{1.1213}&87.4625&245.0027&9.5558&790.871
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 691.4718&691.367&1.6837&1.6745&\textbf{1.1595}&274.486&872.7384&9.7051&919.7162
% \\
% \hline
% \multicolumn{2}{|c|}{Accuracy} & 1287.8507&1287.6797&3.2777&3.2413&\textbf{2.2808}&361.9485&1117.7411&19.2609&1710.5873\\
% \hline
% % \multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0021&0.0024&0.0021&0.0022&0.0023&3.50878567185431e+298&0.0398&0.0021&0.0098&NaN&0.0021\\
% \hline
% % \end{tabular}
% % }
% % \end{table}
% % 
% % 
% % 
% % 
% % 
% % 
% % 
% % START DATE AND TIME=20220311-14h55m49s
%     %   \begin{table}%[htbp]
% %   \centering
%   \multicolumn{11}{c}{$\beta=2,  \sigma=1$ $n=50$}\\
% %   
% %     \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
% %       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2,  \sigma=1$ $n=50$} \\
% % \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
% \multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.3197&2.9437&2.5164&2.1231&1.8139&3.1732&6.8838&2.7065&5.2496
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 2.0735&1.8012&1.3646&1.1151&0.9202&3.8572&8.4451&1.5551&3.8026
% \\
% \hline
% \multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2483.3739&2484.388&5.1843&5.8114&\textbf{4.8788}&171.0121&546.5346&31.5691&2889.52
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 2016.5275&2017.0974&2.8776&3.0722&\textbf{2.6592}&292.2485&924.3791&18.9844&2227.0047
% \\
% \hline
% \multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3197&0.9437&0.5164&\textbf{0.1231}&-0.1861&1.1732&4.8838&0.7065&3.2496
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 1.0735&0.8012&0.3646&0.1151&\textbf{-0.0798}&2.8572&7.4451&0.5551&2.8026
% \\
% \hline
% \multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2484.8671&2485.0301&5.4504&5.826&\textbf{4.913}&172.3714&570.3318&32.0651&2899.791
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 2017.4784&2017.5377&3.0102&3.0852&\textbf{2.6653}&300.3829&979.7162&19.2907&2234.6365
% \\
% \hline
% \multicolumn{2}{|c|}{Accuracy} & 4502.3454&4502.5677&8.4606&8.9112&\textbf{7.5783}&472.7544&1550.048&51.3558&5134.4275\\
% \hline
% % \multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.002&0.0024&0.0019&0.002&0.0021&0.038&0.0318&0.002&0.0052&NaN&0.0019\\
% \hline
% %\end{tabular}
% %}


% %\end{table}

% %START DATE AND TIME=20220311-14h55m49s
%     %   \begin{table}%[htbp]
% %   \centering
%   \multicolumn{11}{c}{$\beta=2.1,  \sigma=1$ $n=50$}\\
% %   \resizebox{!}{0.25\columnheight}{
%     % \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|r|r|}
%       %\cline{2-13}    \multicolumn{1}{r|}{} &       & \multicolumn{11}{c|}{$\beta=2.1,  \sigma=1$ $n=50$} \\
% % \cline{2-13}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.LS}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.X2}} & \multicolumn{1}{l|}{\textbf{MDE.Phi.tv}} &\multicolumn{1}{l|}{\textbf{MDE.Phi.kl}} & \multicolumn{1}{l|}{\textbf{MME}} & \multicolumn{1}{l|}{\textbf{MME.b}} & \multicolumn{1}{l|}{\textbf{PWM}} \\
%     \hline
% \multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 2.9908&2.6119&2.64&2.2531&1.9288&3.2291&6.5965&2.7684&4.8405
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 1.6236&1.3643&1.3594&1.1311&0.9379&3.5841&7.5097&1.4875&3.1794
% \\
% \hline
% \multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 269.3587&270.1164&12.8387&13.7473&\textbf{12.7462}&173.9746&497.9213&28.9602&326.2465
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 96.335&96.6664&5.7197&6.0303&\textbf{5.6212}&231.1082&720.0486&12.9546&120.9209
% \\
% \hline
% \multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.8908&0.5119&0.54&\textbf{0.1531}&-0.1712&1.1291&4.4965&0.6684&2.7405
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 0.6236&0.3643&0.3594&0.1311&\textbf{-0.0621}&2.5841&6.5097&0.4875&2.1794
% \\
% \hline
% \multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 270.1254&270.3515&13.129&13.7693&\textbf{12.7743}&175.2319&518.0896&29.4041&333.7244
% \\
% \cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
% 96.7142&96.7895&5.8483&6.0469&\textbf{5.6245}&237.7626&762.3529&13.191&125.6587
% \\
% \hline
% \multicolumn{2}{|c|}{Accuracy} & 366.8396&367.141&18.9773&19.8162&\textbf{18.3987}&412.9946&1280.4425&42.5951&459.3832\\
% \hline
% % \multicolumn{2}{|c|}{Accuracy (DF sq.diff.)} & 0.0019&0.0023&0.0019&0.002&0.0021&0.0371&0.0309&0.0019&0.0047&NaN&0.0019\\
% \hline
% \end{tabular}
%  }
% \end{table}
% % 
% % 
% % 

==> Tables20220525/output/output20220311/n50sig2.tex <==
      \begin{table}%[htbp]
   \caption{Comparison of different estimation methods for different values of $\beta$ ($\sigma=2$ and $n=50$). \label{tbl:2}}
  \begin{center}
  \resizebox{1.3\textwidth}{!}{
    \begin{tabular}{|cc|r|r|r|r|r|r|r|r|r|}
\cline{2-11}    \multicolumn{1}{r|}{} & \textbf{METHODS} & \multicolumn{1}{l|}{\textbf{MLE}} & \multicolumn{1}{l|}{\textbf{MLE.b}} & \multicolumn{1}{l|}{\textbf{LME}} & \multicolumn{1}{l|}{\textbf{MDE.CvM}} & \multicolumn{1}{l|}{\textbf{MDE.SD}} & \multicolumn{1}{l|}{\textbf{MDE.$\chi^2$}} & \multicolumn{1}{l|}{\textbf{MDE.TV}} &\multicolumn{1}{l|}{\textbf{MDE.KL}} & \multicolumn{1}{l|}{\textbf{MME}} \\
\cline{2-11}
     \multicolumn{11}{c}{$\beta=1.1,  \sigma=2$ $n=50$}\\
     \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.3013&1.083&1.591&1.2593&1.1278&-2.2916&1.1914&1.3013&2.7323
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3834&1.7327&3.1678&2.2708&1.9488&4.3988&5.9274&2.3834&10.9364
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2896&0.218&0.1823&0.2943&\textbf{0.1605}&402.8793&16.8154&0.2896&0.6134
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.3852&1.7039&1.6936&2.4577&\textbf{1.3252}&54.7068&390.7247&2.3852&42.2581
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.2013&\textbf{-0.017}&0.491&0.1593&0.0278&-3.3916&0.0914&0.2013&1.6323
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 18.3&\textbf{-1.5455}&44.6364&14.4818&2.5273&-308.3273&8.3091&18.3&148.3909
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.3834&-0.2673&1.1678&0.2708&\textbf{-0.0512}&2.3988&3.9274&0.3834&8.9364
\cline{2-10}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
19.17&-13.365&58.39&13.54&\textbf{-2.56}&119.94&196.37&19.17&446.82
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3301&0.2183&0.4234&0.3197&\textbf{0.1613}&414.3418&16.8221&0.3301&3.2779
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.532&1.7751&3.0573&2.5308&\textbf{1.3277}&60.4555&406.1103&2.532&122.1127
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 2.8621&1.9934&3.4808&2.8505&\textbf{1.489}&474.7972&422.9323&2.8621&125.3906\\
\hline
  \multicolumn{11}{c}{$\beta=1.5,\sigma=2$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.8075&1.4907&1.9476&1.5532&1.3706&1.2414&2.3827&1.7724&3.3631
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
2.5945&1.9332&2.8333&2.1127&1.794&4.8198&8.1012&2.5359&7.4092
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.2018&28.2386&1.8872&2.046&\textbf{1.7671}&55.6171&88.5542&6.9246&57.97
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
83.7788&83.8265&6.9077&7.4746&\textbf{6.3601}&309.369&1114.9427&24.3918&170.2952
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 0.3075&\textbf{-0.0093}&0.4476&0.0532&-0.1294&-0.2586&0.8827&0.2724&1.8631
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 20.5&\textbf{-0.62}&29.84&3.5467&-8.6267&-17.24&58.8467&18.16&124.2067
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%0.5945&\textbf{-0.0668}&0.8333&0.1127&-0.206&2.8198&6.1012&0.5359&5.4092
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
29.725&\textbf{-3.34}&41.665&5.635&-10.3&140.99&305.06&26.795&270.46

\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 28.2935&28.2358&2.0873&2.0486&\textbf{1.7837}&55.6784&89.3244&6.9981&61.4352
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
84.1239&83.8226&7.6013&7.4865&\textbf{6.4019}&317.2894&1152.0563&24.6766&199.5376
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 112.4173&112.0584&9.6886&9.5352&\textbf{8.1856}&372.9678&1241.3807&31.6748&260.9727\\
\hline
  \multicolumn{11}{c}{$\beta=2,  \sigma=2$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1183&2.7493&2.58&2.1219&1.8375&3.2285&6.386&2.7167&5.1135
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.611&3.0843&2.7328&2.1823&1.8326&7.1091&14.2397&3.0057&7.1012
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 429.342&430.2177&13.5059&14.2161&\textbf{13.3679}&172.395&452.4883&33.4922&746.095
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
972.8779&974.5879&\text{24.7145}&26.0201&\textbf{24.404}&824.1614&2352.8022&70.6921&1660.0752
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.1183&0.7493&0.58&\textbf{0.1219}&-0.1625&1.2285&4.386&0.7167&3.1135
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 55.915&37.465&29.00&\textbf{6.095}&-8.125&61.425&219.3&35.835&155.675
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.611&1.0843&0.7328&0.1823&\textbf{-0.1674}&5.1091&12.2397&1.0057&5.1012
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
80.55&54.215&36.64&9.115&\textbf{-8.37}&255.455&611.985&50.285&255.06
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 430.5496&430.7361&13.841&14.2295&\textbf{13.3929}&173.8868&471.6798&34.0025&755.714
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
975.3761&975.6662&25.2489&26.0507&\textbf{24.4296}&850.1819&2502.3764&71.6965&1685.9311
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 1405.9257&1406.4024&39.09&40.2803&\textbf{37.8225}&1024.0687&2974.0563&105.6989&2441.6451\\
\hline
  \multicolumn{11}{c}{$\beta=2.1,  \sigma=2$ $n=50$}\\
    \hline
\multirow{2}[4]{*}{Mean} & \multicolumn{1}{|c|}{$\widehat\beta$} & 3.1517&2.777&2.6237&2.1559&1.8453&3.6491&7.5224&2.8743&5.2281
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
3.3675&2.8649&2.6244&2.0971&1.7355&7.7389&15.8624&3.0248&6.6788
\\
\hline
\multirow{2}[4]{*}{Var} & \multicolumn{1}{|c|}{$\widehat\beta$} & 284.5867&285.4717&6.8213&7.5495&\textbf{6.5726}&202.1528&545.9407&34.4587&642.0515
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
427.4555&428.922&11.3807&12.4395&\textbf{10.9045}&975.7091&2570.7321&60.6094&958.3763
\\
\hline
%\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 1.0517&0.677&0.5237&\textbf{0.0559}&-0.2547&1.5491&5.4224&0.7743&3.1281
\multirow{2}[4]{*}{Bias} & \multicolumn{1}{|c|}{$\widehat\beta$} & 50.0810&32.2381&24.9381&\textbf{2.6619}&-12.1286&73.7667&258.2095&36.8714&148.9571
\\
%\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
%1.3675&0.8649&0.6244&\textbf{0.0971}&-0.2645&5.7389&13.8624&1.0248&4.6788
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
68.375&43.245&31.22&\textbf{4.855}&-13.225&286.945&693.12&51.24&233.94
\\
\hline
\multirow{2}[4]{*}{MSE} & \multicolumn{1}{|c|}{$\widehat\beta$} & 285.6644&285.9016&7.0949&7.5519&\textbf{6.6368}&204.5322&575.2888&35.0548&651.7724
\\
\cline{2-11}          & \multicolumn{1}{|c|}{$\widehat\sigma$} &
429.2829&429.6271&11.7694&12.4477&\textbf{10.9734}&1008.5467&2762.6411&61.6534&980.1712
\\
\hline
\multicolumn{2}{|c|}{Accuracy} & 714.9473&715.5287&18.8643&19.9996&\textbf{17.6102}&1213.0789&3337.93&96.7083&1631.9437\\
\hline
\end{tabular}
}
\end{center}
\end{table}

